Wiki-Reliability: A Large Scale Dataset for Content Reliability on Wikipedia

Wikipedia is the largest online encyclopedia, used by algorithms and web users as a central hub of reliable information on the web. The quality and reliability of Wikipedia content is maintained by a community of volunteer editors. Machine learning and information retrieval algorithms could help scale up editors' manual efforts around Wikipedia content reliability. However, there is a lack of large-scale data to support the development of such research. To fill this gap, in this paper, we propose Wiki-Reliability, the first dataset of English Wikipedia articles annotated with a wide set of content reliability issues. To build this dataset, we rely on Wikipedia "templates". Templates are tags used by expert Wikipedia editors to indicate content issues, such as the presence of "non-neutral point of view" or "contradictory articles", and serve as a strong signal for detecting reliability issues in a revision. We select the 10 most popular reliability-related templates on Wikipedia, and propose an effective method to label almost 1M samples of Wikipedia article revisions as positive or negative with respect to each template. Each positive/negative example in the dataset comes with the full article text and 20 features from the revision's metadata. We provide an overview of the possible downstream tasks enabled by such data, and show that Wiki-Reliability can be used to train large-scale models for content reliability prediction. We release all data and code for public use.

==> figures/fig-feature_importance-hoax.tex <==
\begin{figure}
  \resizebox{\columnwidth}{!}{%
    % This file was created by tikzplotlib v0.9.8.
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}
    
    \begin{axis}[
    axis background/.style={fill=white!94.1176470588235!black},
    axis line style={white!94.1176470588235!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!79.6078431372549!black},
    xlabel={Importance },
    xmin=0, xmax=0.184220416098833,
    xtick style={color=black},
    ytick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
    yticklabels = {shortened\_footnote\_templates,who\_templates,infobox\_templates,cn\_templates,images\_in\_tags,category\_links,words\_to\_watch\_matches,article\_quality\_score,revision\_chars,revision\_wikilinks,ref\_tags,revision\_content\_chars,revision\_words,stems\_length,headings\_by\_level(2),revision\_text\_bytes,revision\_wikilinks,cite\_templates,paragraphs\_without\_refs,revision\_templates},
    xmajorgrids,
    y grid style={white!79.6078431372549!black},
    ylabel={Features},
    ymajorgrids,
    ymin=-1.39, ymax=20.39,
    ytick style={color=black}
    ]
    \draw[draw=none,fill=color0,very thin] (axis cs:0,-0.4) rectangle (axis cs:0,0.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,0.6) rectangle (axis cs:0.0170744527131319,1.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,1.6) rectangle (axis cs:0.0212528295814991,2.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,2.6) rectangle (axis cs:0.0263951774686575,3.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,3.6) rectangle (axis cs:0.0295421648770571,4.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,4.6) rectangle (axis cs:0.0300132371485233,5.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,5.6) rectangle (axis cs:0.0313040614128113,6.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,6.6) rectangle (axis cs:0.0340497121214867,7.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,7.6) rectangle (axis cs:0.0367446802556515,8.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,8.6) rectangle (axis cs:0.0406472384929657,9.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,9.6) rectangle (axis cs:0.0412024073302746,10.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,10.6) rectangle (axis cs:0.0432680919766426,11.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,11.6) rectangle (axis cs:0.0459454469382763,12.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,12.6) rectangle (axis cs:0.0532595477998257,13.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,13.6) rectangle (axis cs:0.0563709549605846,14.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,14.6) rectangle (axis cs:0.0735200420022011,15.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,15.6) rectangle (axis cs:0.0753987431526184,16.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,16.6) rectangle (axis cs:0.0826729014515877,17.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,17.6) rectangle (axis cs:0.0858902707695961,18.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,18.6) rectangle (axis cs:0.175448015332222,19.4);
    \end{axis}
    
    \end{tikzpicture}%
    }
    \caption{Feature importance for {\itshape Hoax} template}
    \label{fig:featureimportance-hoax}
\end{figure}

==> figures/fig-feature_importance-morecitationsneeded.tex <==
\begin{figure}
  \resizebox{\columnwidth}{!}{%
  % This file was created by tikzplotlib v0.9.8.
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}
    
    \begin{axis}[
    axis background/.style={fill=white!94.1176470588235!black},
    axis line style={white!94.1176470588235!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!79.6078431372549!black},
    xlabel={Importance },
    xmajorgrids,
    xmin=0, xmax=0.116310027614236,
    xtick style={color=black},
    ytick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
    yticklabels = {who\_templates,images\_in\_tags,words\_to\_watch\_matches,infobox\_templates,revision\_content\_chars,revision\_text\_bytes,revision\_wikilinks,stems\_length,category\_links,revision\_wikilinks,revision\_words,article\_quality\_score,revision\_chars,revision\_templates,headings\_by\_level(2),cn\_templates,shortened\_footnote\_templates,paragraphs\_without\_refs,ref\_tags,cite\_templates},
    y grid style={white!79.6078431372549!black},
    ylabel={Features},
    ymajorgrids,
    ymin=-1.39, ymax=20.39,
    ytick style={color=black}
    ]
    \draw[draw=none,fill=color0,very thin] (axis cs:0,-0.4) rectangle (axis cs:0,0.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,0.6) rectangle (axis cs:0.024734552949667,1.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,1.6) rectangle (axis cs:0.0283021926879883,2.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,2.6) rectangle (axis cs:0.0335137881338596,3.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,3.6) rectangle (axis cs:0.0425348319113255,4.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,4.6) rectangle (axis cs:0.0434711202979088,5.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,5.6) rectangle (axis cs:0.0443367995321751,6.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,6.6) rectangle (axis cs:0.0454323440790176,7.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,7.6) rectangle (axis cs:0.046341598033905,8.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,8.6) rectangle (axis cs:0.0485942736268044,9.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,9.6) rectangle (axis cs:0.0490901172161102,10.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,10.6) rectangle (axis cs:0.0495585724711418,11.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,11.6) rectangle (axis cs:0.050583191215992,12.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,12.6) rectangle (axis cs:0.0530291199684143,13.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,13.6) rectangle (axis cs:0.0553062707185745,14.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,14.6) rectangle (axis cs:0.058984037488699,15.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,15.6) rectangle (axis cs:0.0620933510363102,16.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,16.6) rectangle (axis cs:0.064311608672142,17.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,17.6) rectangle (axis cs:0.0890107452869415,18.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,18.6) rectangle (axis cs:0.110771454870701,19.4);
    \end{axis}
    
    \end{tikzpicture}%
    }
    \caption{Feature importance for {\itshape More citations needed} template}
    \label{fig:featureimportance_morecitationsneeded}
\end{figure}

==> figures/fig-feature_importance-thirdparty.tex <==
\begin{figure}
  \resizebox{\columnwidth}{!}{%
    % This file was created by tikzplotlib v0.9.8.
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}
    
    \begin{axis}[
    axis background/.style={fill=white!94.1176470588235!black},
    axis line style={white!94.1176470588235!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!79.6078431372549!black},
    xlabel={Importance },
    xmajorgrids,
    xmin=0, xmax=0.0994613572955132,
    xtick style={color=black},
    ytick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
    yticklabels={shortened\_footnote\_templates,images\_in\_tags,words\_to\_watch\_matches,infobox\_templates,article\_quality\_score,cn\_templates,revision\_wikilinks,headings\_by\_level(2),who\_templates,stems\_length,category\_links,paragraphs\_without\_refs,revision\_chars,revision\_text\_bytes,revision\_words,revision\_content\_chars,ref\_tags,revision\_templates,revision\_wikilinks,cite\_templates},    
    y grid style={white!79.6078431372549!black},
    ylabel={Features},
    ymajorgrids,
    ymin=-1.39, ymax=20.39,
    ytick style={color=black}
    ]
    \draw[draw=none,fill=color0,very thin] (axis cs:0,-0.4) rectangle (axis cs:0.0144795654341578,0.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,0.6) rectangle (axis cs:0.0242270771414042,1.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,1.6) rectangle (axis cs:0.0318919308483601,2.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,2.6) rectangle (axis cs:0.0325370505452156,3.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,3.6) rectangle (axis cs:0.0335848927497864,4.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,4.6) rectangle (axis cs:0.0339982770383358,5.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,5.6) rectangle (axis cs:0.0357223339378834,6.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,6.6) rectangle (axis cs:0.0420868285000324,7.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,7.6) rectangle (axis cs:0.043441366404295,8.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,8.6) rectangle (axis cs:0.0452795438468456,9.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,9.6) rectangle (axis cs:0.0509601980447769,10.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,10.6) rectangle (axis cs:0.0512828454375267,11.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,11.6) rectangle (axis cs:0.0527258850634098,12.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,12.6) rectangle (axis cs:0.0533525347709656,13.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,13.6) rectangle (axis cs:0.0550959743559361,14.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,14.6) rectangle (axis cs:0.0624634772539139,15.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,15.6) rectangle (axis cs:0.0738676115870476,16.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,16.6) rectangle (axis cs:0.0770510509610176,17.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,17.6) rectangle (axis cs:0.0912264361977577,18.4);
    \draw[draw=none,fill=color0,very thin] (axis cs:0,18.6) rectangle (axis cs:0.094725102186203,19.4);
    \end{axis}
    
    \end{tikzpicture}%
    }
    \caption{Feature importance for {\itshape Third party} template}
    \label{fig:featureimportance_thirdparty}
\end{figure}

==> figures/fig-featuredist-externallinks.tex <==
\begin{figure*}
  \resizebox{\linewidth}{!}{%
    % This file was created by tikzplotlib v0.9.8.
    \begin{tikzpicture}

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0,0.56078431372549,0.835294117647059}
    \definecolor{color2}{rgb}{0.988235294117647,0.309803921568627,0.188235294117647}

    \begin{groupplot}[group style={group size=4 by 2}]
    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={pov},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.248663947818703,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.236822807446384)
    --(axis cs:0,0)
    --(axis cs:0.791666666666667,0)
    --(axis cs:0.791666666666667,0)
    --(axis cs:1.58333333333333,0)
    --(axis cs:1.58333333333333,0)
    --(axis cs:2.375,0)
    --(axis cs:2.375,0)
    --(axis cs:3.16666666666667,0)
    --(axis cs:3.16666666666667,0)
    --(axis cs:3.95833333333333,0)
    --(axis cs:3.95833333333333,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.54166666666667,0)
    --(axis cs:5.54166666666667,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:7.125,0)
    --(axis cs:7.125,0)
    --(axis cs:7.91666666666667,0)
    --(axis cs:7.91666666666667,0)
    --(axis cs:8.70833333333333,0)
    --(axis cs:8.70833333333333,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:10.2916666666667,0)
    --(axis cs:10.2916666666667,0)
    --(axis cs:11.0833333333333,0)
    --(axis cs:11.0833333333333,0)
    --(axis cs:11.875,0)
    --(axis cs:11.875,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:13.4583333333333,0)
    --(axis cs:13.4583333333333,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:15.0416666666667,0)
    --(axis cs:15.0416666666667,0)
    --(axis cs:15.8333333333333,0)
    --(axis cs:15.8333333333333,0)
    --(axis cs:16.625,0)
    --(axis cs:16.625,0)
    --(axis cs:17.4166666666667,0)
    --(axis cs:17.4166666666667,0)
    --(axis cs:18.2083333333333,0)
    --(axis cs:18.2083333333333,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0154382534189298)
    --(axis cs:19,0.0154382534189298)
    --(axis cs:19,0.0154382534189298)
    --(axis cs:18.2083333333333,0.0154382534189298)
    --(axis cs:18.2083333333333,0.0169820787608228)
    --(axis cs:17.4166666666667,0.0169820787608228)
    --(axis cs:17.4166666666667,0.0234661451967735)
    --(axis cs:16.625,0.0234661451967735)
    --(axis cs:16.625,0.0234661451967734)
    --(axis cs:15.8333333333333,0.0234661451967734)
    --(axis cs:15.8333333333333,0)
    --(axis cs:15.0416666666667,0)
    --(axis cs:15.0416666666667,0.0280976212224524)
    --(axis cs:14.25,0.0280976212224524)
    --(axis cs:14.25,0.0234661451967734)
    --(axis cs:13.4583333333333,0.0234661451967734)
    --(axis cs:13.4583333333333,0.0333466273848885)
    --(axis cs:12.6666666666667,0.0333466273848885)
    --(axis cs:12.6666666666667,0.026862560948938)
    --(axis cs:11.875,0.026862560948938)
    --(axis cs:11.875,0)
    --(axis cs:11.0833333333333,0)
    --(axis cs:11.0833333333333,0.0351992177951601)
    --(axis cs:10.2916666666667,0.0351992177951601)
    --(axis cs:10.2916666666667,0.0398306938208391)
    --(axis cs:9.5,0.0398306938208391)
    --(axis cs:9.5,0.0438446397097608)
    --(axis cs:8.70833333333333,0.0438446397097608)
    --(axis cs:8.70833333333333,0.0515637664192258)
    --(axis cs:7.91666666666667,0.0515637664192258)
    --(axis cs:7.91666666666667,0)
    --(axis cs:7.125,0)
    --(axis cs:7.125,0.0626793088808553)
    --(axis cs:6.33333333333333,0.0626793088808553)
    --(axis cs:6.33333333333333,0.0747211465476205)
    --(axis cs:5.54166666666667,0.0747211465476205)
    --(axis cs:5.54166666666667,0.0731773212057276)
    --(axis cs:4.75,0.0731773212057276)
    --(axis cs:4.75,0.0861454540776286)
    --(axis cs:3.95833333333333,0.0861454540776286)
    --(axis cs:3.95833333333333,0)
    --(axis cs:3.16666666666667,0)
    --(axis cs:3.16666666666667,0.111772954753052)
    --(axis cs:2.375,0.111772954753052)
    --(axis cs:2.375,0.106215183522238)
    --(axis cs:1.58333333333333,0.106215183522238)
    --(axis cs:1.58333333333333,0.150059823231998)
    --(axis cs:0.791666666666667,0.150059823231998)
    --(axis cs:0.791666666666667,0.236822807446384)
    --(axis cs:0,0.236822807446384)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.219638882018303)
    --(axis cs:0,0)
    --(axis cs:0.791666666666667,0)
    --(axis cs:0.791666666666667,0)
    --(axis cs:1.58333333333333,0)
    --(axis cs:1.58333333333333,0)
    --(axis cs:2.375,0)
    --(axis cs:2.375,0)
    --(axis cs:3.16666666666667,0)
    --(axis cs:3.16666666666667,0)
    --(axis cs:3.95833333333333,0)
    --(axis cs:3.95833333333333,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.54166666666667,0)
    --(axis cs:5.54166666666667,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:7.125,0)
    --(axis cs:7.125,0)
    --(axis cs:7.91666666666667,0)
    --(axis cs:7.91666666666667,0)
    --(axis cs:8.70833333333333,0)
    --(axis cs:8.70833333333333,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:10.2916666666667,0)
    --(axis cs:10.2916666666667,0)
    --(axis cs:11.0833333333333,0)
    --(axis cs:11.0833333333333,0)
    --(axis cs:11.875,0)
    --(axis cs:11.875,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:13.4583333333333,0)
    --(axis cs:13.4583333333333,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:15.0416666666667,0)
    --(axis cs:15.0416666666667,0)
    --(axis cs:15.8333333333333,0)
    --(axis cs:15.8333333333333,0)
    --(axis cs:16.625,0)
    --(axis cs:16.625,0)
    --(axis cs:17.4166666666667,0)
    --(axis cs:17.4166666666667,0)
    --(axis cs:18.2083333333333,0)
    --(axis cs:18.2083333333333,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0168712654750901)
    --(axis cs:19,0.0168712654750901)
    --(axis cs:19,0.0168712654750901)
    --(axis cs:18.2083333333333,0.0168712654750901)
    --(axis cs:18.2083333333333,0.0159339729486962)
    --(axis cs:17.4166666666667,0.0159339729486962)
    --(axis cs:17.4166666666667,0.0259317598968979)
    --(axis cs:16.625,0.0259317598968979)
    --(axis cs:16.625,0.0237447440019787)
    --(axis cs:15.8333333333333,0.0237447440019787)
    --(axis cs:15.8333333333333,0)
    --(axis cs:15.0416666666667,0)
    --(axis cs:15.0416666666667,0.027181483265423)
    --(axis cs:14.25,0.027181483265423)
    --(axis cs:14.25,0.0268690524232917)
    --(axis cs:13.4583333333333,0.0268690524232917)
    --(axis cs:13.4583333333333,0.0353046851608368)
    --(axis cs:12.6666666666667,0.0353046851608368)
    --(axis cs:12.6666666666667,0.0309306533709986)
    --(axis cs:11.875,0.0309306533709986)
    --(axis cs:11.875,0)
    --(axis cs:11.0833333333333,0)
    --(axis cs:11.0833333333333,0.0421781636877254)
    --(axis cs:10.2916666666667,0.0421781636877254)
    --(axis cs:10.2916666666667,0.0346798234765742)
    --(axis cs:9.5,0.0346798234765742)
    --(axis cs:9.5,0.0424905945298566)
    --(axis cs:8.70833333333333,0.0424905945298566)
    --(axis cs:8.70833333333333,0.0546753973729774)
    --(axis cs:7.91666666666667,0.0546753973729774)
    --(axis cs:7.91666666666667,0)
    --(axis cs:7.125,0)
    --(axis cs:7.125,0.0681099235846232)
    --(axis cs:6.33333333333333,0.0681099235846232)
    --(axis cs:6.33333333333333,0.0737336787429865)
    --(axis cs:5.54166666666667,0.0737336787429865)
    --(axis cs:5.54166666666667,0.0784201413749561)
    --(axis cs:4.75,0.0784201413749561)
    --(axis cs:4.75,0.0818568806384003)
    --(axis cs:3.95833333333333,0.0818568806384003)
    --(axis cs:3.95833333333333,0)
    --(axis cs:3.16666666666667,0)
    --(axis cs:3.16666666666667,0.11309996485153)
    --(axis cs:2.375,0.11309996485153)
    --(axis cs:2.375,0.113724826535793)
    --(axis cs:1.58333333333333,0.113724826535793)
    --(axis cs:1.58333333333333,0.137782001379903)
    --(axis cs:0.791666666666667,0.137782001379903)
    --(axis cs:0.791666666666667,0.219638882018303)
    --(axis cs:0,0.219638882018303)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={contradict},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.274737661911789,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.261654916106466)
    --(axis cs:0,0)
    --(axis cs:0.76,0)
    --(axis cs:0.76,0)
    --(axis cs:1.52,0)
    --(axis cs:1.52,0)
    --(axis cs:2.28,0)
    --(axis cs:2.28,0)
    --(axis cs:3.04,0)
    --(axis cs:3.04,0)
    --(axis cs:3.8,0)
    --(axis cs:3.8,0)
    --(axis cs:4.56,0)
    --(axis cs:4.56,0)
    --(axis cs:5.32,0)
    --(axis cs:5.32,0)
    --(axis cs:6.08,0)
    --(axis cs:6.08,0)
    --(axis cs:6.84,0)
    --(axis cs:6.84,0)
    --(axis cs:7.6,0)
    --(axis cs:7.6,0)
    --(axis cs:8.36,0)
    --(axis cs:8.36,0)
    --(axis cs:9.12,0)
    --(axis cs:9.12,0)
    --(axis cs:9.88,0)
    --(axis cs:9.88,0)
    --(axis cs:10.64,0)
    --(axis cs:10.64,0)
    --(axis cs:11.4,0)
    --(axis cs:11.4,0)
    --(axis cs:12.16,0)
    --(axis cs:12.16,0)
    --(axis cs:12.92,0)
    --(axis cs:12.92,0)
    --(axis cs:13.68,0)
    --(axis cs:13.68,0)
    --(axis cs:14.44,0)
    --(axis cs:14.44,0)
    --(axis cs:15.2,0)
    --(axis cs:15.2,0)
    --(axis cs:15.96,0)
    --(axis cs:15.96,0)
    --(axis cs:16.72,0)
    --(axis cs:16.72,0)
    --(axis cs:17.48,0)
    --(axis cs:17.48,0)
    --(axis cs:18.24,0)
    --(axis cs:18.24,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0136634420943324)
    --(axis cs:19,0.0136634420943324)
    --(axis cs:19,0.0136634420943324)
    --(axis cs:18.24,0.0136634420943324)
    --(axis cs:18.24,0.0157129584084822)
    --(axis cs:17.48,0.0157129584084822)
    --(axis cs:17.48,0.0170793026179155)
    --(axis cs:16.72,0.0170793026179155)
    --(axis cs:16.72,0.0150297863037657)
    --(axis cs:15.96,0.0150297863037657)
    --(axis cs:15.96,0)
    --(axis cs:15.2,0)
    --(axis cs:15.2,0.0218615073509319)
    --(axis cs:14.44,0.0218615073509319)
    --(axis cs:14.44,0.0191288189320654)
    --(axis cs:13.68,0.0191288189320654)
    --(axis cs:13.68,0.0245941957697983)
    --(axis cs:12.92,0.0245941957697983)
    --(axis cs:12.92,0)
    --(axis cs:12.16,0)
    --(axis cs:12.16,0.0286932283980981)
    --(axis cs:11.4,0.0286932283980981)
    --(axis cs:11.4,0.0327922610263978)
    --(axis cs:10.64,0.0327922610263978)
    --(axis cs:10.64,0.0286932283980981)
    --(axis cs:9.88,0.0286932283980981)
    --(axis cs:9.88,0)
    --(axis cs:9.12,0)
    --(axis cs:9.12,0.0416734983877137)
    --(axis cs:8.36,0.0416734983877137)
    --(axis cs:8.36,0.0437230147018637)
    --(axis cs:7.6,0.0437230147018637)
    --(axis cs:7.6,0.0601191452150626)
    --(axis cs:6.84,0.0601191452150626)
    --(axis cs:6.84,0)
    --(axis cs:6.08,0)
    --(axis cs:6.08,0.0621686615292125)
    --(axis cs:5.32,0.0621686615292125)
    --(axis cs:5.32,0.0717330709952451)
    --(axis cs:4.56,0.0717330709952451)
    --(axis cs:4.56,0.104525332021643)
    --(axis cs:3.8,0.104525332021643)
    --(axis cs:3.8,0)
    --(axis cs:3.04,0)
    --(axis cs:3.04,0.109307536754659)
    --(axis cs:2.28,0.109307536754659)
    --(axis cs:2.28,0.15166420724709)
    --(axis cs:1.52,0.15166420724709)
    --(axis cs:1.52,0.19197136142537)
    --(axis cs:0.76,0.19197136142537)
    --(axis cs:0.76,0.261654916106466)
    --(axis cs:0,0.261654916106466)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.246882930596933)
    --(axis cs:0,0)
    --(axis cs:0.76,0)
    --(axis cs:0.76,0)
    --(axis cs:1.52,0)
    --(axis cs:1.52,0)
    --(axis cs:2.28,0)
    --(axis cs:2.28,0)
    --(axis cs:3.04,0)
    --(axis cs:3.04,0)
    --(axis cs:3.8,0)
    --(axis cs:3.8,0)
    --(axis cs:4.56,0)
    --(axis cs:4.56,0)
    --(axis cs:5.32,0)
    --(axis cs:5.32,0)
    --(axis cs:6.08,0)
    --(axis cs:6.08,0)
    --(axis cs:6.84,0)
    --(axis cs:6.84,0)
    --(axis cs:7.6,0)
    --(axis cs:7.6,0)
    --(axis cs:8.36,0)
    --(axis cs:8.36,0)
    --(axis cs:9.12,0)
    --(axis cs:9.12,0)
    --(axis cs:9.88,0)
    --(axis cs:9.88,0)
    --(axis cs:10.64,0)
    --(axis cs:10.64,0)
    --(axis cs:11.4,0)
    --(axis cs:11.4,0)
    --(axis cs:12.16,0)
    --(axis cs:12.16,0)
    --(axis cs:12.92,0)
    --(axis cs:12.92,0)
    --(axis cs:13.68,0)
    --(axis cs:13.68,0)
    --(axis cs:14.44,0)
    --(axis cs:14.44,0)
    --(axis cs:15.2,0)
    --(axis cs:15.2,0)
    --(axis cs:15.96,0)
    --(axis cs:15.96,0)
    --(axis cs:16.72,0)
    --(axis cs:16.72,0)
    --(axis cs:17.48,0)
    --(axis cs:17.48,0)
    --(axis cs:18.24,0)
    --(axis cs:18.24,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0103442568685866)
    --(axis cs:19,0.0103442568685866)
    --(axis cs:19,0.0103442568685866)
    --(axis cs:18.24,0.0103442568685866)
    --(axis cs:18.24,0.0193092794880282)
    --(axis cs:17.48,0.0193092794880282)
    --(axis cs:17.48,0.0206885137371731)
    --(axis cs:16.72,0.0206885137371731)
    --(axis cs:16.72,0.00965463974401415)
    --(axis cs:15.96,0.00965463974401415)
    --(axis cs:15.96,0)
    --(axis cs:15.2,0)
    --(axis cs:15.2,0.0206885137371731)
    --(axis cs:14.44,0.0206885137371731)
    --(axis cs:14.44,0.0172404281143109)
    --(axis cs:13.68,0.0172404281143109)
    --(axis cs:13.68,0.0262054507337526)
    --(axis cs:12.92,0.0262054507337526)
    --(axis cs:12.92,0)
    --(axis cs:12.16,0)
    --(axis cs:12.16,0.0310327706057597)
    --(axis cs:11.4,0.0310327706057597)
    --(axis cs:11.4,0.033101621979477)
    --(axis cs:10.64,0.033101621979477)
    --(axis cs:10.64,0.0303431534811873)
    --(axis cs:9.88,0.0303431534811873)
    --(axis cs:9.88,0)
    --(axis cs:9.12,0)
    --(axis cs:9.12,0.0448251130972083)
    --(axis cs:8.36,0.0448251130972083)
    --(axis cs:8.36,0.0427562617234911)
    --(axis cs:7.6,0.0427562617234911)
    --(axis cs:7.6,0.0627551583360918)
    --(axis cs:6.84,0.0627551583360918)
    --(axis cs:6.84,0)
    --(axis cs:6.08,0)
    --(axis cs:6.08,0.0779267350766854)
    --(axis cs:5.32,0.0779267350766854)
    --(axis cs:5.32,0.0689617124572438)
    --(axis cs:4.56,0.0689617124572438)
    --(axis cs:4.56,0.10482180293501)
    --(axis cs:3.8,0.10482180293501)
    --(axis cs:3.8,0)
    --(axis cs:3.04,0)
    --(axis cs:3.04,0.111717974180735)
    --(axis cs:2.28,0.111717974180735)
    --(axis cs:2.28,0.150336533156791)
    --(axis cs:1.52,0.150336533156791)
    --(axis cs:1.52,0.186196623634558)
    --(axis cs:0.76,0.186196623634558)
    --(axis cs:0.76,0.246882930596933)
    --(axis cs:0,0.246882930596933)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={disputed},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.473813949208686,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.451251380198749)
    --(axis cs:0,0)
    --(axis cs:0.612903225806452,0)
    --(axis cs:0.612903225806452,0)
    --(axis cs:1.2258064516129,0)
    --(axis cs:1.2258064516129,0)
    --(axis cs:1.83870967741935,0)
    --(axis cs:1.83870967741935,0)
    --(axis cs:2.45161290322581,0)
    --(axis cs:2.45161290322581,0)
    --(axis cs:3.06451612903226,0)
    --(axis cs:3.06451612903226,0)
    --(axis cs:3.67741935483871,0)
    --(axis cs:3.67741935483871,0)
    --(axis cs:4.29032258064516,0)
    --(axis cs:4.29032258064516,0)
    --(axis cs:4.90322580645161,0)
    --(axis cs:4.90322580645161,0)
    --(axis cs:5.51612903225806,0)
    --(axis cs:5.51612903225806,0)
    --(axis cs:6.12903225806452,0)
    --(axis cs:6.12903225806452,0)
    --(axis cs:6.74193548387097,0)
    --(axis cs:6.74193548387097,0)
    --(axis cs:7.35483870967742,0)
    --(axis cs:7.35483870967742,0)
    --(axis cs:7.96774193548387,0)
    --(axis cs:7.96774193548387,0)
    --(axis cs:8.58064516129032,0)
    --(axis cs:8.58064516129032,0)
    --(axis cs:9.19354838709677,0)
    --(axis cs:9.19354838709677,0)
    --(axis cs:9.80645161290323,0)
    --(axis cs:9.80645161290323,0)
    --(axis cs:10.4193548387097,0)
    --(axis cs:10.4193548387097,0)
    --(axis cs:11.0322580645161,0)
    --(axis cs:11.0322580645161,0)
    --(axis cs:11.6451612903226,0)
    --(axis cs:11.6451612903226,0)
    --(axis cs:12.258064516129,0)
    --(axis cs:12.258064516129,0)
    --(axis cs:12.8709677419355,0)
    --(axis cs:12.8709677419355,0)
    --(axis cs:13.4838709677419,0)
    --(axis cs:13.4838709677419,0)
    --(axis cs:14.0967741935484,0)
    --(axis cs:14.0967741935484,0)
    --(axis cs:14.7096774193548,0)
    --(axis cs:14.7096774193548,0)
    --(axis cs:15.3225806451613,0)
    --(axis cs:15.3225806451613,0)
    --(axis cs:15.9354838709677,0)
    --(axis cs:15.9354838709677,0)
    --(axis cs:16.5483870967742,0)
    --(axis cs:16.5483870967742,0)
    --(axis cs:17.1612903225806,0)
    --(axis cs:17.1612903225806,0)
    --(axis cs:17.7741935483871,0)
    --(axis cs:17.7741935483871,0)
    --(axis cs:18.3870967741935,0)
    --(axis cs:18.3870967741935,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0179701877070298)
    --(axis cs:19,0.0179701877070298)
    --(axis cs:19,0.0179701877070298)
    --(axis cs:18.3870967741935,0.0179701877070298)
    --(axis cs:18.3870967741935,0.0179701877070298)
    --(axis cs:17.7741935483871,0.0179701877070298)
    --(axis cs:17.7741935483871,0)
    --(axis cs:17.1612903225806,0)
    --(axis cs:17.1612903225806,0.0193963930806036)
    --(axis cs:16.5483870967742,0.0193963930806036)
    --(axis cs:16.5483870967742,0.0199668752300332)
    --(axis cs:15.9354838709677,0.0199668752300332)
    --(axis cs:15.9354838709677,0)
    --(axis cs:15.3225806451613,0)
    --(axis cs:15.3225806451613,0.0242454913507546)
    --(axis cs:14.7096774193548,0.0242454913507546)
    --(axis cs:14.7096774193548,0)
    --(axis cs:14.0967741935484,0)
    --(axis cs:14.0967741935484,0.0276683842473316)
    --(axis cs:13.4838709677419,0.0276683842473316)
    --(axis cs:13.4838709677419,0.0265274199484726)
    --(axis cs:12.8709677419355,0.0265274199484726)
    --(axis cs:12.8709677419355,0)
    --(axis cs:12.258064516129,0)
    --(axis cs:12.258064516129,0.0265274199484726)
    --(axis cs:11.6451612903226,0.0265274199484726)
    --(axis cs:11.6451612903226,0)
    --(axis cs:11.0322580645161,0)
    --(axis cs:11.0322580645161,0.0376518218623482)
    --(axis cs:10.4193548387097,0.0376518218623482)
    --(axis cs:10.4193548387097,0.0393632683106367)
    --(axis cs:9.80645161290323,0.0393632683106367)
    --(axis cs:9.80645161290323,0)
    --(axis cs:9.19354838709677,0)
    --(axis cs:9.19354838709677,0.049631947000368)
    --(axis cs:8.58064516129032,0.049631947000368)
    --(axis cs:8.58064516129032,0.05334008097166)
    --(axis cs:7.96774193548387,0.05334008097166)
    --(axis cs:7.96774193548387,0)
    --(axis cs:7.35483870967742,0)
    --(axis cs:7.35483870967742,0.0636087596613912)
    --(axis cs:6.74193548387097,0.0636087596613912)
    --(axis cs:6.74193548387097,0)
    --(axis cs:6.12903225806452,0)
    --(axis cs:6.12903225806452,0.0715955097534045)
    --(axis cs:5.51612903225806,0.0715955097534045)
    --(axis cs:5.51612903225806,0.0773003312476996)
    --(axis cs:4.90322580645161,0.0773003312476996)
    --(axis cs:4.90322580645161,0)
    --(axis cs:4.29032258064516,0)
    --(axis cs:4.29032258064516,0.0986934118513067)
    --(axis cs:3.67741935483871,0.0986934118513067)
    --(axis cs:3.67741935483871,0)
    --(axis cs:3.06451612903226,0)
    --(axis cs:3.06451612903226,0.122368421052632)
    --(axis cs:2.45161290322581,0.122368421052632)
    --(axis cs:2.45161290322581,0.163728376886272)
    --(axis cs:1.83870967741935,0.163728376886272)
    --(axis cs:1.83870967741935,0)
    --(axis cs:1.2258064516129,0)
    --(axis cs:1.2258064516129,0.222773279352227)
    --(axis cs:0.612903225806452,0.222773279352227)
    --(axis cs:0.612903225806452,0.451251380198749)
    --(axis cs:0,0.451251380198749)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.418930615663828)
    --(axis cs:0,0)
    --(axis cs:0.612903225806452,0)
    --(axis cs:0.612903225806452,0)
    --(axis cs:1.2258064516129,0)
    --(axis cs:1.2258064516129,0)
    --(axis cs:1.83870967741935,0)
    --(axis cs:1.83870967741935,0)
    --(axis cs:2.45161290322581,0)
    --(axis cs:2.45161290322581,0)
    --(axis cs:3.06451612903226,0)
    --(axis cs:3.06451612903226,0)
    --(axis cs:3.67741935483871,0)
    --(axis cs:3.67741935483871,0)
    --(axis cs:4.29032258064516,0)
    --(axis cs:4.29032258064516,0)
    --(axis cs:4.90322580645161,0)
    --(axis cs:4.90322580645161,0)
    --(axis cs:5.51612903225806,0)
    --(axis cs:5.51612903225806,0)
    --(axis cs:6.12903225806452,0)
    --(axis cs:6.12903225806452,0)
    --(axis cs:6.74193548387097,0)
    --(axis cs:6.74193548387097,0)
    --(axis cs:7.35483870967742,0)
    --(axis cs:7.35483870967742,0)
    --(axis cs:7.96774193548387,0)
    --(axis cs:7.96774193548387,0)
    --(axis cs:8.58064516129032,0)
    --(axis cs:8.58064516129032,0)
    --(axis cs:9.19354838709677,0)
    --(axis cs:9.19354838709677,0)
    --(axis cs:9.80645161290323,0)
    --(axis cs:9.80645161290323,0)
    --(axis cs:10.4193548387097,0)
    --(axis cs:10.4193548387097,0)
    --(axis cs:11.0322580645161,0)
    --(axis cs:11.0322580645161,0)
    --(axis cs:11.6451612903226,0)
    --(axis cs:11.6451612903226,0)
    --(axis cs:12.258064516129,0)
    --(axis cs:12.258064516129,0)
    --(axis cs:12.8709677419355,0)
    --(axis cs:12.8709677419355,0)
    --(axis cs:13.4838709677419,0)
    --(axis cs:13.4838709677419,0)
    --(axis cs:14.0967741935484,0)
    --(axis cs:14.0967741935484,0)
    --(axis cs:14.7096774193548,0)
    --(axis cs:14.7096774193548,0)
    --(axis cs:15.3225806451613,0)
    --(axis cs:15.3225806451613,0)
    --(axis cs:15.9354838709677,0)
    --(axis cs:15.9354838709677,0)
    --(axis cs:16.5483870967742,0)
    --(axis cs:16.5483870967742,0)
    --(axis cs:17.1612903225806,0)
    --(axis cs:17.1612903225806,0)
    --(axis cs:17.7741935483871,0)
    --(axis cs:17.7741935483871,0)
    --(axis cs:18.3870967741935,0)
    --(axis cs:18.3870967741935,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0175997021732049)
    --(axis cs:19,0.0175997021732049)
    --(axis cs:19,0.0175997021732049)
    --(axis cs:18.3870967741935,0.0175997021732049)
    --(axis cs:18.3870967741935,0.0175997021732049)
    --(axis cs:17.7741935483871,0.0175997021732049)
    --(axis cs:17.7741935483871,0)
    --(axis cs:17.1612903225806,0)
    --(axis cs:17.1612903225806,0.0164456233421751)
    --(axis cs:16.5483870967742,0.0164456233421751)
    --(axis cs:16.5483870967742,0.0222160174973243)
    --(axis cs:15.9354838709677,0.0222160174973243)
    --(axis cs:15.9354838709677,0)
    --(axis cs:15.3225806451613,0)
    --(axis cs:15.3225806451613,0.023947135743869)
    --(axis cs:14.7096774193548,0.023947135743869)
    --(axis cs:14.7096774193548,0)
    --(axis cs:14.0967741935484,0)
    --(axis cs:14.0967741935484,0.0314486481455628)
    --(axis cs:13.4838709677419,0.0314486481455628)
    --(axis cs:13.4838709677419,0.0323142072688352)
    --(axis cs:12.8709677419355,0.0323142072688352)
    --(axis cs:12.8709677419355,0)
    --(axis cs:12.258064516129,0)
    --(axis cs:12.258064516129,0.0354879240541672)
    --(axis cs:11.6451612903226,0.0354879240541672)
    --(axis cs:11.6451612903226,0)
    --(axis cs:11.0322580645161,0)
    --(axis cs:11.0322580645161,0.0377960817162269)
    --(axis cs:10.4193548387097,0.0377960817162269)
    --(axis cs:10.4193548387097,0.0409697985015589)
    --(axis cs:9.80645161290323,0.0409697985015589)
    --(axis cs:9.80645161290323,0)
    --(axis cs:9.19354838709677,0)
    --(axis cs:9.19354838709677,0.0522220671040997)
    --(axis cs:8.58064516129032,0.0522220671040997)
    --(axis cs:8.58064516129032,0.0634743357066407)
    --(axis cs:7.96774193548387,0.0634743357066407)
    --(axis cs:7.96774193548387,0)
    --(axis cs:7.35483870967742,0)
    --(axis cs:7.35483870967742,0.0680906510307599)
    --(axis cs:6.74193548387097,0.0680906510307599)
    --(axis cs:6.74193548387097,0)
    --(axis cs:6.12903225806452,0)
    --(axis cs:6.12903225806452,0.0732840057703942)
    --(axis cs:5.51612903225806,0.0732840057703942)
    --(axis cs:5.51612903225806,0.0914607473591139)
    --(axis cs:4.90322580645161,0.0914607473591139)
    --(axis cs:4.90322580645161,0)
    --(axis cs:4.29032258064516,0)
    --(axis cs:4.29032258064516,0.0972311415142632)
    --(axis cs:3.67741935483871,0.0972311415142632)
    --(axis cs:3.67741935483871,0)
    --(axis cs:3.06451612903226,0)
    --(axis cs:3.06451612903226,0.126660151705524)
    --(axis cs:2.45161290322581,0.126660151705524)
    --(axis cs:2.45161290322581,0.161282516636419)
    --(axis cs:1.83870967741935,0.161282516636419)
    --(axis cs:1.83870967741935,0)
    --(axis cs:1.2258064516129,0)
    --(axis cs:1.2258064516129,0.20311787426125)
    --(axis cs:0.612903225806452,0.20311787426125)
    --(axis cs:0.612903225806452,0.418930615663828)
    --(axis cs:0,0.418930615663828)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={original-research},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.524928780113356,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.49136538300625)
    --(axis cs:0,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0252054865057962)
    --(axis cs:19,0.0252054865057962)
    --(axis cs:19,0.0252054865057962)
    --(axis cs:18.5681818181818,0.0252054865057962)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0.0311528484903097)
    --(axis cs:17.7045454545455,0.0311528484903097)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0.0317192639174062)
    --(axis cs:16.8409090909091,0.0317192639174062)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0.034692944909663)
    --(axis cs:15.9772727272727,0.034692944909663)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0.0345513410528891)
    --(axis cs:14.6818181818182,0.0345513410528891)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0.042905968602563)
    --(axis cs:13.8181818181818,0.042905968602563)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0.0450300264541751)
    --(axis cs:12.9545454545455,0.0450300264541751)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0.0467292727354647)
    --(axis cs:11.6590909090909,0.0467292727354647)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0.0593320159883628)
    --(axis cs:10.7954545454545,0.0593320159883628)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0.0693858898193264)
    --(axis cs:9.93181818181818,0.0693858898193264)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0.0802893867909348)
    --(axis cs:8.63636363636364,0.0802893867909348)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0.0839710870670622)
    --(axis cs:7.77272727272727,0.0839710870670622)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0.0971402457470569)
    --(axis cs:6.90909090909091,0.0971402457470569)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0.113141481562534)
    --(axis cs:5.61363636363636,0.113141481562534)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0.131266775229624)
    --(axis cs:4.75,0.131266775229624)
    --(axis cs:4.75,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0.165110096998642)
    --(axis cs:3.88636363636364,0.165110096998642)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0.197678984056693)
    --(axis cs:2.59090909090909,0.197678984056693)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0.23662004466958)
    --(axis cs:1.72727272727273,0.23662004466958)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0.298500930079877)
    --(axis cs:0.863636363636364,0.298500930079877)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0.49136538300625)
    --(axis cs:0,0.49136538300625)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.49993217153653)
    --(axis cs:0,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0311547713188171)
    --(axis cs:19,0.0311547713188171)
    --(axis cs:19,0.0311547713188171)
    --(axis cs:18.5681818181818,0.0311547713188171)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0.0349399304510095)
    --(axis cs:17.7045454545455,0.0349399304510095)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0.033192933928459)
    --(axis cs:16.8409090909091,0.033192933928459)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0.0379971743654729)
    --(axis cs:15.9772727272727,0.0379971743654729)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0.0365413439300143)
    --(axis cs:14.6818181818182,0.0365413439300143)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0.0445484113250373)
    --(axis cs:13.8181818181818,0.0445484113250373)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0.0551759735038861)
    --(axis cs:12.9545454545455,0.0551759735038861)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0.0589611326360788)
    --(axis cs:11.6590909090909,0.0589611326360788)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0.0701710269891111)
    --(axis cs:10.7954545454545,0.0701710269891111)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0.0741017691648497)
    --(axis cs:9.93181818181818,0.0741017691648497)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0.0853116635178819)
    --(axis cs:8.63636363636364,0.0853116635178819)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0.0934643139564507)
    --(axis cs:7.77272727272727,0.0934643139564507)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0.100597883090199)
    --(axis cs:6.90909090909091,0.100597883090199)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0.11675760092379)
    --(axis cs:5.61363636363636,0.11675760092379)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0.136702477889575)
    --(axis cs:4.75,0.136702477889575)
    --(axis cs:4.75,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0.168876330513213)
    --(axis cs:3.88636363636364,0.168876330513213)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0.190131454870911)
    --(axis cs:2.59090909090909,0.190131454870911)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0.215171738360801)
    --(axis cs:1.72727272727273,0.215171738360801)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0.232059371412122)
    --(axis cs:0.863636363636364,0.232059371412122)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0.49993217153653)
    --(axis cs:0,0.49993217153653)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={unreliable-sources},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.256739811912226,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.108935128518972)
    --(axis cs:0,0)
    --(axis cs:0.703703703703704,0)
    --(axis cs:0.703703703703704,0)
    --(axis cs:1.40740740740741,0)
    --(axis cs:1.40740740740741,0)
    --(axis cs:2.11111111111111,0)
    --(axis cs:2.11111111111111,0)
    --(axis cs:2.81481481481481,0)
    --(axis cs:2.81481481481481,0)
    --(axis cs:3.51851851851852,0)
    --(axis cs:3.51851851851852,0)
    --(axis cs:4.22222222222222,0)
    --(axis cs:4.22222222222222,0)
    --(axis cs:4.92592592592593,0)
    --(axis cs:4.92592592592593,0)
    --(axis cs:5.62962962962963,0)
    --(axis cs:5.62962962962963,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:7.03703703703704,0)
    --(axis cs:7.03703703703704,0)
    --(axis cs:7.74074074074074,0)
    --(axis cs:7.74074074074074,0)
    --(axis cs:8.44444444444444,0)
    --(axis cs:8.44444444444444,0)
    --(axis cs:9.14814814814815,0)
    --(axis cs:9.14814814814815,0)
    --(axis cs:9.85185185185185,0)
    --(axis cs:9.85185185185185,0)
    --(axis cs:10.5555555555556,0)
    --(axis cs:10.5555555555556,0)
    --(axis cs:11.2592592592593,0)
    --(axis cs:11.2592592592593,0)
    --(axis cs:11.962962962963,0)
    --(axis cs:11.962962962963,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:13.3703703703704,0)
    --(axis cs:13.3703703703704,0)
    --(axis cs:14.0740740740741,0)
    --(axis cs:14.0740740740741,0)
    --(axis cs:14.7777777777778,0)
    --(axis cs:14.7777777777778,0)
    --(axis cs:15.4814814814815,0)
    --(axis cs:15.4814814814815,0)
    --(axis cs:16.1851851851852,0)
    --(axis cs:16.1851851851852,0)
    --(axis cs:16.8888888888889,0)
    --(axis cs:16.8888888888889,0)
    --(axis cs:17.5925925925926,0)
    --(axis cs:17.5925925925926,0)
    --(axis cs:18.2962962962963,0)
    --(axis cs:18.2962962962963,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0198286413708691)
    --(axis cs:19,0.0198286413708691)
    --(axis cs:19,0.0198286413708691)
    --(axis cs:18.2962962962963,0.0198286413708691)
    --(axis cs:18.2962962962963,0.019094247246022)
    --(axis cs:17.5925925925926,0.019094247246022)
    --(axis cs:17.5925925925926,0.0217870257037944)
    --(axis cs:16.8888888888889,0.0217870257037944)
    --(axis cs:16.8888888888889,0)
    --(axis cs:16.1851851851852,0)
    --(axis cs:16.1851851851852,0.027172582619339)
    --(axis cs:15.4814814814815,0.027172582619339)
    --(axis cs:15.4814814814815,0.0296205630354958)
    --(axis cs:14.7777777777778,0.0296205630354958)
    --(axis cs:14.7777777777778,0)
    --(axis cs:14.0740740740741,0)
    --(axis cs:14.0740740740741,0.035985312117503)
    --(axis cs:13.3703703703704,0.035985312117503)
    --(axis cs:13.3703703703704,0.0330477356181151)
    --(axis cs:12.6666666666667,0.0330477356181151)
    --(axis cs:12.6666666666667,0.0362301101591187)
    --(axis cs:11.962962962963,0.0362301101591187)
    --(axis cs:11.962962962963,0)
    --(axis cs:11.2592592592593,0)
    --(axis cs:11.2592592592593,0.0413708690330477)
    --(axis cs:10.5555555555556,0.0413708690330477)
    --(axis cs:10.5555555555556,0.0509179926560587)
    --(axis cs:9.85185185185185,0.0509179926560587)
    --(axis cs:9.85185185185185,0)
    --(axis cs:9.14814814814815,0)
    --(axis cs:9.14814814814815,0.0511627906976744)
    --(axis cs:8.44444444444444,0.0511627906976744)
    --(axis cs:8.44444444444444,0.0621787025703794)
    --(axis cs:7.74074074074074,0.0621787025703794)
    --(axis cs:7.74074074074074,0)
    --(axis cs:7.03703703703704,0)
    --(axis cs:7.03703703703704,0.0729498164014688)
    --(axis cs:6.33333333333333,0.0729498164014688)
    --(axis cs:6.33333333333333,0.0837209302325581)
    --(axis cs:5.62962962962963,0.0837209302325581)
    --(axis cs:5.62962962962963,0.0859241126070991)
    --(axis cs:4.92592592592593,0.0859241126070991)
    --(axis cs:4.92592592592593,0)
    --(axis cs:4.22222222222222,0)
    --(axis cs:4.22222222222222,0.1062423500612)
    --(axis cs:3.51851851851852,0.1062423500612)
    --(axis cs:3.51851851851852,0.137821297429621)
    --(axis cs:2.81481481481481,0.137821297429621)
    --(axis cs:2.81481481481481,0)
    --(axis cs:2.11111111111111,0)
    --(axis cs:2.11111111111111,0.176988984088127)
    --(axis cs:1.40740740740741,0.176988984088127)
    --(axis cs:1.40740740740741,0.220073439412485)
    --(axis cs:0.703703703703704,0.220073439412485)
    --(axis cs:0.703703703703704,0.108935128518972)
    --(axis cs:0,0.108935128518972)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.244514106583072)
    --(axis cs:0,0)
    --(axis cs:0.703703703703704,0)
    --(axis cs:0.703703703703704,0)
    --(axis cs:1.40740740740741,0)
    --(axis cs:1.40740740740741,0)
    --(axis cs:2.11111111111111,0)
    --(axis cs:2.11111111111111,0)
    --(axis cs:2.81481481481481,0)
    --(axis cs:2.81481481481481,0)
    --(axis cs:3.51851851851852,0)
    --(axis cs:3.51851851851852,0)
    --(axis cs:4.22222222222222,0)
    --(axis cs:4.22222222222222,0)
    --(axis cs:4.92592592592593,0)
    --(axis cs:4.92592592592593,0)
    --(axis cs:5.62962962962963,0)
    --(axis cs:5.62962962962963,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:7.03703703703704,0)
    --(axis cs:7.03703703703704,0)
    --(axis cs:7.74074074074074,0)
    --(axis cs:7.74074074074074,0)
    --(axis cs:8.44444444444444,0)
    --(axis cs:8.44444444444444,0)
    --(axis cs:9.14814814814815,0)
    --(axis cs:9.14814814814815,0)
    --(axis cs:9.85185185185185,0)
    --(axis cs:9.85185185185185,0)
    --(axis cs:10.5555555555556,0)
    --(axis cs:10.5555555555556,0)
    --(axis cs:11.2592592592593,0)
    --(axis cs:11.2592592592593,0)
    --(axis cs:11.962962962963,0)
    --(axis cs:11.962962962963,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:13.3703703703704,0)
    --(axis cs:13.3703703703704,0)
    --(axis cs:14.0740740740741,0)
    --(axis cs:14.0740740740741,0)
    --(axis cs:14.7777777777778,0)
    --(axis cs:14.7777777777778,0)
    --(axis cs:15.4814814814815,0)
    --(axis cs:15.4814814814815,0)
    --(axis cs:16.1851851851852,0)
    --(axis cs:16.1851851851852,0)
    --(axis cs:16.8888888888889,0)
    --(axis cs:16.8888888888889,0)
    --(axis cs:17.5925925925926,0)
    --(axis cs:17.5925925925926,0)
    --(axis cs:18.2962962962963,0)
    --(axis cs:18.2962962962963,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0207886487378321)
    --(axis cs:19,0.0207886487378321)
    --(axis cs:19,0.0207886487378321)
    --(axis cs:18.2962962962963,0.0207886487378321)
    --(axis cs:18.2962962962963,0.0195512291701039)
    --(axis cs:17.5925925925926,0.0195512291701039)
    --(axis cs:17.5925925925926,0.0254908430951989)
    --(axis cs:16.8888888888889,0.0254908430951989)
    --(axis cs:16.8888888888889,0)
    --(axis cs:16.1851851851852,0)
    --(axis cs:16.1851851851852,0.0279656822306549)
    --(axis cs:15.4814814814815,0.0279656822306549)
    --(axis cs:15.4814814814815,0.0287081339712919)
    --(axis cs:14.7777777777778,0.0287081339712919)
    --(axis cs:14.7777777777778,0)
    --(axis cs:14.0740740740741,0)
    --(axis cs:14.0740740740741,0.0344002639828411)
    --(axis cs:13.3703703703704,0.0344002639828411)
    --(axis cs:13.3703703703704,0.0346477478963868)
    --(axis cs:12.6666666666667,0.0346477478963868)
    --(axis cs:12.6666666666667,0.0410823296485728)
    --(axis cs:11.962962962963,0.0410823296485728)
    --(axis cs:11.962962962963,0)
    --(axis cs:11.2592592592593,0)
    --(axis cs:11.2592592592593,0.0482593631413958)
    --(axis cs:10.5555555555556,0.0482593631413958)
    --(axis cs:10.5555555555556,0.0494967827091239)
    --(axis cs:9.85185185185185,0.0494967827091239)
    --(axis cs:9.85185185185185,0)
    --(axis cs:9.14814814814815,0)
    --(axis cs:9.14814814814815,0.0514766540174888)
    --(axis cs:8.44444444444444,0.0514766540174888)
    --(axis cs:8.44444444444444,0.0616234944728592)
    --(axis cs:7.74074074074074,0.0616234944728592)
    --(axis cs:7.74074074074074,0)
    --(axis cs:7.03703703703704,0)
    --(axis cs:7.03703703703704,0.0752351097178684)
    --(axis cs:6.33333333333333,0.0752351097178684)
    --(axis cs:6.33333333333333,0.0863718858274212)
    --(axis cs:5.62962962962963,0.0863718858274212)
    --(axis cs:5.62962962962963,0.0970136941098828)
    --(axis cs:4.92592592592593,0.0970136941098828)
    --(axis cs:4.92592592592593,0)
    --(axis cs:4.22222222222222,0)
    --(axis cs:4.22222222222222,0.0935489193202442)
    --(axis cs:3.51851851851852,0.0935489193202442)
    --(axis cs:3.51851851851852,0.10567563108398)
    --(axis cs:2.81481481481481,0.10567563108398)
    --(axis cs:2.81481481481481,0)
    --(axis cs:2.11111111111111,0)
    --(axis cs:2.11111111111111,0.12374195677281)
    --(axis cs:1.40740740740741,0.12374195677281)
    --(axis cs:1.40740740740741,0.151460155089919)
    --(axis cs:0.703703703703704,0.151460155089919)
    --(axis cs:0.703703703703704,0.244514106583072)
    --(axis cs:0,0.244514106583072)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={more-citations-needed},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.37877149557061,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.338687807847695)
    --(axis cs:0,0)
    --(axis cs:0.487179487179487,0)
    --(axis cs:0.487179487179487,0)
    --(axis cs:0.974358974358974,0)
    --(axis cs:0.974358974358974,0)
    --(axis cs:1.46153846153846,0)
    --(axis cs:1.46153846153846,0)
    --(axis cs:1.94871794871795,0)
    --(axis cs:1.94871794871795,0)
    --(axis cs:2.43589743589744,0)
    --(axis cs:2.43589743589744,0)
    --(axis cs:2.92307692307692,0)
    --(axis cs:2.92307692307692,0)
    --(axis cs:3.41025641025641,0)
    --(axis cs:3.41025641025641,0)
    --(axis cs:3.8974358974359,0)
    --(axis cs:3.8974358974359,0)
    --(axis cs:4.38461538461538,0)
    --(axis cs:4.38461538461538,0)
    --(axis cs:4.87179487179487,0)
    --(axis cs:4.87179487179487,0)
    --(axis cs:5.35897435897436,0)
    --(axis cs:5.35897435897436,0)
    --(axis cs:5.84615384615385,0)
    --(axis cs:5.84615384615385,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.82051282051282,0)
    --(axis cs:6.82051282051282,0)
    --(axis cs:7.30769230769231,0)
    --(axis cs:7.30769230769231,0)
    --(axis cs:7.79487179487179,0)
    --(axis cs:7.79487179487179,0)
    --(axis cs:8.28205128205128,0)
    --(axis cs:8.28205128205128,0)
    --(axis cs:8.76923076923077,0)
    --(axis cs:8.76923076923077,0)
    --(axis cs:9.25641025641026,0)
    --(axis cs:9.25641025641026,0)
    --(axis cs:9.74358974358974,0)
    --(axis cs:9.74358974358974,0)
    --(axis cs:10.2307692307692,0)
    --(axis cs:10.2307692307692,0)
    --(axis cs:10.7179487179487,0)
    --(axis cs:10.7179487179487,0)
    --(axis cs:11.2051282051282,0)
    --(axis cs:11.2051282051282,0)
    --(axis cs:11.6923076923077,0)
    --(axis cs:11.6923076923077,0)
    --(axis cs:12.1794871794872,0)
    --(axis cs:12.1794871794872,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:13.1538461538462,0)
    --(axis cs:13.1538461538462,0)
    --(axis cs:13.6410256410256,0)
    --(axis cs:13.6410256410256,0)
    --(axis cs:14.1282051282051,0)
    --(axis cs:14.1282051282051,0)
    --(axis cs:14.6153846153846,0)
    --(axis cs:14.6153846153846,0)
    --(axis cs:15.1025641025641,0)
    --(axis cs:15.1025641025641,0)
    --(axis cs:15.5897435897436,0)
    --(axis cs:15.5897435897436,0)
    --(axis cs:16.0769230769231,0)
    --(axis cs:16.0769230769231,0)
    --(axis cs:16.5641025641026,0)
    --(axis cs:16.5641025641026,0)
    --(axis cs:17.0512820512821,0)
    --(axis cs:17.0512820512821,0)
    --(axis cs:17.5384615384615,0)
    --(axis cs:17.5384615384615,0)
    --(axis cs:18.025641025641,0)
    --(axis cs:18.025641025641,0)
    --(axis cs:18.5128205128205,0)
    --(axis cs:18.5128205128205,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0255409817920194)
    --(axis cs:19,0.0255409817920194)
    --(axis cs:19,0.0255409817920194)
    --(axis cs:18.5128205128205,0.0255409817920194)
    --(axis cs:18.5128205128205,0)
    --(axis cs:18.025641025641,0)
    --(axis cs:18.025641025641,0.0224832586197354)
    --(axis cs:17.5384615384615,0.0224832586197354)
    --(axis cs:17.5384615384615,0)
    --(axis cs:17.0512820512821,0)
    --(axis cs:17.0512820512821,0.0280591067574297)
    --(axis cs:16.5641025641026,0.0280591067574297)
    --(axis cs:16.5641025641026,0)
    --(axis cs:16.0769230769231,0)
    --(axis cs:16.0769230769231,0.029318169240135)
    --(axis cs:15.5897435897436,0.029318169240135)
    --(axis cs:15.5897435897436,0)
    --(axis cs:15.1025641025641,0)
    --(axis cs:15.1025641025641,0.029318169240135)
    --(axis cs:14.6153846153846,0.029318169240135)
    --(axis cs:14.6153846153846,0)
    --(axis cs:14.1282051282051,0)
    --(axis cs:14.1282051282051,0.0424483922740605)
    --(axis cs:13.6410256410256,0.0424483922740605)
    --(axis cs:13.6410256410256,0)
    --(axis cs:13.1538461538462,0)
    --(axis cs:13.1538461538462,0.0399302673086502)
    --(axis cs:12.6666666666667,0.0399302673086502)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.1794871794872,0)
    --(axis cs:12.1794871794872,0.0402899994465659)
    --(axis cs:11.6923076923077,0.0402899994465659)
    --(axis cs:11.6923076923077,0)
    --(axis cs:11.2051282051282,0)
    --(axis cs:11.2051282051282,0.054139686756323)
    --(axis cs:10.7179487179487,0.054139686756323)
    --(axis cs:10.7179487179487,0)
    --(axis cs:10.2307692307692,0)
    --(axis cs:10.2307692307692,0.0600752670319331)
    --(axis cs:9.74358974358974,0.0600752670319331)
    --(axis cs:9.74358974358974,0)
    --(axis cs:9.25641025641026,0)
    --(axis cs:9.25641025641026,0.0681692401350379)
    --(axis cs:8.76923076923077,0.0681692401350379)
    --(axis cs:8.76923076923077,0)
    --(axis cs:8.28205128205128,0)
    --(axis cs:8.28205128205128,0.0764430793071007)
    --(axis cs:7.79487179487179,0.0764430793071007)
    --(axis cs:7.79487179487179,0)
    --(axis cs:7.30769230769231,0)
    --(axis cs:7.30769230769231,0.0866954452376999)
    --(axis cs:6.82051282051282,0.0866954452376999)
    --(axis cs:6.82051282051282,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0.104322319995573)
    --(axis cs:5.84615384615385,0.104322319995573)
    --(axis cs:5.84615384615385,0)
    --(axis cs:5.35897435897436,0)
    --(axis cs:5.35897435897436,0.12914383751176)
    --(axis cs:4.87179487179487,0.12914383751176)
    --(axis cs:4.87179487179487,0)
    --(axis cs:4.38461538461538,0)
    --(axis cs:4.38461538461538,0.158641872820854)
    --(axis cs:3.8974358974359,0.158641872820854)
    --(axis cs:3.8974358974359,0)
    --(axis cs:3.41025641025641,0)
    --(axis cs:3.41025641025641,0.190658033095357)
    --(axis cs:2.92307692307692,0.190658033095357)
    --(axis cs:2.92307692307692,0)
    --(axis cs:2.43589743589744,0)
    --(axis cs:2.43589743589744,0.244078255575848)
    --(axis cs:1.94871794871795,0.244078255575848)
    --(axis cs:1.94871794871795,0)
    --(axis cs:1.46153846153846,0)
    --(axis cs:1.46153846153846,0.284188388953456)
    --(axis cs:0.974358974358974,0.284188388953456)
    --(axis cs:0.974358974358974,0)
    --(axis cs:0.487179487179487,0)
    --(axis cs:0.487179487179487,0.338687807847695)
    --(axis cs:0,0.338687807847695)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.360734757686295)
    --(axis cs:0,0)
    --(axis cs:0.487179487179487,0)
    --(axis cs:0.487179487179487,0)
    --(axis cs:0.974358974358974,0)
    --(axis cs:0.974358974358974,0)
    --(axis cs:1.46153846153846,0)
    --(axis cs:1.46153846153846,0)
    --(axis cs:1.94871794871795,0)
    --(axis cs:1.94871794871795,0)
    --(axis cs:2.43589743589744,0)
    --(axis cs:2.43589743589744,0)
    --(axis cs:2.92307692307692,0)
    --(axis cs:2.92307692307692,0)
    --(axis cs:3.41025641025641,0)
    --(axis cs:3.41025641025641,0)
    --(axis cs:3.8974358974359,0)
    --(axis cs:3.8974358974359,0)
    --(axis cs:4.38461538461538,0)
    --(axis cs:4.38461538461538,0)
    --(axis cs:4.87179487179487,0)
    --(axis cs:4.87179487179487,0)
    --(axis cs:5.35897435897436,0)
    --(axis cs:5.35897435897436,0)
    --(axis cs:5.84615384615385,0)
    --(axis cs:5.84615384615385,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.82051282051282,0)
    --(axis cs:6.82051282051282,0)
    --(axis cs:7.30769230769231,0)
    --(axis cs:7.30769230769231,0)
    --(axis cs:7.79487179487179,0)
    --(axis cs:7.79487179487179,0)
    --(axis cs:8.28205128205128,0)
    --(axis cs:8.28205128205128,0)
    --(axis cs:8.76923076923077,0)
    --(axis cs:8.76923076923077,0)
    --(axis cs:9.25641025641026,0)
    --(axis cs:9.25641025641026,0)
    --(axis cs:9.74358974358974,0)
    --(axis cs:9.74358974358974,0)
    --(axis cs:10.2307692307692,0)
    --(axis cs:10.2307692307692,0)
    --(axis cs:10.7179487179487,0)
    --(axis cs:10.7179487179487,0)
    --(axis cs:11.2051282051282,0)
    --(axis cs:11.2051282051282,0)
    --(axis cs:11.6923076923077,0)
    --(axis cs:11.6923076923077,0)
    --(axis cs:12.1794871794872,0)
    --(axis cs:12.1794871794872,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.6666666666667,0)
    --(axis cs:13.1538461538462,0)
    --(axis cs:13.1538461538462,0)
    --(axis cs:13.6410256410256,0)
    --(axis cs:13.6410256410256,0)
    --(axis cs:14.1282051282051,0)
    --(axis cs:14.1282051282051,0)
    --(axis cs:14.6153846153846,0)
    --(axis cs:14.6153846153846,0)
    --(axis cs:15.1025641025641,0)
    --(axis cs:15.1025641025641,0)
    --(axis cs:15.5897435897436,0)
    --(axis cs:15.5897435897436,0)
    --(axis cs:16.0769230769231,0)
    --(axis cs:16.0769230769231,0)
    --(axis cs:16.5641025641026,0)
    --(axis cs:16.5641025641026,0)
    --(axis cs:17.0512820512821,0)
    --(axis cs:17.0512820512821,0)
    --(axis cs:17.5384615384615,0)
    --(axis cs:17.5384615384615,0)
    --(axis cs:18.025641025641,0)
    --(axis cs:18.025641025641,0)
    --(axis cs:18.5128205128205,0)
    --(axis cs:18.5128205128205,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0295437438480689)
    --(axis cs:19,0.0295437438480689)
    --(axis cs:19,0.0295437438480689)
    --(axis cs:18.5128205128205,0.0295437438480689)
    --(axis cs:18.5128205128205,0)
    --(axis cs:18.025641025641,0)
    --(axis cs:18.025641025641,0.0295437438480689)
    --(axis cs:17.5384615384615,0.0295437438480689)
    --(axis cs:17.5384615384615,0)
    --(axis cs:17.0512820512821,0)
    --(axis cs:17.0512820512821,0.0331191013838225)
    --(axis cs:16.5641025641026,0.0331191013838225)
    --(axis cs:16.5641025641026,0)
    --(axis cs:16.0769230769231,0)
    --(axis cs:16.0769230769231,0.0370708123443923)
    --(axis cs:15.5897435897436,0.0370708123443923)
    --(axis cs:15.5897435897436,0)
    --(axis cs:15.1025641025641,0)
    --(axis cs:15.1025641025641,0.0412107000173702)
    --(axis cs:14.6153846153846,0.0412107000173702)
    --(axis cs:14.6153846153846,0)
    --(axis cs:14.1282051282051,0)
    --(axis cs:14.1282051282051,0.0459151178275722)
    --(axis cs:13.6410256410256,0.0459151178275722)
    --(axis cs:13.6410256410256,0)
    --(axis cs:13.1538461538462,0)
    --(axis cs:13.1538461538462,0.0493022986509177)
    --(axis cs:12.6666666666667,0.0493022986509177)
    --(axis cs:12.6666666666667,0)
    --(axis cs:12.1794871794872,0)
    --(axis cs:12.1794871794872,0.052124949337039)
    --(axis cs:11.6923076923077,0.052124949337039)
    --(axis cs:11.6923076923077,0)
    --(axis cs:11.2051282051282,0)
    --(axis cs:11.2051282051282,0.0594638411209542)
    --(axis cs:10.7179487179487,0.0594638411209542)
    --(axis cs:10.7179487179487,0)
    --(axis cs:10.2307692307692,0)
    --(axis cs:10.2307692307692,0.0701899137282149)
    --(axis cs:9.74358974358974,0.0701899137282149)
    --(axis cs:9.74358974358974,0)
    --(axis cs:9.25641025641026,0)
    --(axis cs:9.25641025641026,0.0769642753749059)
    --(axis cs:8.76923076923077,0.0769642753749059)
    --(axis cs:8.76923076923077,0)
    --(axis cs:8.28205128205128,0)
    --(axis cs:8.28205128205128,0.0844913438712294)
    --(axis cs:7.79487179487179,0.0844913438712294)
    --(axis cs:7.79487179487179,0)
    --(axis cs:7.30769230769231,0)
    --(axis cs:7.30769230769231,0.0955937699033061)
    --(axis cs:6.82051282051282,0.0955937699033061)
    --(axis cs:6.82051282051282,0)
    --(axis cs:6.33333333333333,0)
    --(axis cs:6.33333333333333,0.120244919228765)
    --(axis cs:5.84615384615385,0.120244919228765)
    --(axis cs:5.84615384615385,0)
    --(axis cs:5.35897435897436,0)
    --(axis cs:5.35897435897436,0.130406461698801)
    --(axis cs:4.87179487179487,0.130406461698801)
    --(axis cs:4.87179487179487,0)
    --(axis cs:4.38461538461538,0)
    --(axis cs:4.38461538461538,0.155433964449077)
    --(axis cs:3.8974358974359,0.155433964449077)
    --(axis cs:3.8974358974359,0)
    --(axis cs:3.41025641025641,0)
    --(axis cs:3.41025641025641,0.1629610329454)
    --(axis cs:2.92307692307692,0.1629610329454)
    --(axis cs:2.92307692307692,0)
    --(axis cs:2.43589743589744,0)
    --(axis cs:2.43589743589744,0.197397371316079)
    --(axis cs:1.94871794871795,0.197397371316079)
    --(axis cs:1.94871794871795,0)
    --(axis cs:1.46153846153846,0)
    --(axis cs:1.46153846153846,0.220919460367089)
    --(axis cs:0.974358974358974,0.220919460367089)
    --(axis cs:0.974358974358974,0)
    --(axis cs:0.487179487179487,0)
    --(axis cs:0.487179487179487,0.360734757686295)
    --(axis cs:0,0.360734757686295)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={third-party},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.208371926413019,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.0462093493334698)
    --(axis cs:0,0)
    --(axis cs:0.678571428571429,0)
    --(axis cs:0.678571428571429,0)
    --(axis cs:1.35714285714286,0)
    --(axis cs:1.35714285714286,0)
    --(axis cs:2.03571428571429,0)
    --(axis cs:2.03571428571429,0)
    --(axis cs:2.71428571428571,0)
    --(axis cs:2.71428571428571,0)
    --(axis cs:3.39285714285714,0)
    --(axis cs:3.39285714285714,0)
    --(axis cs:4.07142857142857,0)
    --(axis cs:4.07142857142857,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.42857142857143,0)
    --(axis cs:5.42857142857143,0)
    --(axis cs:6.10714285714286,0)
    --(axis cs:6.10714285714286,0)
    --(axis cs:6.78571428571429,0)
    --(axis cs:6.78571428571429,0)
    --(axis cs:7.46428571428571,0)
    --(axis cs:7.46428571428571,0)
    --(axis cs:8.14285714285714,0)
    --(axis cs:8.14285714285714,0)
    --(axis cs:8.82142857142857,0)
    --(axis cs:8.82142857142857,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:10.1785714285714,0)
    --(axis cs:10.1785714285714,0)
    --(axis cs:10.8571428571429,0)
    --(axis cs:10.8571428571429,0)
    --(axis cs:11.5357142857143,0)
    --(axis cs:11.5357142857143,0)
    --(axis cs:12.2142857142857,0)
    --(axis cs:12.2142857142857,0)
    --(axis cs:12.8928571428571,0)
    --(axis cs:12.8928571428571,0)
    --(axis cs:13.5714285714286,0)
    --(axis cs:13.5714285714286,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:14.9285714285714,0)
    --(axis cs:14.9285714285714,0)
    --(axis cs:15.6071428571429,0)
    --(axis cs:15.6071428571429,0)
    --(axis cs:16.2857142857143,0)
    --(axis cs:16.2857142857143,0)
    --(axis cs:16.9642857142857,0)
    --(axis cs:16.9642857142857,0)
    --(axis cs:17.6428571428571,0)
    --(axis cs:17.6428571428571,0)
    --(axis cs:18.3214285714286,0)
    --(axis cs:18.3214285714286,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0182688125271858)
    --(axis cs:19,0.0182688125271858)
    --(axis cs:19,0.0182688125271858)
    --(axis cs:18.3214285714286,0.0182688125271858)
    --(axis cs:18.3214285714286,0.0197016605685336)
    --(axis cs:17.6428571428571,0.0197016605685336)
    --(axis cs:17.6428571428571,0.0204180845892076)
    --(axis cs:16.9642857142857,0.0204180845892076)
    --(axis cs:16.9642857142857,0)
    --(axis cs:16.2857142857143,0)
    --(axis cs:16.2857142857143,0.0240002046925774)
    --(axis cs:15.6071428571429,0.0240002046925774)
    --(axis cs:15.6071428571429,0.0261494767545992)
    --(axis cs:14.9285714285714,0.0261494767545992)
    --(axis cs:14.9285714285714,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0.0315226569096539)
    --(axis cs:13.5714285714286,0.0315226569096539)
    --(axis cs:13.5714285714286,0.0411943811887521)
    --(axis cs:12.8928571428571,0.0411943811887521)
    --(axis cs:12.8928571428571,0)
    --(axis cs:12.2142857142857,0)
    --(axis cs:12.2142857142857,0.0401197451577412)
    --(axis cs:11.5357142857143,0.0401197451577412)
    --(axis cs:11.5357142857143,0.0426272292301)
    --(axis cs:10.8571428571429,0.0426272292301)
    --(axis cs:10.8571428571429,0)
    --(axis cs:10.1785714285714,0)
    --(axis cs:10.1785714285714,0.0530153775298723)
    --(axis cs:9.5,0.0530153775298723)
    --(axis cs:9.5,0.0598214057262748)
    --(axis cs:8.82142857142857,0.0598214057262748)
    --(axis cs:8.82142857142857,0)
    --(axis cs:8.14285714285714,0)
    --(axis cs:8.14285714285714,0.0702095540260472)
    --(axis cs:7.46428571428571,0.0702095540260472)
    --(axis cs:7.46428571428571,0.0831051863981783)
    --(axis cs:6.78571428571429,0.0831051863981783)
    --(axis cs:6.78571428571429,0)
    --(axis cs:6.10714285714286,0)
    --(axis cs:6.10714285714286,0.0934933346979505)
    --(axis cs:5.42857142857143,0.0934933346979505)
    --(axis cs:5.42857142857143,0.104956119028734)
    --(axis cs:4.75,0.104956119028734)
    --(axis cs:4.75,0)
    --(axis cs:4.07142857142857,0)
    --(axis cs:4.07142857142857,0.129314535731648)
    --(axis cs:3.39285714285714,0.129314535731648)
    --(axis cs:3.39285714285714,0.173016400992759)
    --(axis cs:2.71428571428571,0.173016400992759)
    --(axis cs:2.71428571428571,0)
    --(axis cs:2.03571428571429,0)
    --(axis cs:2.03571428571429,0.198449453726684)
    --(axis cs:1.35714285714286,0.198449453726684)
    --(axis cs:1.35714285714286,0.198091241716347)
    --(axis cs:0.678571428571429,0.198091241716347)
    --(axis cs:0.678571428571429,0.0462093493334698)
    --(axis cs:0,0.0462093493334698)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.174718938416577)
    --(axis cs:0,0)
    --(axis cs:0.678571428571429,0)
    --(axis cs:0.678571428571429,0)
    --(axis cs:1.35714285714286,0)
    --(axis cs:1.35714285714286,0)
    --(axis cs:2.03571428571429,0)
    --(axis cs:2.03571428571429,0)
    --(axis cs:2.71428571428571,0)
    --(axis cs:2.71428571428571,0)
    --(axis cs:3.39285714285714,0)
    --(axis cs:3.39285714285714,0)
    --(axis cs:4.07142857142857,0)
    --(axis cs:4.07142857142857,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.42857142857143,0)
    --(axis cs:5.42857142857143,0)
    --(axis cs:6.10714285714286,0)
    --(axis cs:6.10714285714286,0)
    --(axis cs:6.78571428571429,0)
    --(axis cs:6.78571428571429,0)
    --(axis cs:7.46428571428571,0)
    --(axis cs:7.46428571428571,0)
    --(axis cs:8.14285714285714,0)
    --(axis cs:8.14285714285714,0)
    --(axis cs:8.82142857142857,0)
    --(axis cs:8.82142857142857,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:10.1785714285714,0)
    --(axis cs:10.1785714285714,0)
    --(axis cs:10.8571428571429,0)
    --(axis cs:10.8571428571429,0)
    --(axis cs:11.5357142857143,0)
    --(axis cs:11.5357142857143,0)
    --(axis cs:12.2142857142857,0)
    --(axis cs:12.2142857142857,0)
    --(axis cs:12.8928571428571,0)
    --(axis cs:12.8928571428571,0)
    --(axis cs:13.5714285714286,0)
    --(axis cs:13.5714285714286,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:14.9285714285714,0)
    --(axis cs:14.9285714285714,0)
    --(axis cs:15.6071428571429,0)
    --(axis cs:15.6071428571429,0)
    --(axis cs:16.2857142857143,0)
    --(axis cs:16.2857142857143,0)
    --(axis cs:16.9642857142857,0)
    --(axis cs:16.9642857142857,0)
    --(axis cs:17.6428571428571,0)
    --(axis cs:17.6428571428571,0)
    --(axis cs:18.3214285714286,0)
    --(axis cs:18.3214285714286,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.0265395855822649)
    --(axis cs:19,0.0265395855822649)
    --(axis cs:19,0.0265395855822649)
    --(axis cs:18.3214285714286,0.0265395855822649)
    --(axis cs:18.3214285714286,0.0280140070035017)
    --(axis cs:17.6428571428571,0.0280140070035017)
    --(axis cs:17.6428571428571,0.0328058766225219)
    --(axis cs:16.9642857142857,0.0328058766225219)
    --(axis cs:16.9642857142857,0)
    --(axis cs:16.2857142857143,0)
    --(axis cs:16.2857142857143,0.034648903399068)
    --(axis cs:15.6071428571429,0.034648903399068)
    --(axis cs:15.6071428571429,0.033174481977831)
    --(axis cs:14.9285714285714,0.033174481977831)
    --(axis cs:14.9285714285714,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0.0390721676627788)
    --(axis cs:13.5714285714286,0.0390721676627788)
    --(axis cs:13.5714285714286,0.0423896158605618)
    --(axis cs:12.8928571428571,0.0423896158605618)
    --(axis cs:12.8928571428571,0)
    --(axis cs:12.2142857142857,0)
    --(axis cs:12.2142857142857,0.0431268265711803)
    --(axis cs:11.5357142857143,0.0431268265711803)
    --(axis cs:11.5357142857143,0.0582396461388589)
    --(axis cs:10.8571428571429,0.0582396461388589)
    --(axis cs:10.8571428571429,0)
    --(axis cs:10.1785714285714,0)
    --(axis cs:10.1785714285714,0.0637687264684974)
    --(axis cs:9.5,0.0637687264684974)
    --(axis cs:9.5,0.0696664121534451)
    --(axis cs:8.82142857142857,0.0696664121534451)
    --(axis cs:8.82142857142857,0)
    --(axis cs:8.14285714285714,0)
    --(axis cs:8.14285714285714,0.0833048102998869)
    --(axis cs:7.46428571428571,0.0833048102998869)
    --(axis cs:7.46428571428571,0.0855164424317423)
    --(axis cs:6.78571428571429,0.0855164424317423)
    --(axis cs:6.78571428571429,0)
    --(axis cs:6.10714285714286,0)
    --(axis cs:6.10714285714286,0.100260656644111)
    --(axis cs:5.42857142857143,0.100260656644111)
    --(axis cs:5.42857142857143,0.109107185171533)
    --(axis cs:4.75,0.109107185171533)
    --(axis cs:4.75,0)
    --(axis cs:4.07142857142857,0)
    --(axis cs:4.07142857142857,0.135278165398489)
    --(axis cs:3.39285714285714,0.135278165398489)
    --(axis cs:3.39285714285714,0.128274663647613)
    --(axis cs:2.71428571428571,0.128274663647613)
    --(axis cs:2.71428571428571,0)
    --(axis cs:2.03571428571429,0)
    --(axis cs:2.03571428571429,0.109844395882152)
    --(axis cs:1.35714285714286,0.109844395882152)
    --(axis cs:1.35714285714286,0.0759327031937021)
    --(axis cs:0.678571428571429,0.0759327031937021)
    --(axis cs:0.678571428571429,0.174718938416577)
    --(axis cs:0,0.174718938416577)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=white!80!black,
      fill=color0
    },
    tick align=outside,
    x grid style={white},
    xlabel={hoax},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.95, xmax=19.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=1.2623050499467,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,1.20219528566352)
    --(axis cs:0,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.00521182927310777)
    --(axis cs:19,0.00521182927310777)
    --(axis cs:19,0.00521182927310777)
    --(axis cs:18.5681818181818,0.00521182927310777)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0.00694910569747697)
    --(axis cs:17.7045454545455,0.00694910569747697)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0.0121609349705847)
    --(axis cs:16.8409090909091,0.0121609349705847)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0.00521182927310773)
    --(axis cs:15.9772727272727,0.00521182927310773)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0.013898211394954)
    --(axis cs:14.6818181818182,0.013898211394954)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0.0121609349705848)
    --(axis cs:13.8181818181818,0.0121609349705848)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0.0104236585462155)
    --(axis cs:12.9545454545455,0.0104236585462155)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0.0104236585462155)
    --(axis cs:11.6590909090909,0.0104236585462155)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0.020847317092431)
    --(axis cs:10.7954545454545,0.020847317092431)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0.034745528487385)
    --(axis cs:9.93181818181818,0.034745528487385)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0.034745528487385)
    --(axis cs:8.63636363636364,0.034745528487385)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0.0173727642436925)
    --(axis cs:7.77272727272727,0.0173727642436925)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0.0382200813361235)
    --(axis cs:6.90909090909091,0.0382200813361235)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0.0416946341848619)
    --(axis cs:5.61363636363636,0.0416946341848619)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0.06949105697477)
    --(axis cs:4.75,0.06949105697477)
    --(axis cs:4.75,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0.0608046748529237)
    --(axis cs:3.88636363636364,0.0608046748529237)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0.13898211394954)
    --(axis cs:2.59090909090909,0.13898211394954)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0.201524065226833)
    --(axis cs:1.72727272727273,0.201524065226833)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0.378726260512497)
    --(axis cs:0.863636363636364,0.378726260512497)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,1.20219528566352)
    --(axis cs:0,1.20219528566352)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.893507317653591)
    --(axis cs:0,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.863636363636364,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.72727272727273,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.59090909090909,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.88636363636364,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.75,0)
    --(axis cs:4.75,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.61363636363636,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.90909090909091,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.77272727272727,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.63636363636364,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.93181818181818,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.7954545454545,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.6590909090909,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.9545454545455,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.8181818181818,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.6818181818182,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.9772727272727,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.8409090909091,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.7045454545455,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.5681818181818,0)
    --(axis cs:19,0)
    --(axis cs:19,0)
    --(axis cs:19,0.00698052591916871)
    --(axis cs:19,0.00698052591916871)
    --(axis cs:19,0.00698052591916871)
    --(axis cs:18.5681818181818,0.00698052591916871)
    --(axis cs:18.5681818181818,0)
    --(axis cs:18.1363636363636,0)
    --(axis cs:18.1363636363636,0.00872565739896082)
    --(axis cs:17.7045454545455,0.00872565739896082)
    --(axis cs:17.7045454545455,0)
    --(axis cs:17.2727272727273,0)
    --(axis cs:17.2727272727273,0.010470788878753)
    --(axis cs:16.8409090909091,0.010470788878753)
    --(axis cs:16.8409090909091,0)
    --(axis cs:16.4090909090909,0)
    --(axis cs:16.4090909090909,0.010470788878753)
    --(axis cs:15.9772727272727,0.010470788878753)
    --(axis cs:15.9772727272727,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.5454545454545,0)
    --(axis cs:15.1136363636364,0)
    --(axis cs:15.1136363636364,0.00872565739896086)
    --(axis cs:14.6818181818182,0.00872565739896086)
    --(axis cs:14.6818181818182,0)
    --(axis cs:14.25,0)
    --(axis cs:14.25,0.010470788878753)
    --(axis cs:13.8181818181818,0.010470788878753)
    --(axis cs:13.8181818181818,0)
    --(axis cs:13.3863636363636,0)
    --(axis cs:13.3863636363636,0.0139610518383374)
    --(axis cs:12.9545454545455,0.0139610518383374)
    --(axis cs:12.9545454545455,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.5227272727273,0)
    --(axis cs:12.0909090909091,0)
    --(axis cs:12.0909090909091,0.0209415777575061)
    --(axis cs:11.6590909090909,0.0209415777575061)
    --(axis cs:11.6590909090909,0)
    --(axis cs:11.2272727272727,0)
    --(axis cs:11.2272727272727,0.0244318407170904)
    --(axis cs:10.7954545454545,0.0244318407170904)
    --(axis cs:10.7954545454545,0)
    --(axis cs:10.3636363636364,0)
    --(axis cs:10.3636363636364,0.0401380240352199)
    --(axis cs:9.93181818181818,0.0401380240352199)
    --(axis cs:9.93181818181818,0)
    --(axis cs:9.5,0)
    --(axis cs:9.5,0)
    --(axis cs:9.06818181818182,0)
    --(axis cs:9.06818181818182,0.0349026295958434)
    --(axis cs:8.63636363636364,0.0349026295958434)
    --(axis cs:8.63636363636364,0)
    --(axis cs:8.20454545454546,0)
    --(axis cs:8.20454545454546,0.0244318407170904)
    --(axis cs:7.77272727272727,0.0244318407170904)
    --(axis cs:7.77272727272727,0)
    --(axis cs:7.34090909090909,0)
    --(axis cs:7.34090909090909,0.0436282869948043)
    --(axis cs:6.90909090909091,0.0436282869948043)
    --(axis cs:6.90909090909091,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.47727272727273,0)
    --(axis cs:6.04545454545455,0)
    --(axis cs:6.04545454545455,0.0575893388331415)
    --(axis cs:5.61363636363636,0.0575893388331415)
    --(axis cs:5.61363636363636,0)
    --(axis cs:5.18181818181818,0)
    --(axis cs:5.18181818181818,0.0698052591916869)
    --(axis cs:4.75,0.0698052591916869)
    --(axis cs:4.75,0)
    --(axis cs:4.31818181818182,0)
    --(axis cs:4.31818181818182,0.111688414706699)
    --(axis cs:3.88636363636364,0.111688414706699)
    --(axis cs:3.88636363636364,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.45454545454545,0)
    --(axis cs:3.02272727272727,0)
    --(axis cs:3.02272727272727,0.164042359100464)
    --(axis cs:2.59090909090909,0.164042359100464)
    --(axis cs:2.59090909090909,0)
    --(axis cs:2.15909090909091,0)
    --(axis cs:2.15909090909091,0.294927220084877)
    --(axis cs:1.72727272727273,0.294927220084877)
    --(axis cs:1.72727272727273,0)
    --(axis cs:1.29545454545455,0)
    --(axis cs:1.29545454545455,0.46595010510451)
    --(axis cs:0.863636363636364,0.46595010510451)
    --(axis cs:0.863636363636364,0)
    --(axis cs:0.431818181818182,0)
    --(axis cs:0.431818181818182,0.893507317653591)
    --(axis cs:0,0.893507317653591)
    --cycle;

    \end{groupplot}
    \end{tikzpicture}%
  }
    \caption{Distribution of feature {\itshape external_links} across all templates1}
    \label{fig:featuredist_extlinks}
\end{figure*}

==> figures/fig-featuredist-templatecounts.tex <==
\begin{figure*}
  \resizebox{\linewidth}{!}{%
    % This file was created by tikzplotlib v0.9.8.
    \begin{tikzpicture}

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0,0.56078431372549,0.835294117647059}
    \definecolor{color2}{rgb}{0.988235294117647,0.309803921568627,0.188235294117647}

    \begin{groupplot}[group style={group size=4 by 2}]
    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={pov},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.160855085508551,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.0757275965032198)
    --(axis cs:0,0)
    --(axis cs:1.1,0)
    --(axis cs:1.1,0)
    --(axis cs:2.2,0)
    --(axis cs:2.2,0)
    --(axis cs:3.3,0)
    --(axis cs:3.3,0)
    --(axis cs:4.4,0)
    --(axis cs:4.4,0)
    --(axis cs:5.5,0)
    --(axis cs:5.5,0)
    --(axis cs:6.6,0)
    --(axis cs:6.6,0)
    --(axis cs:7.7,0)
    --(axis cs:7.7,0)
    --(axis cs:8.8,0)
    --(axis cs:8.8,0)
    --(axis cs:9.9,0)
    --(axis cs:9.9,0)
    --(axis cs:11,0)
    --(axis cs:11,0)
    --(axis cs:12.1,0)
    --(axis cs:12.1,0)
    --(axis cs:13.2,0)
    --(axis cs:13.2,0)
    --(axis cs:14.3,0)
    --(axis cs:14.3,0)
    --(axis cs:15.4,0)
    --(axis cs:15.4,0)
    --(axis cs:16.5,0)
    --(axis cs:16.5,0)
    --(axis cs:17.6,0)
    --(axis cs:17.6,0)
    --(axis cs:18.7,0)
    --(axis cs:18.7,0)
    --(axis cs:19.8,0)
    --(axis cs:19.8,0)
    --(axis cs:20.9,0)
    --(axis cs:20.9,0)
    --(axis cs:22,0)
    --(axis cs:22,0)
    --(axis cs:23.1,0)
    --(axis cs:23.1,0)
    --(axis cs:24.2,0)
    --(axis cs:24.2,0)
    --(axis cs:25.3,0)
    --(axis cs:25.3,0)
    --(axis cs:26.4,0)
    --(axis cs:26.4,0)
    --(axis cs:27.5,0)
    --(axis cs:27.5,0)
    --(axis cs:28.6,0)
    --(axis cs:28.6,0)
    --(axis cs:29.7,0)
    --(axis cs:29.7,0)
    --(axis cs:30.8,0)
    --(axis cs:30.8,0)
    --(axis cs:31.9,0)
    --(axis cs:31.9,0)
    --(axis cs:33,0)
    --(axis cs:33,0)
    --(axis cs:34.1,0)
    --(axis cs:34.1,0)
    --(axis cs:35.2,0)
    --(axis cs:35.2,0)
    --(axis cs:36.3,0)
    --(axis cs:36.3,0)
    --(axis cs:37.4,0)
    --(axis cs:37.4,0)
    --(axis cs:38.5,0)
    --(axis cs:38.5,0)
    --(axis cs:39.6,0)
    --(axis cs:39.6,0)
    --(axis cs:40.7,0)
    --(axis cs:40.7,0)
    --(axis cs:41.8,0)
    --(axis cs:41.8,0)
    --(axis cs:42.9,0)
    --(axis cs:42.9,0)
    --(axis cs:44,0)
    --(axis cs:44,0)
    --(axis cs:45.1,0)
    --(axis cs:45.1,0)
    --(axis cs:46.2,0)
    --(axis cs:46.2,0)
    --(axis cs:47.3,0)
    --(axis cs:47.3,0)
    --(axis cs:48.4,0)
    --(axis cs:48.4,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.6,0)
    --(axis cs:50.6,0)
    --(axis cs:51.7,0)
    --(axis cs:51.7,0)
    --(axis cs:52.8,0)
    --(axis cs:52.8,0)
    --(axis cs:53.9,0)
    --(axis cs:53.9,0)
    --(axis cs:55,0)
    --(axis cs:55,0)
    --(axis cs:56.1,0)
    --(axis cs:56.1,0)
    --(axis cs:57.2,0)
    --(axis cs:57.2,0)
    --(axis cs:58.3,0)
    --(axis cs:58.3,0)
    --(axis cs:59.4,0)
    --(axis cs:59.4,0)
    --(axis cs:60.5,0)
    --(axis cs:60.5,0)
    --(axis cs:61.6,0)
    --(axis cs:61.6,0)
    --(axis cs:62.7,0)
    --(axis cs:62.7,0)
    --(axis cs:63.8,0)
    --(axis cs:63.8,0)
    --(axis cs:64.9,0)
    --(axis cs:64.9,0)
    --(axis cs:66,0)
    --(axis cs:66,0)
    --(axis cs:67.1,0)
    --(axis cs:67.1,0)
    --(axis cs:68.2,0)
    --(axis cs:68.2,0)
    --(axis cs:69.3,0)
    --(axis cs:69.3,0)
    --(axis cs:70.4,0)
    --(axis cs:70.4,0)
    --(axis cs:71.5,0)
    --(axis cs:71.5,0)
    --(axis cs:72.6,0)
    --(axis cs:72.6,0)
    --(axis cs:73.7,0)
    --(axis cs:73.7,0)
    --(axis cs:74.8,0)
    --(axis cs:74.8,0)
    --(axis cs:75.9,0)
    --(axis cs:75.9,0)
    --(axis cs:77,0)
    --(axis cs:77,0)
    --(axis cs:78.1,0)
    --(axis cs:78.1,0)
    --(axis cs:79.2,0)
    --(axis cs:79.2,0)
    --(axis cs:80.3,0)
    --(axis cs:80.3,0)
    --(axis cs:81.4,0)
    --(axis cs:81.4,0)
    --(axis cs:82.5,0)
    --(axis cs:82.5,0)
    --(axis cs:83.6,0)
    --(axis cs:83.6,0)
    --(axis cs:84.7,0)
    --(axis cs:84.7,0)
    --(axis cs:85.8,0)
    --(axis cs:85.8,0)
    --(axis cs:86.9,0)
    --(axis cs:86.9,0)
    --(axis cs:88,0)
    --(axis cs:88,0)
    --(axis cs:89.1,0)
    --(axis cs:89.1,0)
    --(axis cs:90.2,0)
    --(axis cs:90.2,0)
    --(axis cs:91.3,0)
    --(axis cs:91.3,0)
    --(axis cs:92.4,0)
    --(axis cs:92.4,0)
    --(axis cs:93.5,0)
    --(axis cs:93.5,0)
    --(axis cs:94.6,0)
    --(axis cs:94.6,0)
    --(axis cs:95.7,0)
    --(axis cs:95.7,0)
    --(axis cs:96.8,0)
    --(axis cs:96.8,0)
    --(axis cs:97.9,0)
    --(axis cs:97.9,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.0012591286829514)
    --(axis cs:99,0.0012591286829514)
    --(axis cs:99,0.0012591286829514)
    --(axis cs:97.9,0.0012591286829514)
    --(axis cs:97.9,0.00035975105227183)
    --(axis cs:96.8,0.00035975105227183)
    --(axis cs:96.8,0.000179875526135913)
    --(axis cs:95.7,0.000179875526135913)
    --(axis cs:95.7,0)
    --(axis cs:94.6,0)
    --(axis cs:94.6,0.00071950210454366)
    --(axis cs:93.5,0.00071950210454366)
    --(axis cs:93.5,0.000359751052271825)
    --(axis cs:92.4,0.000359751052271825)
    --(axis cs:92.4,0.0012591286829514)
    --(axis cs:91.3,0.0012591286829514)
    --(axis cs:91.3,0.000359751052271825)
    --(axis cs:90.2,0.000359751052271825)
    --(axis cs:90.2,0.00071950210454366)
    --(axis cs:89.1,0.00071950210454366)
    --(axis cs:89.1,0.00179875526135913)
    --(axis cs:88,0.00179875526135913)
    --(axis cs:88,0.000539626578407745)
    --(axis cs:86.9,0.000539626578407745)
    --(axis cs:86.9,0.000539626578407745)
    --(axis cs:85.8,0.000539626578407745)
    --(axis cs:85.8,0.00071950210454365)
    --(axis cs:84.7,0.00071950210454365)
    --(axis cs:84.7,0.000899377630679574)
    --(axis cs:83.6,0.000899377630679574)
    --(axis cs:83.6,0.000359751052271825)
    --(axis cs:82.5,0.000359751052271825)
    --(axis cs:82.5,0.0012591286829514)
    --(axis cs:81.4,0.0012591286829514)
    --(axis cs:81.4,0.00107925315681549)
    --(axis cs:80.3,0.00107925315681549)
    --(axis cs:80.3,0.000179875526135913)
    --(axis cs:79.2,0.000179875526135913)
    --(axis cs:79.2,0.000899377630679574)
    --(axis cs:78.1,0.000899377630679574)
    --(axis cs:78.1,0.0014390042090873)
    --(axis cs:77,0.0014390042090873)
    --(axis cs:77,0.00035975105227183)
    --(axis cs:75.9,0.00035975105227183)
    --(axis cs:75.9,0.00035975105227183)
    --(axis cs:74.8,0.00035975105227183)
    --(axis cs:74.8,0.000179875526135913)
    --(axis cs:73.7,0.000179875526135913)
    --(axis cs:73.7,0.00035975105227183)
    --(axis cs:72.6,0.00035975105227183)
    --(axis cs:72.6,0.000899377630679563)
    --(axis cs:71.5,0.000899377630679563)
    --(axis cs:71.5,0.00107925315681549)
    --(axis cs:70.4,0.00107925315681549)
    --(axis cs:70.4,0.000899377630679574)
    --(axis cs:69.3,0.000899377630679574)
    --(axis cs:69.3,0.00071950210454365)
    --(axis cs:68.2,0.00071950210454365)
    --(axis cs:68.2,0.000539626578407745)
    --(axis cs:67.1,0.000539626578407745)
    --(axis cs:67.1,0.00269813289203869)
    --(axis cs:66,0.00269813289203869)
    --(axis cs:66,0)
    --(axis cs:64.9,0)
    --(axis cs:64.9,0.000719502104543655)
    --(axis cs:63.8,0.000719502104543655)
    --(axis cs:63.8,0.000899377630679569)
    --(axis cs:62.7,0.000899377630679569)
    --(axis cs:62.7,0.000539626578407745)
    --(axis cs:61.6,0.000539626578407745)
    --(axis cs:61.6,0.000899377630679569)
    --(axis cs:60.5,0.000899377630679569)
    --(axis cs:60.5,0.000899377630679569)
    --(axis cs:59.4,0.000899377630679569)
    --(axis cs:59.4,0.00215850631363096)
    --(axis cs:58.3,0.00215850631363096)
    --(axis cs:58.3,0.00143900420908731)
    --(axis cs:57.2,0.00143900420908731)
    --(axis cs:57.2,0.00179875526135914)
    --(axis cs:56.1,0.00179875526135914)
    --(axis cs:56.1,0.00233838183976689)
    --(axis cs:55,0.00233838183976689)
    --(axis cs:55,0.00251825736590279)
    --(axis cs:53.9,0.00251825736590279)
    --(axis cs:53.9,0.000899377630679569)
    --(axis cs:52.8,0.000899377630679569)
    --(axis cs:52.8,0.000539626578407741)
    --(axis cs:51.7,0.000539626578407741)
    --(axis cs:51.7,0.000719502104543655)
    --(axis cs:50.6,0.000719502104543655)
    --(axis cs:50.6,0.0012591286829514)
    --(axis cs:49.5,0.0012591286829514)
    --(axis cs:49.5,0.0012591286829514)
    --(axis cs:48.4,0.0012591286829514)
    --(axis cs:48.4,0.00197863078749505)
    --(axis cs:47.3,0.00197863078749505)
    --(axis cs:47.3,0.00323775947044645)
    --(axis cs:46.2,0.00323775947044645)
    --(axis cs:46.2,0.00179875526135914)
    --(axis cs:45.1,0.00179875526135914)
    --(axis cs:45.1,0.00467676367953376)
    --(axis cs:44,0.00467676367953376)
    --(axis cs:44,0.00215850631363098)
    --(axis cs:42.9,0.00215850631363098)
    --(axis cs:42.9,0.00341763499658236)
    --(axis cs:41.8,0.00341763499658236)
    --(axis cs:41.8,0.00377738604885419)
    --(axis cs:40.7,0.00377738604885419)
    --(axis cs:40.7,0.00251825736590279)
    --(axis cs:39.6,0.00251825736590279)
    --(axis cs:39.6,0.00197863078749505)
    --(axis cs:38.5,0.00197863078749505)
    --(axis cs:38.5,0.00215850631363098)
    --(axis cs:37.4,0.00215850631363098)
    --(axis cs:37.4,0.00287800841817462)
    --(axis cs:36.3,0.00287800841817462)
    --(axis cs:36.3,0.00269813289203871)
    --(axis cs:35.2,0.00269813289203871)
    --(axis cs:35.2,0.00431701262726193)
    --(axis cs:34.1,0.00431701262726193)
    --(axis cs:34.1,0.00575601683634924)
    --(axis cs:33,0.00575601683634924)
    --(axis cs:33,0.00323775947044646)
    --(axis cs:31.9,0.00323775947044646)
    --(axis cs:31.9,0.0050365147318056)
    --(axis cs:30.8,0.0050365147318056)
    --(axis cs:30.8,0.00377738604885419)
    --(axis cs:29.7,0.00377738604885419)
    --(axis cs:29.7,0.00485663920566967)
    --(axis cs:28.6,0.00485663920566967)
    --(axis cs:28.6,0.00467676367953377)
    --(axis cs:27.5,0.00467676367953377)
    --(axis cs:27.5,0.00827427420225203)
    --(axis cs:26.4,0.00827427420225203)
    --(axis cs:26.4,0.00593589236248515)
    --(axis cs:25.3,0.00593589236248515)
    --(axis cs:25.3,0.00665539446702883)
    --(axis cs:24.2,0.00665539446702883)
    --(axis cs:24.2,0.00683526999316472)
    --(axis cs:23.1,0.00683526999316472)
    --(axis cs:23.1,0.0172680505090477)
    --(axis cs:22,0.0172680505090477)
    --(axis cs:22,0.00647551894089291)
    --(axis cs:20.9,0.00647551894089291)
    --(axis cs:20.9,0.00809439867611612)
    --(axis cs:19.8,0.00809439867611612)
    --(axis cs:19.8,0.0116919091988344)
    --(axis cs:18.7,0.0116919091988344)
    --(axis cs:18.7,0.0102529049897471)
    --(axis cs:17.6,0.0102529049897471)
    --(axis cs:17.6,0.00899377630679569)
    --(axis cs:16.5,0.00899377630679569)
    --(axis cs:16.5,0.0140302910386013)
    --(axis cs:15.4,0.0140302910386013)
    --(axis cs:15.4,0.0181674281397273)
    --(axis cs:14.3,0.0181674281397273)
    --(axis cs:14.3,0.0174479260351837)
    --(axis cs:13.2,0.0174479260351837)
    --(axis cs:13.2,0.020865561031766)
    --(axis cs:12.1,0.020865561031766)
    --(axis cs:12.1,0.047846889952153)
    --(axis cs:11,0.047846889952153)
    --(axis cs:11,0.0354354786487751)
    --(axis cs:9.9,0.0354354786487751)
    --(axis cs:9.9,0.0316580925999209)
    --(axis cs:8.8,0.0316580925999209)
    --(axis cs:8.8,0.0359751052271828)
    --(axis cs:7.7,0.0359751052271828)
    --(axis cs:7.7,0.0464078857430658)
    --(axis cs:6.6,0.0464078857430658)
    --(axis cs:6.6,0.0554016620498615)
    --(axis cs:5.5,0.0554016620498615)
    --(axis cs:5.5,0.064755189408929)
    --(axis cs:4.4,0.064755189408929)
    --(axis cs:4.4,0.0706910817714142)
    --(axis cs:3.3,0.0706910817714142)
    --(axis cs:3.3,0.0840018707054718)
    --(axis cs:2.2,0.0840018707054718)
    --(axis cs:2.2,0.0933553980645393)
    --(axis cs:1.1,0.0933553980645393)
    --(axis cs:1.1,0.0757275965032198)
    --(axis cs:0,0.0757275965032198)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.153195319531953)
    --(axis cs:0,0)
    --(axis cs:1.1,0)
    --(axis cs:1.1,0)
    --(axis cs:2.2,0)
    --(axis cs:2.2,0)
    --(axis cs:3.3,0)
    --(axis cs:3.3,0)
    --(axis cs:4.4,0)
    --(axis cs:4.4,0)
    --(axis cs:5.5,0)
    --(axis cs:5.5,0)
    --(axis cs:6.6,0)
    --(axis cs:6.6,0)
    --(axis cs:7.7,0)
    --(axis cs:7.7,0)
    --(axis cs:8.8,0)
    --(axis cs:8.8,0)
    --(axis cs:9.9,0)
    --(axis cs:9.9,0)
    --(axis cs:11,0)
    --(axis cs:11,0)
    --(axis cs:12.1,0)
    --(axis cs:12.1,0)
    --(axis cs:13.2,0)
    --(axis cs:13.2,0)
    --(axis cs:14.3,0)
    --(axis cs:14.3,0)
    --(axis cs:15.4,0)
    --(axis cs:15.4,0)
    --(axis cs:16.5,0)
    --(axis cs:16.5,0)
    --(axis cs:17.6,0)
    --(axis cs:17.6,0)
    --(axis cs:18.7,0)
    --(axis cs:18.7,0)
    --(axis cs:19.8,0)
    --(axis cs:19.8,0)
    --(axis cs:20.9,0)
    --(axis cs:20.9,0)
    --(axis cs:22,0)
    --(axis cs:22,0)
    --(axis cs:23.1,0)
    --(axis cs:23.1,0)
    --(axis cs:24.2,0)
    --(axis cs:24.2,0)
    --(axis cs:25.3,0)
    --(axis cs:25.3,0)
    --(axis cs:26.4,0)
    --(axis cs:26.4,0)
    --(axis cs:27.5,0)
    --(axis cs:27.5,0)
    --(axis cs:28.6,0)
    --(axis cs:28.6,0)
    --(axis cs:29.7,0)
    --(axis cs:29.7,0)
    --(axis cs:30.8,0)
    --(axis cs:30.8,0)
    --(axis cs:31.9,0)
    --(axis cs:31.9,0)
    --(axis cs:33,0)
    --(axis cs:33,0)
    --(axis cs:34.1,0)
    --(axis cs:34.1,0)
    --(axis cs:35.2,0)
    --(axis cs:35.2,0)
    --(axis cs:36.3,0)
    --(axis cs:36.3,0)
    --(axis cs:37.4,0)
    --(axis cs:37.4,0)
    --(axis cs:38.5,0)
    --(axis cs:38.5,0)
    --(axis cs:39.6,0)
    --(axis cs:39.6,0)
    --(axis cs:40.7,0)
    --(axis cs:40.7,0)
    --(axis cs:41.8,0)
    --(axis cs:41.8,0)
    --(axis cs:42.9,0)
    --(axis cs:42.9,0)
    --(axis cs:44,0)
    --(axis cs:44,0)
    --(axis cs:45.1,0)
    --(axis cs:45.1,0)
    --(axis cs:46.2,0)
    --(axis cs:46.2,0)
    --(axis cs:47.3,0)
    --(axis cs:47.3,0)
    --(axis cs:48.4,0)
    --(axis cs:48.4,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.6,0)
    --(axis cs:50.6,0)
    --(axis cs:51.7,0)
    --(axis cs:51.7,0)
    --(axis cs:52.8,0)
    --(axis cs:52.8,0)
    --(axis cs:53.9,0)
    --(axis cs:53.9,0)
    --(axis cs:55,0)
    --(axis cs:55,0)
    --(axis cs:56.1,0)
    --(axis cs:56.1,0)
    --(axis cs:57.2,0)
    --(axis cs:57.2,0)
    --(axis cs:58.3,0)
    --(axis cs:58.3,0)
    --(axis cs:59.4,0)
    --(axis cs:59.4,0)
    --(axis cs:60.5,0)
    --(axis cs:60.5,0)
    --(axis cs:61.6,0)
    --(axis cs:61.6,0)
    --(axis cs:62.7,0)
    --(axis cs:62.7,0)
    --(axis cs:63.8,0)
    --(axis cs:63.8,0)
    --(axis cs:64.9,0)
    --(axis cs:64.9,0)
    --(axis cs:66,0)
    --(axis cs:66,0)
    --(axis cs:67.1,0)
    --(axis cs:67.1,0)
    --(axis cs:68.2,0)
    --(axis cs:68.2,0)
    --(axis cs:69.3,0)
    --(axis cs:69.3,0)
    --(axis cs:70.4,0)
    --(axis cs:70.4,0)
    --(axis cs:71.5,0)
    --(axis cs:71.5,0)
    --(axis cs:72.6,0)
    --(axis cs:72.6,0)
    --(axis cs:73.7,0)
    --(axis cs:73.7,0)
    --(axis cs:74.8,0)
    --(axis cs:74.8,0)
    --(axis cs:75.9,0)
    --(axis cs:75.9,0)
    --(axis cs:77,0)
    --(axis cs:77,0)
    --(axis cs:78.1,0)
    --(axis cs:78.1,0)
    --(axis cs:79.2,0)
    --(axis cs:79.2,0)
    --(axis cs:80.3,0)
    --(axis cs:80.3,0)
    --(axis cs:81.4,0)
    --(axis cs:81.4,0)
    --(axis cs:82.5,0)
    --(axis cs:82.5,0)
    --(axis cs:83.6,0)
    --(axis cs:83.6,0)
    --(axis cs:84.7,0)
    --(axis cs:84.7,0)
    --(axis cs:85.8,0)
    --(axis cs:85.8,0)
    --(axis cs:86.9,0)
    --(axis cs:86.9,0)
    --(axis cs:88,0)
    --(axis cs:88,0)
    --(axis cs:89.1,0)
    --(axis cs:89.1,0)
    --(axis cs:90.2,0)
    --(axis cs:90.2,0)
    --(axis cs:91.3,0)
    --(axis cs:91.3,0)
    --(axis cs:92.4,0)
    --(axis cs:92.4,0)
    --(axis cs:93.5,0)
    --(axis cs:93.5,0)
    --(axis cs:94.6,0)
    --(axis cs:94.6,0)
    --(axis cs:95.7,0)
    --(axis cs:95.7,0)
    --(axis cs:96.8,0)
    --(axis cs:96.8,0)
    --(axis cs:97.9,0)
    --(axis cs:97.9,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.00126012601260127)
    --(axis cs:99,0.00126012601260127)
    --(axis cs:99,0.00126012601260127)
    --(axis cs:97.9,0.00126012601260127)
    --(axis cs:97.9,0.000720072007200724)
    --(axis cs:96.8,0.000720072007200724)
    --(axis cs:96.8,0.000540054005400536)
    --(axis cs:95.7,0.000540054005400536)
    --(axis cs:95.7,0)
    --(axis cs:94.6,0)
    --(axis cs:94.6,0.000900090009000905)
    --(axis cs:93.5,0.000900090009000905)
    --(axis cs:93.5,0.000720072007200715)
    --(axis cs:92.4,0.000720072007200715)
    --(axis cs:92.4,0.000540054005400543)
    --(axis cs:91.3,0.000540054005400543)
    --(axis cs:91.3,0.00180018001800179)
    --(axis cs:90.2,0.00180018001800179)
    --(axis cs:90.2,0.000180018001800181)
    --(axis cs:89.1,0.000180018001800181)
    --(axis cs:89.1,0.000900090009000893)
    --(axis cs:88,0.000900090009000893)
    --(axis cs:88,0.00144014401440145)
    --(axis cs:86.9,0.00144014401440145)
    --(axis cs:86.9,0.000360036003600362)
    --(axis cs:85.8,0.000360036003600362)
    --(axis cs:85.8,0.000360036003600357)
    --(axis cs:84.7,0.000360036003600357)
    --(axis cs:84.7,0.000540054005400543)
    --(axis cs:83.6,0.000540054005400543)
    --(axis cs:83.6,0.00108010801080107)
    --(axis cs:82.5,0.00108010801080107)
    --(axis cs:82.5,0.000900090009000905)
    --(axis cs:81.4,0.000900090009000905)
    --(axis cs:81.4,0.00108010801080109)
    --(axis cs:80.3,0.00108010801080109)
    --(axis cs:80.3,0.000180018001800179)
    --(axis cs:79.2,0.000180018001800179)
    --(axis cs:79.2,0.000720072007200724)
    --(axis cs:78.1,0.000720072007200724)
    --(axis cs:78.1,0.000900090009000893)
    --(axis cs:77,0.000900090009000893)
    --(axis cs:77,0.00144014401440145)
    --(axis cs:75.9,0.00144014401440145)
    --(axis cs:75.9,0.000540054005400543)
    --(axis cs:74.8,0.000540054005400543)
    --(axis cs:74.8,0.000180018001800179)
    --(axis cs:73.7,0.000180018001800179)
    --(axis cs:73.7,0.000720072007200724)
    --(axis cs:72.6,0.000720072007200724)
    --(axis cs:72.6,0.000360036003600357)
    --(axis cs:71.5,0.000360036003600357)
    --(axis cs:71.5,0.000900090009000905)
    --(axis cs:70.4,0.000900090009000905)
    --(axis cs:70.4,0.00126012601260127)
    --(axis cs:69.3,0.00126012601260127)
    --(axis cs:69.3,0.000720072007200715)
    --(axis cs:68.2,0.000720072007200715)
    --(axis cs:68.2,0.000900090009000905)
    --(axis cs:67.1,0.000900090009000905)
    --(axis cs:67.1,0.00198019801980196)
    --(axis cs:66,0.00198019801980196)
    --(axis cs:66,0.000720072007200724)
    --(axis cs:64.9,0.000720072007200724)
    --(axis cs:64.9,0.00036003600360036)
    --(axis cs:63.8,0.00036003600360036)
    --(axis cs:63.8,0.00108010801080108)
    --(axis cs:62.7,0.00108010801080108)
    --(axis cs:62.7,0.000720072007200724)
    --(axis cs:61.6,0.000720072007200724)
    --(axis cs:61.6,0.00108010801080108)
    --(axis cs:60.5,0.00108010801080108)
    --(axis cs:60.5,0.00108010801080108)
    --(axis cs:59.4,0.00108010801080108)
    --(axis cs:59.4,0.00162016201620162)
    --(axis cs:58.3,0.00162016201620162)
    --(axis cs:58.3,0.00108010801080108)
    --(axis cs:57.2,0.00108010801080108)
    --(axis cs:57.2,0.00252025202520252)
    --(axis cs:56.1,0.00252025202520252)
    --(axis cs:56.1,0.00234023402340235)
    --(axis cs:55,0.00234023402340235)
    --(axis cs:55,0.00342034203420342)
    --(axis cs:53.9,0.00342034203420342)
    --(axis cs:53.9,0.000900090009000899)
    --(axis cs:52.8,0.000900090009000899)
    --(axis cs:52.8,0.00216021602160216)
    --(axis cs:51.7,0.00216021602160216)
    --(axis cs:51.7,0.000900090009000899)
    --(axis cs:50.6,0.000900090009000899)
    --(axis cs:50.6,0.00108010801080109)
    --(axis cs:49.5,0.00108010801080109)
    --(axis cs:49.5,0.00162016201620162)
    --(axis cs:48.4,0.00162016201620162)
    --(axis cs:48.4,0.00162016201620162)
    --(axis cs:47.3,0.00162016201620162)
    --(axis cs:47.3,0.00234023402340234)
    --(axis cs:46.2,0.00234023402340234)
    --(axis cs:46.2,0.0018001800180018)
    --(axis cs:45.1,0.0018001800180018)
    --(axis cs:45.1,0.00504050405040503)
    --(axis cs:44,0.00504050405040503)
    --(axis cs:44,0.00216021602160217)
    --(axis cs:42.9,0.00216021602160217)
    --(axis cs:42.9,0.0018001800180018)
    --(axis cs:41.8,0.0018001800180018)
    --(axis cs:41.8,0.00306030603060306)
    --(axis cs:40.7,0.00306030603060306)
    --(axis cs:40.7,0.0027002700270027)
    --(axis cs:39.6,0.0027002700270027)
    --(axis cs:39.6,0.00252025202520252)
    --(axis cs:38.5,0.00252025202520252)
    --(axis cs:38.5,0.00270027002700271)
    --(axis cs:37.4,0.00270027002700271)
    --(axis cs:37.4,0.00324032403240324)
    --(axis cs:36.3,0.00324032403240324)
    --(axis cs:36.3,0.00324032403240324)
    --(axis cs:35.2,0.00324032403240324)
    --(axis cs:35.2,0.00396039603960396)
    --(axis cs:34.1,0.00396039603960396)
    --(axis cs:34.1,0.00522052205220521)
    --(axis cs:33,0.00522052205220521)
    --(axis cs:33,0.00360036003600361)
    --(axis cs:31.9,0.00360036003600361)
    --(axis cs:31.9,0.00540054005400541)
    --(axis cs:30.8,0.00540054005400541)
    --(axis cs:30.8,0.00522052205220521)
    --(axis cs:29.7,0.00522052205220521)
    --(axis cs:29.7,0.00558055805580557)
    --(axis cs:28.6,0.00558055805580557)
    --(axis cs:28.6,0.00450045004500451)
    --(axis cs:27.5,0.00450045004500451)
    --(axis cs:27.5,0.00630063006300629)
    --(axis cs:26.4,0.00630063006300629)
    --(axis cs:26.4,0.0100810081008101)
    --(axis cs:25.3,0.0100810081008101)
    --(axis cs:25.3,0.00738073807380739)
    --(axis cs:24.2,0.00738073807380739)
    --(axis cs:24.2,0.00702070207020701)
    --(axis cs:23.1,0.00702070207020701)
    --(axis cs:23.1,0.0154815481548155)
    --(axis cs:22,0.0154815481548155)
    --(axis cs:22,0.0106210621062106)
    --(axis cs:20.9,0.0106210621062106)
    --(axis cs:20.9,0.00684068406840683)
    --(axis cs:19.8,0.00684068406840683)
    --(axis cs:19.8,0.0106210621062106)
    --(axis cs:18.7,0.0106210621062106)
    --(axis cs:18.7,0.0111611161116111)
    --(axis cs:17.6,0.0111611161116111)
    --(axis cs:17.6,0.0104410441044104)
    --(axis cs:16.5,0.0104410441044104)
    --(axis cs:16.5,0.0126012601260126)
    --(axis cs:15.4,0.0126012601260126)
    --(axis cs:15.4,0.016021602160216)
    --(axis cs:14.3,0.016021602160216)
    --(axis cs:14.3,0.0203420342034203)
    --(axis cs:13.2,0.0203420342034203)
    --(axis cs:13.2,0.0237623762376238)
    --(axis cs:12.1,0.0237623762376238)
    --(axis cs:12.1,0.0466246624662466)
    --(axis cs:11,0.0466246624662466)
    --(axis cs:11,0.0302430243024303)
    --(axis cs:9.9,0.0302430243024303)
    --(axis cs:9.9,0.0338433843384339)
    --(axis cs:8.8,0.0338433843384339)
    --(axis cs:8.8,0.0342034203420342)
    --(axis cs:7.7,0.0342034203420342)
    --(axis cs:7.7,0.0448244824482448)
    --(axis cs:6.6,0.0448244824482448)
    --(axis cs:6.6,0.0417641764176417)
    --(axis cs:5.5,0.0417641764176417)
    --(axis cs:5.5,0.0491449144914492)
    --(axis cs:4.4,0.0491449144914492)
    --(axis cs:4.4,0.0592259225922592)
    --(axis cs:3.3,0.0592259225922592)
    --(axis cs:3.3,0.0642664266426643)
    --(axis cs:2.2,0.0642664266426643)
    --(axis cs:2.2,0.0705670567056706)
    --(axis cs:1.1,0.0705670567056706)
    --(axis cs:1.1,0.153195319531953)
    --(axis cs:0,0.153195319531953)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={contradict},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.143966290120136,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.0486522024983563)
    --(axis cs:0,0)
    --(axis cs:1.33783783783784,0)
    --(axis cs:1.33783783783784,0)
    --(axis cs:2.67567567567568,0)
    --(axis cs:2.67567567567568,0)
    --(axis cs:4.01351351351351,0)
    --(axis cs:4.01351351351351,0)
    --(axis cs:5.35135135135135,0)
    --(axis cs:5.35135135135135,0)
    --(axis cs:6.68918918918919,0)
    --(axis cs:6.68918918918919,0)
    --(axis cs:8.02702702702703,0)
    --(axis cs:8.02702702702703,0)
    --(axis cs:9.36486486486486,0)
    --(axis cs:9.36486486486486,0)
    --(axis cs:10.7027027027027,0)
    --(axis cs:10.7027027027027,0)
    --(axis cs:12.0405405405405,0)
    --(axis cs:12.0405405405405,0)
    --(axis cs:13.3783783783784,0)
    --(axis cs:13.3783783783784,0)
    --(axis cs:14.7162162162162,0)
    --(axis cs:14.7162162162162,0)
    --(axis cs:16.0540540540541,0)
    --(axis cs:16.0540540540541,0)
    --(axis cs:17.3918918918919,0)
    --(axis cs:17.3918918918919,0)
    --(axis cs:18.7297297297297,0)
    --(axis cs:18.7297297297297,0)
    --(axis cs:20.0675675675676,0)
    --(axis cs:20.0675675675676,0)
    --(axis cs:21.4054054054054,0)
    --(axis cs:21.4054054054054,0)
    --(axis cs:22.7432432432432,0)
    --(axis cs:22.7432432432432,0)
    --(axis cs:24.0810810810811,0)
    --(axis cs:24.0810810810811,0)
    --(axis cs:25.4189189189189,0)
    --(axis cs:25.4189189189189,0)
    --(axis cs:26.7567567567568,0)
    --(axis cs:26.7567567567568,0)
    --(axis cs:28.0945945945946,0)
    --(axis cs:28.0945945945946,0)
    --(axis cs:29.4324324324324,0)
    --(axis cs:29.4324324324324,0)
    --(axis cs:30.7702702702703,0)
    --(axis cs:30.7702702702703,0)
    --(axis cs:32.1081081081081,0)
    --(axis cs:32.1081081081081,0)
    --(axis cs:33.445945945946,0)
    --(axis cs:33.445945945946,0)
    --(axis cs:34.7837837837838,0)
    --(axis cs:34.7837837837838,0)
    --(axis cs:36.1216216216216,0)
    --(axis cs:36.1216216216216,0)
    --(axis cs:37.4594594594595,0)
    --(axis cs:37.4594594594595,0)
    --(axis cs:38.7972972972973,0)
    --(axis cs:38.7972972972973,0)
    --(axis cs:40.1351351351351,0)
    --(axis cs:40.1351351351351,0)
    --(axis cs:41.472972972973,0)
    --(axis cs:41.472972972973,0)
    --(axis cs:42.8108108108108,0)
    --(axis cs:42.8108108108108,0)
    --(axis cs:44.1486486486487,0)
    --(axis cs:44.1486486486487,0)
    --(axis cs:45.4864864864865,0)
    --(axis cs:45.4864864864865,0)
    --(axis cs:46.8243243243243,0)
    --(axis cs:46.8243243243243,0)
    --(axis cs:48.1621621621622,0)
    --(axis cs:48.1621621621622,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.8378378378378,0)
    --(axis cs:50.8378378378378,0)
    --(axis cs:52.1756756756757,0)
    --(axis cs:52.1756756756757,0)
    --(axis cs:53.5135135135135,0)
    --(axis cs:53.5135135135135,0)
    --(axis cs:54.8513513513514,0)
    --(axis cs:54.8513513513514,0)
    --(axis cs:56.1891891891892,0)
    --(axis cs:56.1891891891892,0)
    --(axis cs:57.527027027027,0)
    --(axis cs:57.527027027027,0)
    --(axis cs:58.8648648648649,0)
    --(axis cs:58.8648648648649,0)
    --(axis cs:60.2027027027027,0)
    --(axis cs:60.2027027027027,0)
    --(axis cs:61.5405405405405,0)
    --(axis cs:61.5405405405405,0)
    --(axis cs:62.8783783783784,0)
    --(axis cs:62.8783783783784,0)
    --(axis cs:64.2162162162162,0)
    --(axis cs:64.2162162162162,0)
    --(axis cs:65.5540540540541,0)
    --(axis cs:65.5540540540541,0)
    --(axis cs:66.8918918918919,0)
    --(axis cs:66.8918918918919,0)
    --(axis cs:68.2297297297297,0)
    --(axis cs:68.2297297297297,0)
    --(axis cs:69.5675675675676,0)
    --(axis cs:69.5675675675676,0)
    --(axis cs:70.9054054054054,0)
    --(axis cs:70.9054054054054,0)
    --(axis cs:72.2432432432432,0)
    --(axis cs:72.2432432432432,0)
    --(axis cs:73.5810810810811,0)
    --(axis cs:73.5810810810811,0)
    --(axis cs:74.9189189189189,0)
    --(axis cs:74.9189189189189,0)
    --(axis cs:76.2567567567568,0)
    --(axis cs:76.2567567567568,0)
    --(axis cs:77.5945945945946,0)
    --(axis cs:77.5945945945946,0)
    --(axis cs:78.9324324324324,0)
    --(axis cs:78.9324324324324,0)
    --(axis cs:80.2702702702703,0)
    --(axis cs:80.2702702702703,0)
    --(axis cs:81.6081081081081,0)
    --(axis cs:81.6081081081081,0)
    --(axis cs:82.945945945946,0)
    --(axis cs:82.945945945946,0)
    --(axis cs:84.2837837837838,0)
    --(axis cs:84.2837837837838,0)
    --(axis cs:85.6216216216216,0)
    --(axis cs:85.6216216216216,0)
    --(axis cs:86.9594594594595,0)
    --(axis cs:86.9594594594595,0)
    --(axis cs:88.2972972972973,0)
    --(axis cs:88.2972972972973,0)
    --(axis cs:89.6351351351351,0)
    --(axis cs:89.6351351351351,0)
    --(axis cs:90.972972972973,0)
    --(axis cs:90.972972972973,0)
    --(axis cs:92.3108108108108,0)
    --(axis cs:92.3108108108108,0)
    --(axis cs:93.6486486486487,0)
    --(axis cs:93.6486486486487,0)
    --(axis cs:94.9864864864865,0)
    --(axis cs:94.9864864864865,0)
    --(axis cs:96.3243243243243,0)
    --(axis cs:96.3243243243243,0)
    --(axis cs:97.6621621621622,0)
    --(axis cs:97.6621621621622,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000680450384592403)
    --(axis cs:99,0.000680450384592403)
    --(axis cs:99,0.000680450384592403)
    --(axis cs:97.6621621621622,0.000680450384592403)
    --(axis cs:97.6621621621622,0)
    --(axis cs:96.3243243243243,0)
    --(axis cs:96.3243243243243,0.000340225192296198)
    --(axis cs:94.9864864864865,0.000340225192296198)
    --(axis cs:94.9864864864865,0)
    --(axis cs:93.6486486486487,0)
    --(axis cs:93.6486486486487,0.00102067557688859)
    --(axis cs:92.3108108108108,0.00102067557688859)
    --(axis cs:92.3108108108108,0.00102067557688859)
    --(axis cs:90.972972972973,0.00102067557688859)
    --(axis cs:90.972972972973,0)
    --(axis cs:89.6351351351351,0)
    --(axis cs:89.6351351351351,0.000340225192296198)
    --(axis cs:88.2972972972973,0.000340225192296198)
    --(axis cs:88.2972972972973,0.000340225192296198)
    --(axis cs:86.9594594594595,0.000340225192296198)
    --(axis cs:86.9594594594595,0.00102067557688859)
    --(axis cs:85.6216216216216,0.00102067557688859)
    --(axis cs:85.6216216216216,0)
    --(axis cs:84.2837837837838,0)
    --(axis cs:84.2837837837838,0.00102067557688859)
    --(axis cs:82.945945945946,0.00102067557688859)
    --(axis cs:82.945945945946,0.000340225192296198)
    --(axis cs:81.6081081081081,0.000340225192296198)
    --(axis cs:81.6081081081081,0.000340225192296198)
    --(axis cs:80.2702702702703,0.000340225192296198)
    --(axis cs:80.2702702702703,0.000340225192296198)
    --(axis cs:78.9324324324324,0.000340225192296198)
    --(axis cs:78.9324324324324,0)
    --(axis cs:77.5945945945946,0)
    --(axis cs:77.5945945945946,0.000340225192296198)
    --(axis cs:76.2567567567568,0.000340225192296198)
    --(axis cs:76.2567567567568,0.00102067557688859)
    --(axis cs:74.9189189189189,0.00102067557688859)
    --(axis cs:74.9189189189189,0.000680450384592396)
    --(axis cs:73.5810810810811,0.000680450384592396)
    --(axis cs:73.5810810810811,0.000680450384592396)
    --(axis cs:72.2432432432432,0.000680450384592396)
    --(axis cs:72.2432432432432,0.0010206755768886)
    --(axis cs:70.9054054054054,0.0010206755768886)
    --(axis cs:70.9054054054054,0.00102067557688859)
    --(axis cs:69.5675675675676,0.00102067557688859)
    --(axis cs:69.5675675675676,0.000340225192296198)
    --(axis cs:68.2297297297297,0.000340225192296198)
    --(axis cs:68.2297297297297,0.00272180153836958)
    --(axis cs:66.8918918918919,0.00272180153836958)
    --(axis cs:66.8918918918919,0.000680450384592396)
    --(axis cs:65.5540540540541,0.000680450384592396)
    --(axis cs:65.5540540540541,0.00136090076918479)
    --(axis cs:64.2162162162162,0.00136090076918479)
    --(axis cs:64.2162162162162,0.000340225192296198)
    --(axis cs:62.8783783783784,0.000340225192296198)
    --(axis cs:62.8783783783784,0.000340225192296198)
    --(axis cs:61.5405405405405,0.000340225192296198)
    --(axis cs:61.5405405405405,0.00102067557688859)
    --(axis cs:60.2027027027027,0.00102067557688859)
    --(axis cs:60.2027027027027,0.00102067557688859)
    --(axis cs:58.8648648648649,0.00102067557688859)
    --(axis cs:58.8648648648649,0.00170112596148099)
    --(axis cs:57.527027027027,0.00170112596148099)
    --(axis cs:57.527027027027,0.00204135115377719)
    --(axis cs:56.1891891891892,0.00204135115377719)
    --(axis cs:56.1891891891892,0.00102067557688859)
    --(axis cs:54.8513513513514,0.00102067557688859)
    --(axis cs:54.8513513513514,0.000680450384592396)
    --(axis cs:53.5135135135135,0.000680450384592396)
    --(axis cs:53.5135135135135,0.00102067557688859)
    --(axis cs:52.1756756756757,0.00102067557688859)
    --(axis cs:52.1756756756757,0.00340225192296198)
    --(axis cs:50.8378378378378,0.00340225192296198)
    --(axis cs:50.8378378378378,0.0006804503845924)
    --(axis cs:49.5,0.0006804503845924)
    --(axis cs:49.5,0.000340225192296198)
    --(axis cs:48.1621621621622,0.000340225192296198)
    --(axis cs:48.1621621621622,0.00204135115377719)
    --(axis cs:46.8243243243243,0.00204135115377719)
    --(axis cs:46.8243243243243,0.00136090076918479)
    --(axis cs:45.4864864864865,0.00136090076918479)
    --(axis cs:45.4864864864865,0.00136090076918479)
    --(axis cs:44.1486486486487,0.00136090076918479)
    --(axis cs:44.1486486486487,0.00442292749985057)
    --(axis cs:42.8108108108108,0.00442292749985057)
    --(axis cs:42.8108108108108,0.00204135115377719)
    --(axis cs:41.472972972973,0.00204135115377719)
    --(axis cs:41.472972972973,0.00170112596148099)
    --(axis cs:40.1351351351351,0.00170112596148099)
    --(axis cs:40.1351351351351,0.00680450384592396)
    --(axis cs:38.7972972972973,0.00680450384592396)
    --(axis cs:38.7972972972973,0.00136090076918479)
    --(axis cs:37.4594594594595,0.00136090076918479)
    --(axis cs:37.4594594594595,0.00340225192296198)
    --(axis cs:36.1216216216216,0.00340225192296198)
    --(axis cs:36.1216216216216,0.0057838282690354)
    --(axis cs:34.7837837837838,0.0057838282690354)
    --(axis cs:34.7837837837838,0.00136090076918479)
    --(axis cs:33.445945945946,0.00136090076918479)
    --(axis cs:33.445945945946,0.00374247711525818)
    --(axis cs:32.1081081081081,0.00374247711525818)
    --(axis cs:32.1081081081081,0.00612405346133156)
    --(axis cs:30.7702702702703,0.00612405346133156)
    --(axis cs:30.7702702702703,0.00170112596148099)
    --(axis cs:29.4324324324324,0.00170112596148099)
    --(axis cs:29.4324324324324,0.00442292749985057)
    --(axis cs:28.0945945945946,0.00442292749985057)
    --(axis cs:28.0945945945946,0.00850562980740495)
    --(axis cs:26.7567567567568,0.00850562980740495)
    --(axis cs:26.7567567567568,0.00918608019199735)
    --(axis cs:25.4189189189189,0.00918608019199735)
    --(axis cs:25.4189189189189,0.00510337788444298)
    --(axis cs:24.0810810810811,0.00510337788444298)
    --(axis cs:24.0810810810811,0.0129285573072555)
    --(axis cs:22.7432432432432,0.0129285573072555)
    --(axis cs:22.7432432432432,0.00510337788444297)
    --(axis cs:21.4054054054054,0.00510337788444297)
    --(axis cs:21.4054054054054,0.00612405346133156)
    --(axis cs:20.0675675675676,0.00612405346133156)
    --(axis cs:20.0675675675676,0.0163308092302175)
    --(axis cs:18.7297297297297,0.0163308092302175)
    --(axis cs:18.7297297297297,0.00918608019199737)
    --(axis cs:17.3918918918919,0.00918608019199737)
    --(axis cs:17.3918918918919,0.0129285573072555)
    --(axis cs:16.0540540540541,0.0129285573072555)
    --(axis cs:16.0540540540541,0.0221146374992529)
    --(axis cs:14.7162162162162,0.0221146374992529)
    --(axis cs:14.7162162162162,0.0125883321149593)
    --(axis cs:13.3783783783784,0.0125883321149593)
    --(axis cs:13.3783783783784,0.0153101336533289)
    --(axis cs:12.0405405405405,0.0153101336533289)
    --(axis cs:12.0405405405405,0.0357236451911008)
    --(axis cs:10.7027027027027,0.0357236451911008)
    --(axis cs:10.7027027027027,0.0272180153836958)
    --(axis cs:9.36486486486486,0.0272180153836958)
    --(axis cs:9.36486486486486,0.0316409428835465)
    --(axis cs:8.02702702702703,0.0316409428835465)
    --(axis cs:8.02702702702703,0.0796126949973103)
    --(axis cs:6.68918918918919,0.0796126949973103)
    --(axis cs:6.68918918918919,0.046270626152283)
    --(axis cs:5.35135135135135,0.046270626152283)
    --(axis cs:5.35135135135135,0.0561371567288727)
    --(axis cs:4.01351351351351,0.0561371567288727)
    --(axis cs:4.01351351351351,0.137110752495368)
    --(axis cs:2.67567567567568,0.137110752495368)
    --(axis cs:2.67567567567568,0.0717875155744978)
    --(axis cs:1.33783783783784,0.0717875155744978)
    --(axis cs:1.33783783783784,0.0486522024983563)
    --(axis cs:0,0.0486522024983563)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.121120168457447)
    --(axis cs:0,0)
    --(axis cs:1.33783783783784,0)
    --(axis cs:1.33783783783784,0)
    --(axis cs:2.67567567567568,0)
    --(axis cs:2.67567567567568,0)
    --(axis cs:4.01351351351351,0)
    --(axis cs:4.01351351351351,0)
    --(axis cs:5.35135135135135,0)
    --(axis cs:5.35135135135135,0)
    --(axis cs:6.68918918918919,0)
    --(axis cs:6.68918918918919,0)
    --(axis cs:8.02702702702703,0)
    --(axis cs:8.02702702702703,0)
    --(axis cs:9.36486486486486,0)
    --(axis cs:9.36486486486486,0)
    --(axis cs:10.7027027027027,0)
    --(axis cs:10.7027027027027,0)
    --(axis cs:12.0405405405405,0)
    --(axis cs:12.0405405405405,0)
    --(axis cs:13.3783783783784,0)
    --(axis cs:13.3783783783784,0)
    --(axis cs:14.7162162162162,0)
    --(axis cs:14.7162162162162,0)
    --(axis cs:16.0540540540541,0)
    --(axis cs:16.0540540540541,0)
    --(axis cs:17.3918918918919,0)
    --(axis cs:17.3918918918919,0)
    --(axis cs:18.7297297297297,0)
    --(axis cs:18.7297297297297,0)
    --(axis cs:20.0675675675676,0)
    --(axis cs:20.0675675675676,0)
    --(axis cs:21.4054054054054,0)
    --(axis cs:21.4054054054054,0)
    --(axis cs:22.7432432432432,0)
    --(axis cs:22.7432432432432,0)
    --(axis cs:24.0810810810811,0)
    --(axis cs:24.0810810810811,0)
    --(axis cs:25.4189189189189,0)
    --(axis cs:25.4189189189189,0)
    --(axis cs:26.7567567567568,0)
    --(axis cs:26.7567567567568,0)
    --(axis cs:28.0945945945946,0)
    --(axis cs:28.0945945945946,0)
    --(axis cs:29.4324324324324,0)
    --(axis cs:29.4324324324324,0)
    --(axis cs:30.7702702702703,0)
    --(axis cs:30.7702702702703,0)
    --(axis cs:32.1081081081081,0)
    --(axis cs:32.1081081081081,0)
    --(axis cs:33.445945945946,0)
    --(axis cs:33.445945945946,0)
    --(axis cs:34.7837837837838,0)
    --(axis cs:34.7837837837838,0)
    --(axis cs:36.1216216216216,0)
    --(axis cs:36.1216216216216,0)
    --(axis cs:37.4594594594595,0)
    --(axis cs:37.4594594594595,0)
    --(axis cs:38.7972972972973,0)
    --(axis cs:38.7972972972973,0)
    --(axis cs:40.1351351351351,0)
    --(axis cs:40.1351351351351,0)
    --(axis cs:41.472972972973,0)
    --(axis cs:41.472972972973,0)
    --(axis cs:42.8108108108108,0)
    --(axis cs:42.8108108108108,0)
    --(axis cs:44.1486486486487,0)
    --(axis cs:44.1486486486487,0)
    --(axis cs:45.4864864864865,0)
    --(axis cs:45.4864864864865,0)
    --(axis cs:46.8243243243243,0)
    --(axis cs:46.8243243243243,0)
    --(axis cs:48.1621621621622,0)
    --(axis cs:48.1621621621622,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.8378378378378,0)
    --(axis cs:50.8378378378378,0)
    --(axis cs:52.1756756756757,0)
    --(axis cs:52.1756756756757,0)
    --(axis cs:53.5135135135135,0)
    --(axis cs:53.5135135135135,0)
    --(axis cs:54.8513513513514,0)
    --(axis cs:54.8513513513514,0)
    --(axis cs:56.1891891891892,0)
    --(axis cs:56.1891891891892,0)
    --(axis cs:57.527027027027,0)
    --(axis cs:57.527027027027,0)
    --(axis cs:58.8648648648649,0)
    --(axis cs:58.8648648648649,0)
    --(axis cs:60.2027027027027,0)
    --(axis cs:60.2027027027027,0)
    --(axis cs:61.5405405405405,0)
    --(axis cs:61.5405405405405,0)
    --(axis cs:62.8783783783784,0)
    --(axis cs:62.8783783783784,0)
    --(axis cs:64.2162162162162,0)
    --(axis cs:64.2162162162162,0)
    --(axis cs:65.5540540540541,0)
    --(axis cs:65.5540540540541,0)
    --(axis cs:66.8918918918919,0)
    --(axis cs:66.8918918918919,0)
    --(axis cs:68.2297297297297,0)
    --(axis cs:68.2297297297297,0)
    --(axis cs:69.5675675675676,0)
    --(axis cs:69.5675675675676,0)
    --(axis cs:70.9054054054054,0)
    --(axis cs:70.9054054054054,0)
    --(axis cs:72.2432432432432,0)
    --(axis cs:72.2432432432432,0)
    --(axis cs:73.5810810810811,0)
    --(axis cs:73.5810810810811,0)
    --(axis cs:74.9189189189189,0)
    --(axis cs:74.9189189189189,0)
    --(axis cs:76.2567567567568,0)
    --(axis cs:76.2567567567568,0)
    --(axis cs:77.5945945945946,0)
    --(axis cs:77.5945945945946,0)
    --(axis cs:78.9324324324324,0)
    --(axis cs:78.9324324324324,0)
    --(axis cs:80.2702702702703,0)
    --(axis cs:80.2702702702703,0)
    --(axis cs:81.6081081081081,0)
    --(axis cs:81.6081081081081,0)
    --(axis cs:82.945945945946,0)
    --(axis cs:82.945945945946,0)
    --(axis cs:84.2837837837838,0)
    --(axis cs:84.2837837837838,0)
    --(axis cs:85.6216216216216,0)
    --(axis cs:85.6216216216216,0)
    --(axis cs:86.9594594594595,0)
    --(axis cs:86.9594594594595,0)
    --(axis cs:88.2972972972973,0)
    --(axis cs:88.2972972972973,0)
    --(axis cs:89.6351351351351,0)
    --(axis cs:89.6351351351351,0)
    --(axis cs:90.972972972973,0)
    --(axis cs:90.972972972973,0)
    --(axis cs:92.3108108108108,0)
    --(axis cs:92.3108108108108,0)
    --(axis cs:93.6486486486487,0)
    --(axis cs:93.6486486486487,0)
    --(axis cs:94.9864864864865,0)
    --(axis cs:94.9864864864865,0)
    --(axis cs:96.3243243243243,0)
    --(axis cs:96.3243243243243,0)
    --(axis cs:97.6621621621622,0)
    --(axis cs:97.6621621621622,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.0010206755768886)
    --(axis cs:99,0.0010206755768886)
    --(axis cs:99,0.0010206755768886)
    --(axis cs:97.6621621621622,0.0010206755768886)
    --(axis cs:97.6621621621622,0.000340225192296198)
    --(axis cs:96.3243243243243,0.000340225192296198)
    --(axis cs:96.3243243243243,0.000340225192296198)
    --(axis cs:94.9864864864865,0.000340225192296198)
    --(axis cs:94.9864864864865,0)
    --(axis cs:93.6486486486487,0)
    --(axis cs:93.6486486486487,0.000680450384592396)
    --(axis cs:92.3108108108108,0.000680450384592396)
    --(axis cs:92.3108108108108,0.000680450384592396)
    --(axis cs:90.972972972973,0.000680450384592396)
    --(axis cs:90.972972972973,0.000340225192296198)
    --(axis cs:89.6351351351351,0.000340225192296198)
    --(axis cs:89.6351351351351,0.000340225192296198)
    --(axis cs:88.2972972972973,0.000340225192296198)
    --(axis cs:88.2972972972973,0.000340225192296198)
    --(axis cs:86.9594594594595,0.000340225192296198)
    --(axis cs:86.9594594594595,0)
    --(axis cs:85.6216216216216,0)
    --(axis cs:85.6216216216216,0.00102067557688859)
    --(axis cs:84.2837837837838,0.00102067557688859)
    --(axis cs:84.2837837837838,0.000340225192296198)
    --(axis cs:82.945945945946,0.000340225192296198)
    --(axis cs:82.945945945946,0.00102067557688859)
    --(axis cs:81.6081081081081,0.00102067557688859)
    --(axis cs:81.6081081081081,0.000340225192296198)
    --(axis cs:80.2702702702703,0.000340225192296198)
    --(axis cs:80.2702702702703,0.00102067557688859)
    --(axis cs:78.9324324324324,0.00102067557688859)
    --(axis cs:78.9324324324324,0)
    --(axis cs:77.5945945945946,0)
    --(axis cs:77.5945945945946,0.000340225192296198)
    --(axis cs:76.2567567567568,0.000340225192296198)
    --(axis cs:76.2567567567568,0.00136090076918479)
    --(axis cs:74.9189189189189,0.00136090076918479)
    --(axis cs:74.9189189189189,0.000680450384592396)
    --(axis cs:73.5810810810811,0.000680450384592396)
    --(axis cs:73.5810810810811,0.00136090076918479)
    --(axis cs:72.2432432432432,0.00136090076918479)
    --(axis cs:72.2432432432432,0.0010206755768886)
    --(axis cs:70.9054054054054,0.0010206755768886)
    --(axis cs:70.9054054054054,0.00102067557688859)
    --(axis cs:69.5675675675676,0.00102067557688859)
    --(axis cs:69.5675675675676,0.000340225192296198)
    --(axis cs:68.2297297297297,0.000340225192296198)
    --(axis cs:68.2297297297297,0.00238157634607339)
    --(axis cs:66.8918918918919,0.00238157634607339)
    --(axis cs:66.8918918918919,0.000340225192296198)
    --(axis cs:65.5540540540541,0.000340225192296198)
    --(axis cs:65.5540540540541,0.00102067557688859)
    --(axis cs:64.2162162162162,0.00102067557688859)
    --(axis cs:64.2162162162162,0.00136090076918479)
    --(axis cs:62.8783783783784,0.00136090076918479)
    --(axis cs:62.8783783783784,0.000340225192296198)
    --(axis cs:61.5405405405405,0.000340225192296198)
    --(axis cs:61.5405405405405,0.00136090076918479)
    --(axis cs:60.2027027027027,0.00136090076918479)
    --(axis cs:60.2027027027027,0.00238157634607339)
    --(axis cs:58.8648648648649,0.00238157634607339)
    --(axis cs:58.8648648648649,0.00102067557688859)
    --(axis cs:57.527027027027,0.00102067557688859)
    --(axis cs:57.527027027027,0.000680450384592396)
    --(axis cs:56.1891891891892,0.000680450384592396)
    --(axis cs:56.1891891891892,0.00136090076918479)
    --(axis cs:54.8513513513514,0.00136090076918479)
    --(axis cs:54.8513513513514,0.00170112596148099)
    --(axis cs:53.5135135135135,0.00170112596148099)
    --(axis cs:53.5135135135135,0.00170112596148099)
    --(axis cs:52.1756756756757,0.00170112596148099)
    --(axis cs:52.1756756756757,0.00170112596148099)
    --(axis cs:50.8378378378378,0.00170112596148099)
    --(axis cs:50.8378378378378,0.001701125961481)
    --(axis cs:49.5,0.001701125961481)
    --(axis cs:49.5,0.00204135115377719)
    --(axis cs:48.1621621621622,0.00204135115377719)
    --(axis cs:48.1621621621622,0.00102067557688859)
    --(axis cs:46.8243243243243,0.00102067557688859)
    --(axis cs:46.8243243243243,0.00136090076918479)
    --(axis cs:45.4864864864865,0.00136090076918479)
    --(axis cs:45.4864864864865,0.00170112596148099)
    --(axis cs:44.1486486486487,0.00170112596148099)
    --(axis cs:44.1486486486487,0.00272180153836958)
    --(axis cs:42.8108108108108,0.00272180153836958)
    --(axis cs:42.8108108108108,0.00204135115377719)
    --(axis cs:41.472972972973,0.00204135115377719)
    --(axis cs:41.472972972973,0.00238157634607339)
    --(axis cs:40.1351351351351,0.00238157634607339)
    --(axis cs:40.1351351351351,0.00340225192296198)
    --(axis cs:38.7972972972973,0.00340225192296198)
    --(axis cs:38.7972972972973,0.00340225192296198)
    --(axis cs:37.4594594594595,0.00340225192296198)
    --(axis cs:37.4594594594595,0.00272180153836958)
    --(axis cs:36.1216216216216,0.00272180153836958)
    --(axis cs:36.1216216216216,0.0057838282690354)
    --(axis cs:34.7837837837838,0.0057838282690354)
    --(axis cs:34.7837837837838,0.00340225192296198)
    --(axis cs:33.445945945946,0.00340225192296198)
    --(axis cs:33.445945945946,0.00340225192296198)
    --(axis cs:32.1081081081081,0.00340225192296198)
    --(axis cs:32.1081081081081,0.00680450384592396)
    --(axis cs:30.7702702702703,0.00680450384592396)
    --(axis cs:30.7702702702703,0.00340225192296198)
    --(axis cs:29.4324324324324,0.00340225192296198)
    --(axis cs:29.4324324324324,0.00340225192296198)
    --(axis cs:28.0945945945946,0.00340225192296198)
    --(axis cs:28.0945945945946,0.00714472903822016)
    --(axis cs:26.7567567567568,0.00714472903822016)
    --(axis cs:26.7567567567568,0.00612405346133156)
    --(axis cs:25.4189189189189,0.00612405346133156)
    --(axis cs:25.4189189189189,0.00646427865362778)
    --(axis cs:24.0810810810811,0.00646427865362778)
    --(axis cs:24.0810810810811,0.00850562980740495)
    --(axis cs:22.7432432432432,0.00850562980740495)
    --(axis cs:22.7432432432432,0.00612405346133156)
    --(axis cs:21.4054054054054,0.00612405346133156)
    --(axis cs:21.4054054054054,0.00850562980740495)
    --(axis cs:20.0675675675676,0.00850562980740495)
    --(axis cs:20.0675675675676,0.0173514848071061)
    --(axis cs:18.7297297297297,0.0173514848071061)
    --(axis cs:18.7297297297297,0.00782517942281258)
    --(axis cs:17.3918918918919,0.00782517942281258)
    --(axis cs:17.3918918918919,0.0119078817303669)
    --(axis cs:16.0540540540541,0.0119078817303669)
    --(axis cs:16.0540540540541,0.0217744123069567)
    --(axis cs:14.7162162162162,0.0217744123069567)
    --(axis cs:14.7162162162162,0.0102067557688859)
    --(axis cs:13.3783783783784,0.0102067557688859)
    --(axis cs:13.3783783783784,0.0139492328841441)
    --(axis cs:12.0405405405405,0.0139492328841441)
    --(axis cs:12.0405405405405,0.0347029696142122)
    --(axis cs:10.7027027027027,0.0347029696142122)
    --(axis cs:10.7027027027027,0.0268777901913996)
    --(axis cs:9.36486486486486,0.0268777901913996)
    --(axis cs:9.36486486486486,0.0275582405759921)
    --(axis cs:8.02702702702703,0.0275582405759921)
    --(axis cs:8.02702702702703,0.0656634621131662)
    --(axis cs:6.68918918918919,0.0656634621131662)
    --(axis cs:6.68918918918919,0.0404867978832476)
    --(axis cs:5.35135135135135,0.0404867978832476)
    --(axis cs:5.35135135135135,0.0510337788444297)
    --(axis cs:4.01351351351351,0.0510337788444297)
    --(axis cs:4.01351351351351,0.109892737111672)
    --(axis cs:2.67567567567568,0.109892737111672)
    --(axis cs:2.67567567567568,0.0622612101902043)
    --(axis cs:1.33783783783784,0.0622612101902043)
    --(axis cs:1.33783783783784,0.121120168457447)
    --(axis cs:0,0.121120168457447)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={disputed},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.253086050453684,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.11002159443156)
    --(axis cs:0,0)
    --(axis cs:1.01020408163265,0)
    --(axis cs:1.01020408163265,0)
    --(axis cs:2.02040816326531,0)
    --(axis cs:2.02040816326531,0)
    --(axis cs:3.03061224489796,0)
    --(axis cs:3.03061224489796,0)
    --(axis cs:4.04081632653061,0)
    --(axis cs:4.04081632653061,0)
    --(axis cs:5.05102040816326,0)
    --(axis cs:5.05102040816326,0)
    --(axis cs:6.06122448979592,0)
    --(axis cs:6.06122448979592,0)
    --(axis cs:7.07142857142857,0)
    --(axis cs:7.07142857142857,0)
    --(axis cs:8.08163265306122,0)
    --(axis cs:8.08163265306122,0)
    --(axis cs:9.09183673469388,0)
    --(axis cs:9.09183673469388,0)
    --(axis cs:10.1020408163265,0)
    --(axis cs:10.1020408163265,0)
    --(axis cs:11.1122448979592,0)
    --(axis cs:11.1122448979592,0)
    --(axis cs:12.1224489795918,0)
    --(axis cs:12.1224489795918,0)
    --(axis cs:13.1326530612245,0)
    --(axis cs:13.1326530612245,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:15.1530612244898,0)
    --(axis cs:15.1530612244898,0)
    --(axis cs:16.1632653061224,0)
    --(axis cs:16.1632653061224,0)
    --(axis cs:17.1734693877551,0)
    --(axis cs:17.1734693877551,0)
    --(axis cs:18.1836734693878,0)
    --(axis cs:18.1836734693878,0)
    --(axis cs:19.1938775510204,0)
    --(axis cs:19.1938775510204,0)
    --(axis cs:20.2040816326531,0)
    --(axis cs:20.2040816326531,0)
    --(axis cs:21.2142857142857,0)
    --(axis cs:21.2142857142857,0)
    --(axis cs:22.2244897959184,0)
    --(axis cs:22.2244897959184,0)
    --(axis cs:23.234693877551,0)
    --(axis cs:23.234693877551,0)
    --(axis cs:24.2448979591837,0)
    --(axis cs:24.2448979591837,0)
    --(axis cs:25.2551020408163,0)
    --(axis cs:25.2551020408163,0)
    --(axis cs:26.265306122449,0)
    --(axis cs:26.265306122449,0)
    --(axis cs:27.2755102040816,0)
    --(axis cs:27.2755102040816,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:29.2959183673469,0)
    --(axis cs:29.2959183673469,0)
    --(axis cs:30.3061224489796,0)
    --(axis cs:30.3061224489796,0)
    --(axis cs:31.3163265306122,0)
    --(axis cs:31.3163265306122,0)
    --(axis cs:32.3265306122449,0)
    --(axis cs:32.3265306122449,0)
    --(axis cs:33.3367346938775,0)
    --(axis cs:33.3367346938775,0)
    --(axis cs:34.3469387755102,0)
    --(axis cs:34.3469387755102,0)
    --(axis cs:35.3571428571429,0)
    --(axis cs:35.3571428571429,0)
    --(axis cs:36.3673469387755,0)
    --(axis cs:36.3673469387755,0)
    --(axis cs:37.3775510204082,0)
    --(axis cs:37.3775510204082,0)
    --(axis cs:38.3877551020408,0)
    --(axis cs:38.3877551020408,0)
    --(axis cs:39.3979591836735,0)
    --(axis cs:39.3979591836735,0)
    --(axis cs:40.4081632653061,0)
    --(axis cs:40.4081632653061,0)
    --(axis cs:41.4183673469388,0)
    --(axis cs:41.4183673469388,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:43.4387755102041,0)
    --(axis cs:43.4387755102041,0)
    --(axis cs:44.4489795918367,0)
    --(axis cs:44.4489795918367,0)
    --(axis cs:45.4591836734694,0)
    --(axis cs:45.4591836734694,0)
    --(axis cs:46.469387755102,0)
    --(axis cs:46.469387755102,0)
    --(axis cs:47.4795918367347,0)
    --(axis cs:47.4795918367347,0)
    --(axis cs:48.4897959183673,0)
    --(axis cs:48.4897959183673,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.5102040816327,0)
    --(axis cs:50.5102040816327,0)
    --(axis cs:51.5204081632653,0)
    --(axis cs:51.5204081632653,0)
    --(axis cs:52.530612244898,0)
    --(axis cs:52.530612244898,0)
    --(axis cs:53.5408163265306,0)
    --(axis cs:53.5408163265306,0)
    --(axis cs:54.5510204081633,0)
    --(axis cs:54.5510204081633,0)
    --(axis cs:55.5612244897959,0)
    --(axis cs:55.5612244897959,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:57.5816326530612,0)
    --(axis cs:57.5816326530612,0)
    --(axis cs:58.5918367346939,0)
    --(axis cs:58.5918367346939,0)
    --(axis cs:59.6020408163265,0)
    --(axis cs:59.6020408163265,0)
    --(axis cs:60.6122448979592,0)
    --(axis cs:60.6122448979592,0)
    --(axis cs:61.6224489795918,0)
    --(axis cs:61.6224489795918,0)
    --(axis cs:62.6326530612245,0)
    --(axis cs:62.6326530612245,0)
    --(axis cs:63.6428571428571,0)
    --(axis cs:63.6428571428571,0)
    --(axis cs:64.6530612244898,0)
    --(axis cs:64.6530612244898,0)
    --(axis cs:65.6632653061224,0)
    --(axis cs:65.6632653061224,0)
    --(axis cs:66.6734693877551,0)
    --(axis cs:66.6734693877551,0)
    --(axis cs:67.6836734693877,0)
    --(axis cs:67.6836734693877,0)
    --(axis cs:68.6938775510204,0)
    --(axis cs:68.6938775510204,0)
    --(axis cs:69.7040816326531,0)
    --(axis cs:69.7040816326531,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:71.7244897959184,0)
    --(axis cs:71.7244897959184,0)
    --(axis cs:72.734693877551,0)
    --(axis cs:72.734693877551,0)
    --(axis cs:73.7448979591837,0)
    --(axis cs:73.7448979591837,0)
    --(axis cs:74.7551020408163,0)
    --(axis cs:74.7551020408163,0)
    --(axis cs:75.765306122449,0)
    --(axis cs:75.765306122449,0)
    --(axis cs:76.7755102040816,0)
    --(axis cs:76.7755102040816,0)
    --(axis cs:77.7857142857143,0)
    --(axis cs:77.7857142857143,0)
    --(axis cs:78.7959183673469,0)
    --(axis cs:78.7959183673469,0)
    --(axis cs:79.8061224489796,0)
    --(axis cs:79.8061224489796,0)
    --(axis cs:80.8163265306122,0)
    --(axis cs:80.8163265306122,0)
    --(axis cs:81.8265306122449,0)
    --(axis cs:81.8265306122449,0)
    --(axis cs:82.8367346938775,0)
    --(axis cs:82.8367346938775,0)
    --(axis cs:83.8469387755102,0)
    --(axis cs:83.8469387755102,0)
    --(axis cs:84.8571428571428,0)
    --(axis cs:84.8571428571428,0)
    --(axis cs:85.8673469387755,0)
    --(axis cs:85.8673469387755,0)
    --(axis cs:86.8775510204081,0)
    --(axis cs:86.8775510204081,0)
    --(axis cs:87.8877551020408,0)
    --(axis cs:87.8877551020408,0)
    --(axis cs:88.8979591836735,0)
    --(axis cs:88.8979591836735,0)
    --(axis cs:89.9081632653061,0)
    --(axis cs:89.9081632653061,0)
    --(axis cs:90.9183673469388,0)
    --(axis cs:90.9183673469388,0)
    --(axis cs:91.9285714285714,0)
    --(axis cs:91.9285714285714,0)
    --(axis cs:92.9387755102041,0)
    --(axis cs:92.9387755102041,0)
    --(axis cs:93.9489795918367,0)
    --(axis cs:93.9489795918367,0)
    --(axis cs:94.9591836734694,0)
    --(axis cs:94.9591836734694,0)
    --(axis cs:95.969387755102,0)
    --(axis cs:95.969387755102,0)
    --(axis cs:96.9795918367347,0)
    --(axis cs:96.9795918367347,0)
    --(axis cs:97.9897959183673,0)
    --(axis cs:97.9897959183673,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000443039977576747)
    --(axis cs:99,0.000443039977576747)
    --(axis cs:99,0.000443039977576747)
    --(axis cs:97.9897959183673,0.000443039977576747)
    --(axis cs:97.9897959183673,0.000886079955153506)
    --(axis cs:96.9795918367347,0.000886079955153506)
    --(axis cs:96.9795918367347,0.000443039977576753)
    --(axis cs:95.969387755102,0.000443039977576753)
    --(axis cs:95.969387755102,0.000738399962627922)
    --(axis cs:94.9591836734694,0.000738399962627922)
    --(axis cs:94.9591836734694,0.000738399962627922)
    --(axis cs:93.9489795918367,0.000738399962627922)
    --(axis cs:93.9489795918367,0.000295359985051165)
    --(axis cs:92.9387755102041,0.000295359985051165)
    --(axis cs:92.9387755102041,0.000590719970102338)
    --(axis cs:91.9285714285714,0.000590719970102338)
    --(axis cs:91.9285714285714,0.000443039977576753)
    --(axis cs:90.9183673469388,0.000443039977576753)
    --(axis cs:90.9183673469388,0.000443039977576753)
    --(axis cs:89.9081632653061,0.000443039977576753)
    --(axis cs:89.9081632653061,0.00147679992525584)
    --(axis cs:88.8979591836735,0.00147679992525584)
    --(axis cs:88.8979591836735,0.00177215991030701)
    --(axis cs:87.8877551020408,0.00177215991030701)
    --(axis cs:87.8877551020408,0.00103375994767908)
    --(axis cs:86.8775510204081,0.00103375994767908)
    --(axis cs:86.8775510204081,0.000443039977576753)
    --(axis cs:85.8673469387755,0.000443039977576753)
    --(axis cs:85.8673469387755,0.000886079955153506)
    --(axis cs:84.8571428571428,0.000886079955153506)
    --(axis cs:84.8571428571428,0.000443039977576753)
    --(axis cs:83.8469387755102,0.000443039977576753)
    --(axis cs:83.8469387755102,0.00162447991778143)
    --(axis cs:82.8367346938775,0.00162447991778143)
    --(axis cs:82.8367346938775,0.000886079955153506)
    --(axis cs:81.8265306122449,0.000886079955153506)
    --(axis cs:81.8265306122449,0.000738399962627912)
    --(axis cs:80.8163265306122,0.000738399962627912)
    --(axis cs:80.8163265306122,0.000443039977576753)
    --(axis cs:79.8061224489796,0.000443039977576753)
    --(axis cs:79.8061224489796,0.000886079955153506)
    --(axis cs:78.7959183673469,0.000886079955153506)
    --(axis cs:78.7959183673469,0.00103375994767909)
    --(axis cs:77.7857142857143,0.00103375994767909)
    --(axis cs:77.7857142857143,0.000590719970102338)
    --(axis cs:76.7755102040816,0.000590719970102338)
    --(axis cs:76.7755102040816,0.00118143994020468)
    --(axis cs:75.765306122449,0.00118143994020468)
    --(axis cs:75.765306122449,0.00103375994767909)
    --(axis cs:74.7551020408163,0.00103375994767909)
    --(axis cs:74.7551020408163,0.000590719970102329)
    --(axis cs:73.7448979591837,0.000590719970102329)
    --(axis cs:73.7448979591837,0.000738399962627922)
    --(axis cs:72.734693877551,0.000738399962627922)
    --(axis cs:72.734693877551,0)
    --(axis cs:71.7244897959184,0)
    --(axis cs:71.7244897959184,0.000738399962627922)
    --(axis cs:70.7142857142857,0.000738399962627922)
    --(axis cs:70.7142857142857,0.00147679992525584)
    --(axis cs:69.7040816326531,0.00147679992525584)
    --(axis cs:69.7040816326531,0.000738399962627922)
    --(axis cs:68.6938775510204,0.000738399962627922)
    --(axis cs:68.6938775510204,0.00103375994767908)
    --(axis cs:67.6836734693877,0.00103375994767908)
    --(axis cs:67.6836734693877,0.00236287988040935)
    --(axis cs:66.6734693877551,0.00236287988040935)
    --(axis cs:66.6734693877551,0.000738399962627922)
    --(axis cs:65.6632653061224,0.000738399962627922)
    --(axis cs:65.6632653061224,0.00118143994020468)
    --(axis cs:64.6530612244898,0.00118143994020468)
    --(axis cs:64.6530612244898,0.00177215991030701)
    --(axis cs:63.6428571428571,0.00177215991030701)
    --(axis cs:63.6428571428571,0.00103375994767908)
    --(axis cs:62.6326530612245,0.00103375994767908)
    --(axis cs:62.6326530612245,0.00162447991778143)
    --(axis cs:61.6224489795918,0.00162447991778143)
    --(axis cs:61.6224489795918,0.00103375994767909)
    --(axis cs:60.6122448979592,0.00103375994767909)
    --(axis cs:60.6122448979592,0.00103375994767908)
    --(axis cs:59.6020408163265,0.00103375994767908)
    --(axis cs:59.6020408163265,0.00132911993273026)
    --(axis cs:58.5918367346939,0.00132911993273026)
    --(axis cs:58.5918367346939,0.00177215991030701)
    --(axis cs:57.5816326530612,0.00177215991030701)
    --(axis cs:57.5816326530612,0.00221519988788377)
    --(axis cs:56.5714285714286,0.00221519988788377)
    --(axis cs:56.5714285714286,0.001772159910307)
    --(axis cs:55.5612244897959,0.001772159910307)
    --(axis cs:55.5612244897959,0.00177215991030701)
    --(axis cs:54.5510204081633,0.00177215991030701)
    --(axis cs:54.5510204081633,0.00206751989535818)
    --(axis cs:53.5408163265306,0.00206751989535818)
    --(axis cs:53.5408163265306,0.00103375994767908)
    --(axis cs:52.530612244898,0.00103375994767908)
    --(axis cs:52.530612244898,0.00162447991778143)
    --(axis cs:51.5204081632653,0.00162447991778143)
    --(axis cs:51.5204081632653,0.000886079955153506)
    --(axis cs:50.5102040816327,0.000886079955153506)
    --(axis cs:50.5102040816327,0.00206751989535817)
    --(axis cs:49.5,0.00206751989535817)
    --(axis cs:49.5,0.00206751989535818)
    --(axis cs:48.4897959183673,0.00206751989535818)
    --(axis cs:48.4897959183673,0.0028059198579861)
    --(axis cs:47.4795918367347,0.0028059198579861)
    --(axis cs:47.4795918367347,0.001772159910307)
    --(axis cs:46.469387755102,0.001772159910307)
    --(axis cs:46.469387755102,0.00206751989535818)
    --(axis cs:45.4591836734694,0.00206751989535818)
    --(axis cs:45.4591836734694,0.00295359985051169)
    --(axis cs:44.4489795918367,0.00295359985051169)
    --(axis cs:44.4489795918367,0.00221519988788375)
    --(axis cs:43.4387755102041,0.00221519988788375)
    --(axis cs:43.4387755102041,0.00236287988040935)
    --(axis cs:42.4285714285714,0.00236287988040935)
    --(axis cs:42.4285714285714,0.00236287988040935)
    --(axis cs:41.4183673469388,0.00236287988040935)
    --(axis cs:41.4183673469388,0.00236287988040933)
    --(axis cs:40.4081632653061,0.00236287988040933)
    --(axis cs:40.4081632653061,0.00398735979819078)
    --(axis cs:39.3979591836735,0.00398735979819078)
    --(axis cs:39.3979591836735,0.00413503979071636)
    --(axis cs:38.3877551020408,0.00413503979071636)
    --(axis cs:38.3877551020408,0.00428271978324195)
    --(axis cs:37.3775510204082,0.00428271978324195)
    --(axis cs:37.3775510204082,0.00221519988788375)
    --(axis cs:36.3673469387755,0.00221519988788375)
    --(axis cs:36.3673469387755,0.00561183971597221)
    --(axis cs:35.3571428571429,0.00561183971597221)
    --(axis cs:35.3571428571429,0.00236287988040935)
    --(axis cs:34.3469387755102,0.00236287988040935)
    --(axis cs:34.3469387755102,0.00324895983556283)
    --(axis cs:33.3367346938775,0.00324895983556283)
    --(axis cs:33.3367346938775,0.00457807976829312)
    --(axis cs:32.3265306122449,0.00457807976829312)
    --(axis cs:32.3265306122449,0.00487343975334427)
    --(axis cs:31.3163265306122,0.00487343975334427)
    --(axis cs:31.3163265306122,0.00546415972344662)
    --(axis cs:30.3061224489796,0.00546415972344662)
    --(axis cs:30.3061224489796,0.00428271978324193)
    --(axis cs:29.2959183673469,0.00428271978324193)
    --(axis cs:29.2959183673469,0.00369199981313961)
    --(axis cs:28.2857142857143,0.00369199981313961)
    --(axis cs:28.2857142857143,0.00443039977576752)
    --(axis cs:27.2755102040816,0.00443039977576752)
    --(axis cs:27.2755102040816,0.00383967980566518)
    --(axis cs:26.265306122449,0.00383967980566518)
    --(axis cs:26.265306122449,0.00531647973092104)
    --(axis cs:25.2551020408163,0.00531647973092104)
    --(axis cs:25.2551020408163,0.00575951970849777)
    --(axis cs:24.2448979591837,0.00575951970849777)
    --(axis cs:24.2448979591837,0.00930383952911178)
    --(axis cs:23.234693877551,0.00930383952911178)
    --(axis cs:23.234693877551,0.00708863964122805)
    --(axis cs:22.2244897959184,0.00708863964122805)
    --(axis cs:22.2244897959184,0.00620255968607452)
    --(axis cs:21.2142857142857,0.00620255968607452)
    --(axis cs:21.2142857142857,0.00694095964870244)
    --(axis cs:20.2040816326531,0.00694095964870244)
    --(axis cs:20.2040816326531,0.0101899194842653)
    --(axis cs:19.1938775510204,0.0101899194842653)
    --(axis cs:19.1938775510204,0.0101899194842653)
    --(axis cs:18.1836734693878,0.0101899194842653)
    --(axis cs:18.1836734693878,0.00989455949921415)
    --(axis cs:17.1734693877551,0.00989455949921415)
    --(axis cs:17.1734693877551,0.0150633592376096)
    --(axis cs:16.1632653061224,0.0150633592376096)
    --(axis cs:16.1632653061224,0.016687839155391)
    --(axis cs:15.1530612244898,0.016687839155391)
    --(axis cs:15.1530612244898,0.0147679992525584)
    --(axis cs:14.1428571428571,0.0147679992525584)
    --(axis cs:14.1428571428571,0.0160971191852886)
    --(axis cs:13.1326530612245,0.0160971191852886)
    --(axis cs:13.1326530612245,0.0187553590507492)
    --(axis cs:12.1224489795918,0.0187553590507492)
    --(axis cs:12.1224489795918,0.0200844789834794)
    --(axis cs:11.1122448979592,0.0200844789834794)
    --(axis cs:11.1122448979592,0.0261393586770283)
    --(axis cs:10.1020408163265,0.0261393586770283)
    --(axis cs:10.1020408163265,0.0279115185873354)
    --(axis cs:9.09183673469388,0.0279115185873354)
    --(axis cs:9.09183673469388,0.0357385581911914)
    --(axis cs:8.08163265306122,0.0357385581911914)
    --(axis cs:8.08163265306122,0.0364769581538193)
    --(axis cs:7.07142857142857,0.0364769581538193)
    --(axis cs:7.07142857142857,0.0425318378473682)
    --(axis cs:6.06122448979592,0.0425318378473682)
    --(axis cs:6.06122448979592,0.0462238376605078)
    --(axis cs:5.05102040816326,0.0462238376605078)
    --(axis cs:5.05102040816326,0.0552323172045685)
    --(axis cs:4.04081632653061,0.0552323172045685)
    --(axis cs:4.04081632653061,0.0716247963749083)
    --(axis cs:3.03061224489796,0.0716247963749083)
    --(axis cs:3.03061224489796,0.0962873551266808)
    --(axis cs:2.02040816326531,0.0962873551266808)
    --(axis cs:2.02040816326531,0.139262232951626)
    --(axis cs:1.01020408163265,0.139262232951626)
    --(axis cs:1.01020408163265,0.11002159443156)
    --(axis cs:0,0.11002159443156)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.241034333765414)
    --(axis cs:0,0)
    --(axis cs:1.01020408163265,0)
    --(axis cs:1.01020408163265,0)
    --(axis cs:2.02040816326531,0)
    --(axis cs:2.02040816326531,0)
    --(axis cs:3.03061224489796,0)
    --(axis cs:3.03061224489796,0)
    --(axis cs:4.04081632653061,0)
    --(axis cs:4.04081632653061,0)
    --(axis cs:5.05102040816326,0)
    --(axis cs:5.05102040816326,0)
    --(axis cs:6.06122448979592,0)
    --(axis cs:6.06122448979592,0)
    --(axis cs:7.07142857142857,0)
    --(axis cs:7.07142857142857,0)
    --(axis cs:8.08163265306122,0)
    --(axis cs:8.08163265306122,0)
    --(axis cs:9.09183673469388,0)
    --(axis cs:9.09183673469388,0)
    --(axis cs:10.1020408163265,0)
    --(axis cs:10.1020408163265,0)
    --(axis cs:11.1122448979592,0)
    --(axis cs:11.1122448979592,0)
    --(axis cs:12.1224489795918,0)
    --(axis cs:12.1224489795918,0)
    --(axis cs:13.1326530612245,0)
    --(axis cs:13.1326530612245,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:15.1530612244898,0)
    --(axis cs:15.1530612244898,0)
    --(axis cs:16.1632653061224,0)
    --(axis cs:16.1632653061224,0)
    --(axis cs:17.1734693877551,0)
    --(axis cs:17.1734693877551,0)
    --(axis cs:18.1836734693878,0)
    --(axis cs:18.1836734693878,0)
    --(axis cs:19.1938775510204,0)
    --(axis cs:19.1938775510204,0)
    --(axis cs:20.2040816326531,0)
    --(axis cs:20.2040816326531,0)
    --(axis cs:21.2142857142857,0)
    --(axis cs:21.2142857142857,0)
    --(axis cs:22.2244897959184,0)
    --(axis cs:22.2244897959184,0)
    --(axis cs:23.234693877551,0)
    --(axis cs:23.234693877551,0)
    --(axis cs:24.2448979591837,0)
    --(axis cs:24.2448979591837,0)
    --(axis cs:25.2551020408163,0)
    --(axis cs:25.2551020408163,0)
    --(axis cs:26.265306122449,0)
    --(axis cs:26.265306122449,0)
    --(axis cs:27.2755102040816,0)
    --(axis cs:27.2755102040816,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:29.2959183673469,0)
    --(axis cs:29.2959183673469,0)
    --(axis cs:30.3061224489796,0)
    --(axis cs:30.3061224489796,0)
    --(axis cs:31.3163265306122,0)
    --(axis cs:31.3163265306122,0)
    --(axis cs:32.3265306122449,0)
    --(axis cs:32.3265306122449,0)
    --(axis cs:33.3367346938775,0)
    --(axis cs:33.3367346938775,0)
    --(axis cs:34.3469387755102,0)
    --(axis cs:34.3469387755102,0)
    --(axis cs:35.3571428571429,0)
    --(axis cs:35.3571428571429,0)
    --(axis cs:36.3673469387755,0)
    --(axis cs:36.3673469387755,0)
    --(axis cs:37.3775510204082,0)
    --(axis cs:37.3775510204082,0)
    --(axis cs:38.3877551020408,0)
    --(axis cs:38.3877551020408,0)
    --(axis cs:39.3979591836735,0)
    --(axis cs:39.3979591836735,0)
    --(axis cs:40.4081632653061,0)
    --(axis cs:40.4081632653061,0)
    --(axis cs:41.4183673469388,0)
    --(axis cs:41.4183673469388,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:43.4387755102041,0)
    --(axis cs:43.4387755102041,0)
    --(axis cs:44.4489795918367,0)
    --(axis cs:44.4489795918367,0)
    --(axis cs:45.4591836734694,0)
    --(axis cs:45.4591836734694,0)
    --(axis cs:46.469387755102,0)
    --(axis cs:46.469387755102,0)
    --(axis cs:47.4795918367347,0)
    --(axis cs:47.4795918367347,0)
    --(axis cs:48.4897959183673,0)
    --(axis cs:48.4897959183673,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.5102040816327,0)
    --(axis cs:50.5102040816327,0)
    --(axis cs:51.5204081632653,0)
    --(axis cs:51.5204081632653,0)
    --(axis cs:52.530612244898,0)
    --(axis cs:52.530612244898,0)
    --(axis cs:53.5408163265306,0)
    --(axis cs:53.5408163265306,0)
    --(axis cs:54.5510204081633,0)
    --(axis cs:54.5510204081633,0)
    --(axis cs:55.5612244897959,0)
    --(axis cs:55.5612244897959,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:57.5816326530612,0)
    --(axis cs:57.5816326530612,0)
    --(axis cs:58.5918367346939,0)
    --(axis cs:58.5918367346939,0)
    --(axis cs:59.6020408163265,0)
    --(axis cs:59.6020408163265,0)
    --(axis cs:60.6122448979592,0)
    --(axis cs:60.6122448979592,0)
    --(axis cs:61.6224489795918,0)
    --(axis cs:61.6224489795918,0)
    --(axis cs:62.6326530612245,0)
    --(axis cs:62.6326530612245,0)
    --(axis cs:63.6428571428571,0)
    --(axis cs:63.6428571428571,0)
    --(axis cs:64.6530612244898,0)
    --(axis cs:64.6530612244898,0)
    --(axis cs:65.6632653061224,0)
    --(axis cs:65.6632653061224,0)
    --(axis cs:66.6734693877551,0)
    --(axis cs:66.6734693877551,0)
    --(axis cs:67.6836734693877,0)
    --(axis cs:67.6836734693877,0)
    --(axis cs:68.6938775510204,0)
    --(axis cs:68.6938775510204,0)
    --(axis cs:69.7040816326531,0)
    --(axis cs:69.7040816326531,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:71.7244897959184,0)
    --(axis cs:71.7244897959184,0)
    --(axis cs:72.734693877551,0)
    --(axis cs:72.734693877551,0)
    --(axis cs:73.7448979591837,0)
    --(axis cs:73.7448979591837,0)
    --(axis cs:74.7551020408163,0)
    --(axis cs:74.7551020408163,0)
    --(axis cs:75.765306122449,0)
    --(axis cs:75.765306122449,0)
    --(axis cs:76.7755102040816,0)
    --(axis cs:76.7755102040816,0)
    --(axis cs:77.7857142857143,0)
    --(axis cs:77.7857142857143,0)
    --(axis cs:78.7959183673469,0)
    --(axis cs:78.7959183673469,0)
    --(axis cs:79.8061224489796,0)
    --(axis cs:79.8061224489796,0)
    --(axis cs:80.8163265306122,0)
    --(axis cs:80.8163265306122,0)
    --(axis cs:81.8265306122449,0)
    --(axis cs:81.8265306122449,0)
    --(axis cs:82.8367346938775,0)
    --(axis cs:82.8367346938775,0)
    --(axis cs:83.8469387755102,0)
    --(axis cs:83.8469387755102,0)
    --(axis cs:84.8571428571428,0)
    --(axis cs:84.8571428571428,0)
    --(axis cs:85.8673469387755,0)
    --(axis cs:85.8673469387755,0)
    --(axis cs:86.8775510204081,0)
    --(axis cs:86.8775510204081,0)
    --(axis cs:87.8877551020408,0)
    --(axis cs:87.8877551020408,0)
    --(axis cs:88.8979591836735,0)
    --(axis cs:88.8979591836735,0)
    --(axis cs:89.9081632653061,0)
    --(axis cs:89.9081632653061,0)
    --(axis cs:90.9183673469388,0)
    --(axis cs:90.9183673469388,0)
    --(axis cs:91.9285714285714,0)
    --(axis cs:91.9285714285714,0)
    --(axis cs:92.9387755102041,0)
    --(axis cs:92.9387755102041,0)
    --(axis cs:93.9489795918367,0)
    --(axis cs:93.9489795918367,0)
    --(axis cs:94.9591836734694,0)
    --(axis cs:94.9591836734694,0)
    --(axis cs:95.969387755102,0)
    --(axis cs:95.969387755102,0)
    --(axis cs:96.9795918367347,0)
    --(axis cs:96.9795918367347,0)
    --(axis cs:97.9897959183673,0)
    --(axis cs:97.9897959183673,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000888332925425347)
    --(axis cs:99,0.000888332925425347)
    --(axis cs:99,0.000888332925425347)
    --(axis cs:97.9897959183673,0.000888332925425347)
    --(axis cs:97.9897959183673,0.000592221950283573)
    --(axis cs:96.9795918367347,0.000592221950283573)
    --(axis cs:96.9795918367347,0.000888332925425359)
    --(axis cs:95.969387755102,0.000888332925425359)
    --(axis cs:95.969387755102,0.00044416646271268)
    --(axis cs:94.9591836734694,0.00044416646271268)
    --(axis cs:94.9591836734694,0.000296110975141786)
    --(axis cs:93.9489795918367,0.000296110975141786)
    --(axis cs:93.9489795918367,0.000296110975141782)
    --(axis cs:92.9387755102041,0.000296110975141782)
    --(axis cs:92.9387755102041,0.000740277437854466)
    --(axis cs:91.9285714285714,0.000740277437854466)
    --(axis cs:91.9285714285714,0.000592221950283573)
    --(axis cs:90.9183673469388,0.000592221950283573)
    --(axis cs:90.9183673469388,0.00118444390056715)
    --(axis cs:89.9081632653061,0.00118444390056715)
    --(axis cs:89.9081632653061,0.000296110975141786)
    --(axis cs:88.8979591836735,0.000296110975141786)
    --(axis cs:88.8979591836735,0.000740277437854466)
    --(axis cs:87.8877551020408,0.000740277437854466)
    --(axis cs:87.8877551020408,0.000740277437854456)
    --(axis cs:86.8775510204081,0.000740277437854456)
    --(axis cs:86.8775510204081,0.000740277437854466)
    --(axis cs:85.8673469387755,0.000740277437854466)
    --(axis cs:85.8673469387755,0.000888332925425359)
    --(axis cs:84.8571428571428,0.000888332925425359)
    --(axis cs:84.8571428571428,0.000148055487570893)
    --(axis cs:83.8469387755102,0.000148055487570893)
    --(axis cs:83.8469387755102,0.000592221950283573)
    --(axis cs:82.8367346938775,0.000592221950283573)
    --(axis cs:82.8367346938775,0.00148055487570893)
    --(axis cs:81.8265306122449,0.00148055487570893)
    --(axis cs:81.8265306122449,0.00103638841299624)
    --(axis cs:80.8163265306122,0.00103638841299624)
    --(axis cs:80.8163265306122,0.000888332925425359)
    --(axis cs:79.8061224489796,0.000888332925425359)
    --(axis cs:79.8061224489796,0.000888332925425359)
    --(axis cs:78.7959183673469,0.000888332925425359)
    --(axis cs:78.7959183673469,0.00103638841299625)
    --(axis cs:77.7857142857143,0.00103638841299625)
    --(axis cs:77.7857142857143,0.00133249938813804)
    --(axis cs:76.7755102040816,0.00133249938813804)
    --(axis cs:76.7755102040816,0.000888332925425359)
    --(axis cs:75.765306122449,0.000888332925425359)
    --(axis cs:75.765306122449,0.000592221950283573)
    --(axis cs:74.7551020408163,0.000592221950283573)
    --(axis cs:74.7551020408163,0.00103638841299624)
    --(axis cs:73.7448979591837,0.00103638841299624)
    --(axis cs:73.7448979591837,0.000888332925425359)
    --(axis cs:72.734693877551,0.000888332925425359)
    --(axis cs:72.734693877551,0.000592221950283573)
    --(axis cs:71.7244897959184,0.000592221950283573)
    --(axis cs:71.7244897959184,0.00118444390056715)
    --(axis cs:70.7142857142857,0.00118444390056715)
    --(axis cs:70.7142857142857,0.00162861036327983)
    --(axis cs:69.7040816326531,0.00162861036327983)
    --(axis cs:69.7040816326531,0.00103638841299625)
    --(axis cs:68.6938775510204,0.00103638841299625)
    --(axis cs:68.6938775510204,0.000740277437854456)
    --(axis cs:67.6836734693877,0.000740277437854456)
    --(axis cs:67.6836734693877,0.00118444390056715)
    --(axis cs:66.6734693877551,0.00118444390056715)
    --(axis cs:66.6734693877551,0.00103638841299625)
    --(axis cs:65.6632653061224,0.00103638841299625)
    --(axis cs:65.6632653061224,0.000592221950283573)
    --(axis cs:64.6530612244898,0.000592221950283573)
    --(axis cs:64.6530612244898,0.00133249938813804)
    --(axis cs:63.6428571428571,0.00133249938813804)
    --(axis cs:63.6428571428571,0.00133249938813803)
    --(axis cs:62.6326530612245,0.00133249938813803)
    --(axis cs:62.6326530612245,0.000888332925425359)
    --(axis cs:61.6224489795918,0.000888332925425359)
    --(axis cs:61.6224489795918,0.000888332925425359)
    --(axis cs:60.6122448979592,0.000888332925425359)
    --(axis cs:60.6122448979592,0.0019247213384216)
    --(axis cs:59.6020408163265,0.0019247213384216)
    --(axis cs:59.6020408163265,0.00148055487570893)
    --(axis cs:58.5918367346939,0.00148055487570893)
    --(axis cs:58.5918367346939,0.0022208323135634)
    --(axis cs:57.5816326530612,0.0022208323135634)
    --(axis cs:57.5816326530612,0.00133249938813804)
    --(axis cs:56.5714285714286,0.00133249938813804)
    --(axis cs:56.5714285714286,0.000740277437854461)
    --(axis cs:55.5612244897959,0.000740277437854461)
    --(axis cs:55.5612244897959,0.00148055487570893)
    --(axis cs:54.5510204081633,0.00148055487570893)
    --(axis cs:54.5510204081633,0.00148055487570893)
    --(axis cs:53.5408163265306,0.00148055487570893)
    --(axis cs:53.5408163265306,0.00222083231356338)
    --(axis cs:52.530612244898,0.00222083231356338)
    --(axis cs:52.530612244898,0.0022208323135634)
    --(axis cs:51.5204081632653,0.0022208323135634)
    --(axis cs:51.5204081632653,0.00162861036327983)
    --(axis cs:50.5102040816327,0.00162861036327983)
    --(axis cs:50.5102040816327,0.00148055487570892)
    --(axis cs:49.5,0.00148055487570892)
    --(axis cs:49.5,0.00236888780113429)
    --(axis cs:48.4897959183673,0.00236888780113429)
    --(axis cs:48.4897959183673,0.00266499877627608)
    --(axis cs:47.4795918367347,0.00266499877627608)
    --(axis cs:47.4795918367347,0.00281305426384695)
    --(axis cs:46.469387755102,0.00281305426384695)
    --(axis cs:46.469387755102,0.00162861036327983)
    --(axis cs:45.4591836734694,0.00162861036327983)
    --(axis cs:45.4591836734694,0.00236888780113429)
    --(axis cs:44.4489795918367,0.00236888780113429)
    --(axis cs:44.4489795918367,0.00222083231356338)
    --(axis cs:43.4387755102041,0.00222083231356338)
    --(axis cs:43.4387755102041,0.00177666585085072)
    --(axis cs:42.4285714285714,0.00177666585085072)
    --(axis cs:42.4285714285714,0.00310916523898876)
    --(axis cs:41.4183673469388,0.00310916523898876)
    --(axis cs:41.4183673469388,0.00355333170170141)
    --(axis cs:40.4081632653061,0.00355333170170141)
    --(axis cs:40.4081632653061,0.0022208323135634)
    --(axis cs:39.3979591836735,0.0022208323135634)
    --(axis cs:39.3979591836735,0.00310916523898876)
    --(axis cs:38.3877551020408,0.00310916523898876)
    --(axis cs:38.3877551020408,0.00503388657741037)
    --(axis cs:37.3775510204082,0.00503388657741037)
    --(axis cs:37.3775510204082,0.00503388657741033)
    --(axis cs:36.3673469387755,0.00503388657741033)
    --(axis cs:36.3673469387755,0.00355333170170144)
    --(axis cs:35.3571428571429,0.00355333170170144)
    --(axis cs:35.3571428571429,0.00266499877627608)
    --(axis cs:34.3469387755102,0.00266499877627608)
    --(axis cs:34.3469387755102,0.00296110975141784)
    --(axis cs:33.3367346938775,0.00296110975141784)
    --(axis cs:33.3367346938775,0.00503388657741037)
    --(axis cs:32.3265306122449,0.00503388657741037)
    --(axis cs:32.3265306122449,0.00592221950283571)
    --(axis cs:31.3163265306122,0.00592221950283571)
    --(axis cs:31.3163265306122,0.0042936091395559)
    --(axis cs:30.3061224489796,0.0042936091395559)
    --(axis cs:30.3061224489796,0.0039974981644141)
    --(axis cs:29.2959183673469,0.0039974981644141)
    --(axis cs:29.2959183673469,0.00355333170170144)
    --(axis cs:28.2857142857143,0.00355333170170144)
    --(axis cs:28.2857142857143,0.00458972011469767)
    --(axis cs:27.2755102040816,0.00458972011469767)
    --(axis cs:27.2755102040816,0.00577416401526482)
    --(axis cs:26.265306122449,0.00577416401526482)
    --(axis cs:26.265306122449,0.0066624969406902)
    --(axis cs:25.2551020408163,0.0066624969406902)
    --(axis cs:25.2551020408163,0.00666249694069017)
    --(axis cs:24.2448979591837,0.00666249694069017)
    --(axis cs:24.2448979591837,0.00651444145311928)
    --(axis cs:23.234693877551,0.00651444145311928)
    --(axis cs:23.234693877551,0.00518194206498126)
    --(axis cs:22.2244897959184,0.00518194206498126)
    --(axis cs:22.2244897959184,0.00725471889097374)
    --(axis cs:21.2142857142857,0.00725471889097374)
    --(axis cs:21.2142857142857,0.00829110730396999)
    --(axis cs:20.2040816326531,0.00829110730396999)
    --(axis cs:20.2040816326531,0.0087352737666827)
    --(axis cs:19.1938775510204,0.0087352737666827)
    --(axis cs:19.1938775510204,0.00888332925425356)
    --(axis cs:18.1836734693878,0.00888332925425356)
    --(axis cs:18.1836734693878,0.0112522170553879)
    --(axis cs:17.1734693877551,0.0112522170553879)
    --(axis cs:17.1734693877551,0.0131769383938095)
    --(axis cs:16.1632653061224,0.0131769383938095)
    --(axis cs:16.1632653061224,0.0134730493689513)
    --(axis cs:15.1530612244898,0.0134730493689513)
    --(axis cs:15.1530612244898,0.0153977707073729)
    --(axis cs:14.1428571428571,0.0153977707073729)
    --(axis cs:14.1428571428571,0.0131769383938095)
    --(axis cs:13.1326530612245,0.0131769383938095)
    --(axis cs:13.1326530612245,0.0171744365582236)
    --(axis cs:12.1224489795918,0.0171744365582236)
    --(axis cs:12.1224489795918,0.0208758237474959)
    --(axis cs:11.1122448979592,0.0208758237474959)
    --(axis cs:11.1122448979592,0.0229486005734884)
    --(axis cs:10.1020408163265,0.0229486005734884)
    --(axis cs:10.1020408163265,0.0229486005734884)
    --(axis cs:9.09183673469388,0.0229486005734884)
    --(axis cs:9.09183673469388,0.0282785981260406)
    --(axis cs:8.08163265306122,0.0282785981260406)
    --(axis cs:8.08163265306122,0.0316838743401711)
    --(axis cs:7.07142857142857,0.0316838743401711)
    --(axis cs:7.07142857142857,0.0384944267684321)
    --(axis cs:6.06122448979592,0.0384944267684321)
    --(axis cs:6.06122448979592,0.0472297005351148)
    --(axis cs:5.05102040816326,0.0472297005351148)
    --(axis cs:5.05102040816326,0.0488583108983947)
    --(axis cs:4.04081632653061,0.0488583108983947)
    --(axis cs:4.04081632653061,0.059518306003499)
    --(axis cs:3.03061224489796,0.059518306003499)
    --(axis cs:3.03061224489796,0.0692899681831779)
    --(axis cs:2.02040816326531,0.0692899681831779)
    --(axis cs:2.02040816326531,0.0858721827911179)
    --(axis cs:1.01020408163265,0.0858721827911179)
    --(axis cs:1.01020408163265,0.241034333765414)
    --(axis cs:0,0.241034333765414)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={original-research},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.0905909488586654,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.00779069283006291)
    --(axis cs:0,0)
    --(axis cs:0.831932773109244,0)
    --(axis cs:0.831932773109244,0)
    --(axis cs:1.66386554621849,0)
    --(axis cs:1.66386554621849,0)
    --(axis cs:2.49579831932773,0)
    --(axis cs:2.49579831932773,0)
    --(axis cs:3.32773109243697,0)
    --(axis cs:3.32773109243697,0)
    --(axis cs:4.15966386554622,0)
    --(axis cs:4.15966386554622,0)
    --(axis cs:4.99159663865546,0)
    --(axis cs:4.99159663865546,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:6.65546218487395,0)
    --(axis cs:6.65546218487395,0)
    --(axis cs:7.48739495798319,0)
    --(axis cs:7.48739495798319,0)
    --(axis cs:8.31932773109244,0)
    --(axis cs:8.31932773109244,0)
    --(axis cs:9.15126050420168,0)
    --(axis cs:9.15126050420168,0)
    --(axis cs:9.98319327731092,0)
    --(axis cs:9.98319327731092,0)
    --(axis cs:10.8151260504202,0)
    --(axis cs:10.8151260504202,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:12.4789915966387,0)
    --(axis cs:12.4789915966387,0)
    --(axis cs:13.3109243697479,0)
    --(axis cs:13.3109243697479,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.9747899159664,0)
    --(axis cs:14.9747899159664,0)
    --(axis cs:15.8067226890756,0)
    --(axis cs:15.8067226890756,0)
    --(axis cs:16.6386554621849,0)
    --(axis cs:16.6386554621849,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:18.3025210084034,0)
    --(axis cs:18.3025210084034,0)
    --(axis cs:19.1344537815126,0)
    --(axis cs:19.1344537815126,0)
    --(axis cs:19.9663865546218,0)
    --(axis cs:19.9663865546218,0)
    --(axis cs:20.7983193277311,0)
    --(axis cs:20.7983193277311,0)
    --(axis cs:21.6302521008403,0)
    --(axis cs:21.6302521008403,0)
    --(axis cs:22.4621848739496,0)
    --(axis cs:22.4621848739496,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:24.1260504201681,0)
    --(axis cs:24.1260504201681,0)
    --(axis cs:24.9579831932773,0)
    --(axis cs:24.9579831932773,0)
    --(axis cs:25.7899159663866,0)
    --(axis cs:25.7899159663866,0)
    --(axis cs:26.6218487394958,0)
    --(axis cs:26.6218487394958,0)
    --(axis cs:27.453781512605,0)
    --(axis cs:27.453781512605,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.9495798319328,0)
    --(axis cs:29.9495798319328,0)
    --(axis cs:30.781512605042,0)
    --(axis cs:30.781512605042,0)
    --(axis cs:31.6134453781513,0)
    --(axis cs:31.6134453781513,0)
    --(axis cs:32.4453781512605,0)
    --(axis cs:32.4453781512605,0)
    --(axis cs:33.2773109243698,0)
    --(axis cs:33.2773109243698,0)
    --(axis cs:34.109243697479,0)
    --(axis cs:34.109243697479,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:35.7731092436975,0)
    --(axis cs:35.7731092436975,0)
    --(axis cs:36.6050420168067,0)
    --(axis cs:36.6050420168067,0)
    --(axis cs:37.436974789916,0)
    --(axis cs:37.436974789916,0)
    --(axis cs:38.2689075630252,0)
    --(axis cs:38.2689075630252,0)
    --(axis cs:39.1008403361345,0)
    --(axis cs:39.1008403361345,0)
    --(axis cs:39.9327731092437,0)
    --(axis cs:39.9327731092437,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:41.5966386554622,0)
    --(axis cs:41.5966386554622,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:43.2605042016807,0)
    --(axis cs:43.2605042016807,0)
    --(axis cs:44.0924369747899,0)
    --(axis cs:44.0924369747899,0)
    --(axis cs:44.9243697478992,0)
    --(axis cs:44.9243697478992,0)
    --(axis cs:45.7563025210084,0)
    --(axis cs:45.7563025210084,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:47.4201680672269,0)
    --(axis cs:47.4201680672269,0)
    --(axis cs:48.2521008403361,0)
    --(axis cs:48.2521008403361,0)
    --(axis cs:49.0840336134454,0)
    --(axis cs:49.0840336134454,0)
    --(axis cs:49.9159663865546,0)
    --(axis cs:49.9159663865546,0)
    --(axis cs:50.7478991596639,0)
    --(axis cs:50.7478991596639,0)
    --(axis cs:51.5798319327731,0)
    --(axis cs:51.5798319327731,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:53.2436974789916,0)
    --(axis cs:53.2436974789916,0)
    --(axis cs:54.0756302521008,0)
    --(axis cs:54.0756302521008,0)
    --(axis cs:54.9075630252101,0)
    --(axis cs:54.9075630252101,0)
    --(axis cs:55.7394957983193,0)
    --(axis cs:55.7394957983193,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:57.4033613445378,0)
    --(axis cs:57.4033613445378,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:59.0672268907563,0)
    --(axis cs:59.0672268907563,0)
    --(axis cs:59.8991596638655,0)
    --(axis cs:59.8991596638655,0)
    --(axis cs:60.7310924369748,0)
    --(axis cs:60.7310924369748,0)
    --(axis cs:61.563025210084,0)
    --(axis cs:61.563025210084,0)
    --(axis cs:62.3949579831933,0)
    --(axis cs:62.3949579831933,0)
    --(axis cs:63.2268907563025,0)
    --(axis cs:63.2268907563025,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.890756302521,0)
    --(axis cs:64.890756302521,0)
    --(axis cs:65.7226890756303,0)
    --(axis cs:65.7226890756303,0)
    --(axis cs:66.5546218487395,0)
    --(axis cs:66.5546218487395,0)
    --(axis cs:67.3865546218487,0)
    --(axis cs:67.3865546218487,0)
    --(axis cs:68.218487394958,0)
    --(axis cs:68.218487394958,0)
    --(axis cs:69.0504201680672,0)
    --(axis cs:69.0504201680672,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:71.546218487395,0)
    --(axis cs:71.546218487395,0)
    --(axis cs:72.3781512605042,0)
    --(axis cs:72.3781512605042,0)
    --(axis cs:73.2100840336135,0)
    --(axis cs:73.2100840336135,0)
    --(axis cs:74.0420168067227,0)
    --(axis cs:74.0420168067227,0)
    --(axis cs:74.8739495798319,0)
    --(axis cs:74.8739495798319,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:76.5378151260504,0)
    --(axis cs:76.5378151260504,0)
    --(axis cs:77.3697478991597,0)
    --(axis cs:77.3697478991597,0)
    --(axis cs:78.2016806722689,0)
    --(axis cs:78.2016806722689,0)
    --(axis cs:79.0336134453782,0)
    --(axis cs:79.0336134453782,0)
    --(axis cs:79.8655462184874,0)
    --(axis cs:79.8655462184874,0)
    --(axis cs:80.6974789915966,0)
    --(axis cs:80.6974789915966,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:82.3613445378151,0)
    --(axis cs:82.3613445378151,0)
    --(axis cs:83.1932773109244,0)
    --(axis cs:83.1932773109244,0)
    --(axis cs:84.0252100840336,0)
    --(axis cs:84.0252100840336,0)
    --(axis cs:84.8571428571429,0)
    --(axis cs:84.8571428571429,0)
    --(axis cs:85.6890756302521,0)
    --(axis cs:85.6890756302521,0)
    --(axis cs:86.5210084033613,0)
    --(axis cs:86.5210084033613,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:88.1848739495798,0)
    --(axis cs:88.1848739495798,0)
    --(axis cs:89.0168067226891,0)
    --(axis cs:89.0168067226891,0)
    --(axis cs:89.8487394957983,0)
    --(axis cs:89.8487394957983,0)
    --(axis cs:90.6806722689076,0)
    --(axis cs:90.6806722689076,0)
    --(axis cs:91.5126050420168,0)
    --(axis cs:91.5126050420168,0)
    --(axis cs:92.3445378151261,0)
    --(axis cs:92.3445378151261,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:94.0084033613445,0)
    --(axis cs:94.0084033613445,0)
    --(axis cs:94.8403361344538,0)
    --(axis cs:94.8403361344538,0)
    --(axis cs:95.672268907563,0)
    --(axis cs:95.672268907563,0)
    --(axis cs:96.5042016806723,0)
    --(axis cs:96.5042016806723,0)
    --(axis cs:97.3361344537815,0)
    --(axis cs:97.3361344537815,0)
    --(axis cs:98.1680672268908,0)
    --(axis cs:98.1680672268908,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000772630693890536)
    --(axis cs:99,0.000772630693890536)
    --(axis cs:99,0.000772630693890536)
    --(axis cs:98.1680672268908,0.000772630693890536)
    --(axis cs:98.1680672268908,0.000515087129260357)
    --(axis cs:97.3361344537815,0.000515087129260357)
    --(axis cs:97.3361344537815,0.000579473020417902)
    --(axis cs:96.5042016806723,0.000579473020417902)
    --(axis cs:96.5042016806723,0.000965788367363186)
    --(axis cs:95.672268907563,0.000965788367363186)
    --(axis cs:95.672268907563,0.000386315346945268)
    --(axis cs:94.8403361344538,0.000386315346945268)
    --(axis cs:94.8403361344538,0)
    --(axis cs:94.0084033613445,0)
    --(axis cs:94.0084033613445,0.000772630693890536)
    --(axis cs:93.1764705882353,0.000772630693890536)
    --(axis cs:93.1764705882353,0.000772630693890536)
    --(axis cs:92.3445378151261,0.000772630693890536)
    --(axis cs:92.3445378151261,0.000450701238102813)
    --(axis cs:91.5126050420168,0.000450701238102813)
    --(axis cs:91.5126050420168,0.000772630693890536)
    --(axis cs:90.6806722689076,0.000772630693890536)
    --(axis cs:90.6806722689076,0.000708244802732991)
    --(axis cs:89.8487394957983,0.000708244802732991)
    --(axis cs:89.8487394957983,0)
    --(axis cs:89.0168067226891,0)
    --(axis cs:89.0168067226891,0.000837016585048081)
    --(axis cs:88.1848739495798,0.000837016585048081)
    --(axis cs:88.1848739495798,0.00103017425852071)
    --(axis cs:87.3529411764706,0.00103017425852071)
    --(axis cs:87.3529411764706,0.000257543564630179)
    --(axis cs:86.5210084033613,0.000257543564630179)
    --(axis cs:86.5210084033613,0.0011589460408358)
    --(axis cs:85.6890756302521,0.0011589460408358)
    --(axis cs:85.6890756302521,0.00122333193199335)
    --(axis cs:84.8571428571429,0.00122333193199335)
    --(axis cs:84.8571428571429,0)
    --(axis cs:84.0252100840336,0)
    --(axis cs:84.0252100840336,0.000901402476205625)
    --(axis cs:83.1932773109244,0.000901402476205625)
    --(axis cs:83.1932773109244,0.00141648960546598)
    --(axis cs:82.3613445378151,0.00141648960546598)
    --(axis cs:82.3613445378151,0.00096578836736317)
    --(axis cs:81.5294117647059,0.00096578836736317)
    --(axis cs:81.5294117647059,0.00096578836736317)
    --(axis cs:80.6974789915966,0.00096578836736317)
    --(axis cs:80.6974789915966,0.00154526138778107)
    --(axis cs:79.8655462184874,0.00154526138778107)
    --(axis cs:79.8655462184874,0)
    --(axis cs:79.0336134453782,0)
    --(axis cs:79.0336134453782,0.00173841906125371)
    --(axis cs:78.2016806722689,0.00173841906125371)
    --(axis cs:78.2016806722689,0.000837016585048081)
    --(axis cs:77.3697478991597,0.000837016585048081)
    --(axis cs:77.3697478991597,0.00141648960546598)
    --(axis cs:76.5378151260504,0.00141648960546598)
    --(axis cs:76.5378151260504,0.0011589460408358)
    --(axis cs:75.7058823529412,0.0011589460408358)
    --(axis cs:75.7058823529412,0.00128771782315089)
    --(axis cs:74.8739495798319,0.00128771782315089)
    --(axis cs:74.8739495798319,0)
    --(axis cs:74.0420168067227,0)
    --(axis cs:74.0420168067227,0.00096578836736317)
    --(axis cs:73.2100840336135,0.00096578836736317)
    --(axis cs:73.2100840336135,0.00103017425852071)
    --(axis cs:72.3781512605042,0.00103017425852071)
    --(axis cs:72.3781512605042,0.00148087549662353)
    --(axis cs:71.546218487395,0.00148087549662353)
    --(axis cs:71.546218487395,0.00135210371430844)
    --(axis cs:70.7142857142857,0.00135210371430844)
    --(axis cs:70.7142857142857,0.00103017425852071)
    --(axis cs:69.8823529411765,0.00103017425852071)
    --(axis cs:69.8823529411765,0)
    --(axis cs:69.0504201680672,0)
    --(axis cs:69.0504201680672,0.00148087549662353)
    --(axis cs:68.218487394958,0.00148087549662353)
    --(axis cs:68.218487394958,0.00103017425852071)
    --(axis cs:67.3865546218487,0.00103017425852071)
    --(axis cs:67.3865546218487,0.00180280495241125)
    --(axis cs:66.5546218487395,0.00180280495241125)
    --(axis cs:66.5546218487395,0.00135210371430844)
    --(axis cs:65.7226890756303,0.00135210371430844)
    --(axis cs:65.7226890756303,0.00160964727893862)
    --(axis cs:64.890756302521,0.00160964727893862)
    --(axis cs:64.890756302521,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.0588235294118,0.0018671908435688)
    --(axis cs:63.2268907563025,0.0018671908435688)
    --(axis cs:63.2268907563025,0.00167403317009616)
    --(axis cs:62.3949579831933,0.00167403317009616)
    --(axis cs:62.3949579831933,0.00160964727893862)
    --(axis cs:61.563025210084,0.00160964727893862)
    --(axis cs:61.563025210084,0.00135210371430844)
    --(axis cs:60.7310924369748,0.00135210371430844)
    --(axis cs:60.7310924369748,0.00231789208167161)
    --(axis cs:59.8991596638655,0.00231789208167161)
    --(axis cs:59.8991596638655,0)
    --(axis cs:59.0672268907563,0)
    --(axis cs:59.0672268907563,0.00173841906125372)
    --(axis cs:58.2352941176471,0.00173841906125372)
    --(axis cs:58.2352941176471,0.00154526138778107)
    --(axis cs:57.4033613445378,0.00154526138778107)
    --(axis cs:57.4033613445378,0.0018671908435688)
    --(axis cs:56.5714285714286,0.0018671908435688)
    --(axis cs:56.5714285714286,0.00231789208167161)
    --(axis cs:55.7394957983193,0.00231789208167161)
    --(axis cs:55.7394957983193,0.00193157673472634)
    --(axis cs:54.9075630252101,0.00193157673472634)
    --(axis cs:54.9075630252101,0)
    --(axis cs:54.0756302521008,0)
    --(axis cs:54.0756302521008,0.00251104975514424)
    --(axis cs:53.2436974789916,0.00251104975514424)
    --(axis cs:53.2436974789916,0.0018671908435688)
    --(axis cs:52.4117647058824,0.0018671908435688)
    --(axis cs:52.4117647058824,0.00263982153745933)
    --(axis cs:51.5798319327731,0.00263982153745933)
    --(axis cs:51.5798319327731,0.00283297921093196)
    --(axis cs:50.7478991596639,0.00283297921093196)
    --(axis cs:50.7478991596639,0.00328368044903478)
    --(axis cs:49.9159663865546,0.00328368044903478)
    --(axis cs:49.9159663865546,0)
    --(axis cs:49.0840336134454,0)
    --(axis cs:49.0840336134454,0.00315490866671969)
    --(axis cs:48.2521008403361,0.00315490866671969)
    --(axis cs:48.2521008403361,0.00309052277556217)
    --(axis cs:47.4201680672269,0.00309052277556217)
    --(axis cs:47.4201680672269,0.0036056099048225)
    --(axis cs:46.5882352941177,0.0036056099048225)
    --(axis cs:46.5882352941177,0.00386315346945268)
    --(axis cs:45.7563025210084,0.00386315346945268)
    --(axis cs:45.7563025210084,0.00283297921093196)
    --(axis cs:44.9243697478992,0.00283297921093196)
    --(axis cs:44.9243697478992,0)
    --(axis cs:44.0924369747899,0)
    --(axis cs:44.0924369747899,0.00386315346945268)
    --(axis cs:43.2605042016807,0.00386315346945268)
    --(axis cs:43.2605042016807,0.0030261368844046)
    --(axis cs:42.4285714285714,0.0030261368844046)
    --(axis cs:42.4285714285714,0.00341245223134987)
    --(axis cs:41.5966386554622,0.00341245223134987)
    --(axis cs:41.5966386554622,0.00412069703408286)
    --(axis cs:40.7647058823529,0.00412069703408286)
    --(axis cs:40.7647058823529,0.00379876757829514)
    --(axis cs:39.9327731092437,0.00379876757829514)
    --(axis cs:39.9327731092437,0)
    --(axis cs:39.1008403361345,0)
    --(axis cs:39.1008403361345,0.00424946881639795)
    --(axis cs:38.2689075630252,0.00424946881639795)
    --(axis cs:38.2689075630252,0.00534402896607621)
    --(axis cs:37.436974789916,0.00534402896607621)
    --(axis cs:37.436974789916,0.0047001700545008)
    --(axis cs:36.6050420168067,0.0047001700545008)
    --(axis cs:36.6050420168067,0.00637420322459692)
    --(axis cs:35.7731092436975,0.00637420322459692)
    --(axis cs:35.7731092436975,0.00598788787765165)
    --(axis cs:34.9411764705882,0.00598788787765165)
    --(axis cs:34.9411764705882,0)
    --(axis cs:34.109243697479,0)
    --(axis cs:34.109243697479,0.00682490446269973)
    --(axis cs:33.2773109243698,0.00682490446269973)
    --(axis cs:33.2773109243698,0.00682490446269973)
    --(axis cs:32.4453781512605,0.00682490446269973)
    --(axis cs:32.4453781512605,0.00733999159196009)
    --(axis cs:31.6134453781513,0.00733999159196009)
    --(axis cs:31.6134453781513,0.00759753515659027)
    --(axis cs:30.781512605042,0.00759753515659027)
    --(axis cs:30.781512605042,0.00676051857154219)
    --(axis cs:29.9495798319328,0.00676051857154219)
    --(axis cs:29.9495798319328,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.1176470588235,0.00772630693890536)
    --(axis cs:28.2857142857143,0.00772630693890536)
    --(axis cs:28.2857142857143,0.00746876337427518)
    --(axis cs:27.453781512605,0.00746876337427518)
    --(axis cs:27.453781512605,0.00946472600015907)
    --(axis cs:26.6218487394958,0.00946472600015907)
    --(axis cs:26.6218487394958,0.00914279654437134)
    --(axis cs:25.7899159663866,0.00914279654437134)
    --(axis cs:25.7899159663866,0.0110099873879401)
    --(axis cs:24.9579831932773,0.0110099873879401)
    --(axis cs:24.9579831932773,0)
    --(axis cs:24.1260504201681,0)
    --(axis cs:24.1260504201681,0.0102373566940496)
    --(axis cs:23.2941176470588,0.0102373566940496)
    --(axis cs:23.2941176470588,0.012297705211091)
    --(axis cs:22.4621848739496,0.012297705211091)
    --(axis cs:22.4621848739496,0.0132634935784542)
    --(axis cs:21.6302521008403,0.0132634935784542)
    --(axis cs:21.6302521008403,0.0141005101635023)
    --(axis cs:20.7983193277311,0.0141005101635023)
    --(axis cs:20.7983193277311,0.0159033151159135)
    --(axis cs:19.9663865546218,0.0159033151159135)
    --(axis cs:19.9663865546218,0)
    --(axis cs:19.1344537815126,0)
    --(axis cs:19.1344537815126,0.0187362943268456)
    --(axis cs:18.3025210084034,0.0187362943268456)
    --(axis cs:18.3025210084034,0.0184143648710578)
    --(axis cs:17.4705882352941,0.0184143648710578)
    --(axis cs:17.4705882352941,0.0232433067078736)
    --(axis cs:16.6386554621849,0.0232433067078736)
    --(axis cs:16.6386554621849,0.0217624312112501)
    --(axis cs:15.8067226890756,0.0217624312112501)
    --(axis cs:15.8067226890756,0.0270420742861688)
    --(axis cs:14.9747899159664,0.0270420742861688)
    --(axis cs:14.9747899159664,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.1428571428571,0.0306476841909913)
    --(axis cs:13.3109243697479,0.0306476841909913)
    --(axis cs:13.3109243697479,0.0343176799869713)
    --(axis cs:12.4789915966387,0.0343176799869713)
    --(axis cs:12.4789915966387,0.0394041653884174)
    --(axis cs:11.6470588235294,0.0394041653884174)
    --(axis cs:11.6470588235294,0.0466797710892199)
    --(axis cs:10.8151260504202,0.0466797710892199)
    --(axis cs:10.8151260504202,0.0532471319872894)
    --(axis cs:9.98319327731092,0.0532471319872894)
    --(axis cs:9.98319327731092,0)
    --(axis cs:9.15126050420168,0)
    --(axis cs:9.15126050420168,0.058398003279893)
    --(axis cs:8.31932773109244,0.058398003279893)
    --(axis cs:8.31932773109244,0.0655448371983805)
    --(axis cs:7.48739495798319,0.0655448371983805)
    --(axis cs:7.48739495798319,0.071983426314135)
    --(axis cs:6.65546218487395,0.071983426314135)
    --(axis cs:6.65546218487395,0.074816405525067)
    --(axis cs:5.82352941176471,0.074816405525067)
    --(axis cs:5.82352941176471,0.0842811315252259)
    --(axis cs:4.99159663865546,0.0842811315252259)
    --(axis cs:4.99159663865546,0)
    --(axis cs:4.15966386554622,0)
    --(axis cs:4.15966386554622,0.0862770941511099)
    --(axis cs:3.32773109243697,0.0862770941511099)
    --(axis cs:3.32773109243697,0.0839592020694383)
    --(axis cs:2.49579831932773,0.0839592020694383)
    --(axis cs:2.49579831932773,0.0621967708581882)
    --(axis cs:1.66386554621849,0.0621967708581882)
    --(axis cs:1.66386554621849,0.017963663632955)
    --(axis cs:0.831932773109244,0.017963663632955)
    --(axis cs:0.831932773109244,0.00779069283006291)
    --(axis cs:0,0.00779069283006291)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.0804924242424242)
    --(axis cs:0,0)
    --(axis cs:0.831932773109244,0)
    --(axis cs:0.831932773109244,0)
    --(axis cs:1.66386554621849,0)
    --(axis cs:1.66386554621849,0)
    --(axis cs:2.49579831932773,0)
    --(axis cs:2.49579831932773,0)
    --(axis cs:3.32773109243697,0)
    --(axis cs:3.32773109243697,0)
    --(axis cs:4.15966386554622,0)
    --(axis cs:4.15966386554622,0)
    --(axis cs:4.99159663865546,0)
    --(axis cs:4.99159663865546,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:6.65546218487395,0)
    --(axis cs:6.65546218487395,0)
    --(axis cs:7.48739495798319,0)
    --(axis cs:7.48739495798319,0)
    --(axis cs:8.31932773109244,0)
    --(axis cs:8.31932773109244,0)
    --(axis cs:9.15126050420168,0)
    --(axis cs:9.15126050420168,0)
    --(axis cs:9.98319327731092,0)
    --(axis cs:9.98319327731092,0)
    --(axis cs:10.8151260504202,0)
    --(axis cs:10.8151260504202,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:12.4789915966387,0)
    --(axis cs:12.4789915966387,0)
    --(axis cs:13.3109243697479,0)
    --(axis cs:13.3109243697479,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.9747899159664,0)
    --(axis cs:14.9747899159664,0)
    --(axis cs:15.8067226890756,0)
    --(axis cs:15.8067226890756,0)
    --(axis cs:16.6386554621849,0)
    --(axis cs:16.6386554621849,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:18.3025210084034,0)
    --(axis cs:18.3025210084034,0)
    --(axis cs:19.1344537815126,0)
    --(axis cs:19.1344537815126,0)
    --(axis cs:19.9663865546218,0)
    --(axis cs:19.9663865546218,0)
    --(axis cs:20.7983193277311,0)
    --(axis cs:20.7983193277311,0)
    --(axis cs:21.6302521008403,0)
    --(axis cs:21.6302521008403,0)
    --(axis cs:22.4621848739496,0)
    --(axis cs:22.4621848739496,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:24.1260504201681,0)
    --(axis cs:24.1260504201681,0)
    --(axis cs:24.9579831932773,0)
    --(axis cs:24.9579831932773,0)
    --(axis cs:25.7899159663866,0)
    --(axis cs:25.7899159663866,0)
    --(axis cs:26.6218487394958,0)
    --(axis cs:26.6218487394958,0)
    --(axis cs:27.453781512605,0)
    --(axis cs:27.453781512605,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:28.2857142857143,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.9495798319328,0)
    --(axis cs:29.9495798319328,0)
    --(axis cs:30.781512605042,0)
    --(axis cs:30.781512605042,0)
    --(axis cs:31.6134453781513,0)
    --(axis cs:31.6134453781513,0)
    --(axis cs:32.4453781512605,0)
    --(axis cs:32.4453781512605,0)
    --(axis cs:33.2773109243698,0)
    --(axis cs:33.2773109243698,0)
    --(axis cs:34.109243697479,0)
    --(axis cs:34.109243697479,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:35.7731092436975,0)
    --(axis cs:35.7731092436975,0)
    --(axis cs:36.6050420168067,0)
    --(axis cs:36.6050420168067,0)
    --(axis cs:37.436974789916,0)
    --(axis cs:37.436974789916,0)
    --(axis cs:38.2689075630252,0)
    --(axis cs:38.2689075630252,0)
    --(axis cs:39.1008403361345,0)
    --(axis cs:39.1008403361345,0)
    --(axis cs:39.9327731092437,0)
    --(axis cs:39.9327731092437,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:41.5966386554622,0)
    --(axis cs:41.5966386554622,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:42.4285714285714,0)
    --(axis cs:43.2605042016807,0)
    --(axis cs:43.2605042016807,0)
    --(axis cs:44.0924369747899,0)
    --(axis cs:44.0924369747899,0)
    --(axis cs:44.9243697478992,0)
    --(axis cs:44.9243697478992,0)
    --(axis cs:45.7563025210084,0)
    --(axis cs:45.7563025210084,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:47.4201680672269,0)
    --(axis cs:47.4201680672269,0)
    --(axis cs:48.2521008403361,0)
    --(axis cs:48.2521008403361,0)
    --(axis cs:49.0840336134454,0)
    --(axis cs:49.0840336134454,0)
    --(axis cs:49.9159663865546,0)
    --(axis cs:49.9159663865546,0)
    --(axis cs:50.7478991596639,0)
    --(axis cs:50.7478991596639,0)
    --(axis cs:51.5798319327731,0)
    --(axis cs:51.5798319327731,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:53.2436974789916,0)
    --(axis cs:53.2436974789916,0)
    --(axis cs:54.0756302521008,0)
    --(axis cs:54.0756302521008,0)
    --(axis cs:54.9075630252101,0)
    --(axis cs:54.9075630252101,0)
    --(axis cs:55.7394957983193,0)
    --(axis cs:55.7394957983193,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:56.5714285714286,0)
    --(axis cs:57.4033613445378,0)
    --(axis cs:57.4033613445378,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:59.0672268907563,0)
    --(axis cs:59.0672268907563,0)
    --(axis cs:59.8991596638655,0)
    --(axis cs:59.8991596638655,0)
    --(axis cs:60.7310924369748,0)
    --(axis cs:60.7310924369748,0)
    --(axis cs:61.563025210084,0)
    --(axis cs:61.563025210084,0)
    --(axis cs:62.3949579831933,0)
    --(axis cs:62.3949579831933,0)
    --(axis cs:63.2268907563025,0)
    --(axis cs:63.2268907563025,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.890756302521,0)
    --(axis cs:64.890756302521,0)
    --(axis cs:65.7226890756303,0)
    --(axis cs:65.7226890756303,0)
    --(axis cs:66.5546218487395,0)
    --(axis cs:66.5546218487395,0)
    --(axis cs:67.3865546218487,0)
    --(axis cs:67.3865546218487,0)
    --(axis cs:68.218487394958,0)
    --(axis cs:68.218487394958,0)
    --(axis cs:69.0504201680672,0)
    --(axis cs:69.0504201680672,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:70.7142857142857,0)
    --(axis cs:71.546218487395,0)
    --(axis cs:71.546218487395,0)
    --(axis cs:72.3781512605042,0)
    --(axis cs:72.3781512605042,0)
    --(axis cs:73.2100840336135,0)
    --(axis cs:73.2100840336135,0)
    --(axis cs:74.0420168067227,0)
    --(axis cs:74.0420168067227,0)
    --(axis cs:74.8739495798319,0)
    --(axis cs:74.8739495798319,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:76.5378151260504,0)
    --(axis cs:76.5378151260504,0)
    --(axis cs:77.3697478991597,0)
    --(axis cs:77.3697478991597,0)
    --(axis cs:78.2016806722689,0)
    --(axis cs:78.2016806722689,0)
    --(axis cs:79.0336134453782,0)
    --(axis cs:79.0336134453782,0)
    --(axis cs:79.8655462184874,0)
    --(axis cs:79.8655462184874,0)
    --(axis cs:80.6974789915966,0)
    --(axis cs:80.6974789915966,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:82.3613445378151,0)
    --(axis cs:82.3613445378151,0)
    --(axis cs:83.1932773109244,0)
    --(axis cs:83.1932773109244,0)
    --(axis cs:84.0252100840336,0)
    --(axis cs:84.0252100840336,0)
    --(axis cs:84.8571428571429,0)
    --(axis cs:84.8571428571429,0)
    --(axis cs:85.6890756302521,0)
    --(axis cs:85.6890756302521,0)
    --(axis cs:86.5210084033613,0)
    --(axis cs:86.5210084033613,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:88.1848739495798,0)
    --(axis cs:88.1848739495798,0)
    --(axis cs:89.0168067226891,0)
    --(axis cs:89.0168067226891,0)
    --(axis cs:89.8487394957983,0)
    --(axis cs:89.8487394957983,0)
    --(axis cs:90.6806722689076,0)
    --(axis cs:90.6806722689076,0)
    --(axis cs:91.5126050420168,0)
    --(axis cs:91.5126050420168,0)
    --(axis cs:92.3445378151261,0)
    --(axis cs:92.3445378151261,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:94.0084033613445,0)
    --(axis cs:94.0084033613445,0)
    --(axis cs:94.8403361344538,0)
    --(axis cs:94.8403361344538,0)
    --(axis cs:95.672268907563,0)
    --(axis cs:95.672268907563,0)
    --(axis cs:96.5042016806723,0)
    --(axis cs:96.5042016806723,0)
    --(axis cs:97.3361344537815,0)
    --(axis cs:97.3361344537815,0)
    --(axis cs:98.1680672268908,0)
    --(axis cs:98.1680672268908,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000969788243884629)
    --(axis cs:99,0.000969788243884629)
    --(axis cs:99,0.000969788243884629)
    --(axis cs:98.1680672268908,0.000969788243884629)
    --(axis cs:98.1680672268908,0.000775830595107703)
    --(axis cs:97.3361344537815,0.000775830595107703)
    --(axis cs:97.3361344537815,0.000581872946330777)
    --(axis cs:96.5042016806723,0.000581872946330777)
    --(axis cs:96.5042016806723,0.000711178045515407)
    --(axis cs:95.672268907563,0.000711178045515407)
    --(axis cs:95.672268907563,0.00109909334306925)
    --(axis cs:94.8403361344538,0.00109909334306925)
    --(axis cs:94.8403361344538,0)
    --(axis cs:94.0084033613445,0)
    --(axis cs:94.0084033613445,0.000581872946330777)
    --(axis cs:93.1764705882353,0.000581872946330777)
    --(axis cs:93.1764705882353,0.000969788243884629)
    --(axis cs:92.3445378151261,0.000969788243884629)
    --(axis cs:92.3445378151261,0.00103444079347694)
    --(axis cs:91.5126050420168,0.00103444079347694)
    --(axis cs:91.5126050420168,0.00090513569429232)
    --(axis cs:90.6806722689076,0.00090513569429232)
    --(axis cs:90.6806722689076,0.000969788243884629)
    --(axis cs:89.8487394957983,0.000969788243884629)
    --(axis cs:89.8487394957983,0)
    --(axis cs:89.0168067226891,0)
    --(axis cs:89.0168067226891,0.00103444079347694)
    --(axis cs:88.1848739495798,0.00103444079347694)
    --(axis cs:88.1848739495798,0.00155166119021541)
    --(axis cs:87.3529411764706,0.00155166119021541)
    --(axis cs:87.3529411764706,0.00122839844225386)
    --(axis cs:86.5210084033613,0.00122839844225386)
    --(axis cs:86.5210084033613,0.00155166119021541)
    --(axis cs:85.6890756302521,0.00155166119021541)
    --(axis cs:85.6890756302521,0.00129305099184617)
    --(axis cs:84.8571428571429,0.00129305099184617)
    --(axis cs:84.8571428571429,0)
    --(axis cs:84.0252100840336,0)
    --(axis cs:84.0252100840336,0.00090513569429232)
    --(axis cs:83.1932773109244,0.00090513569429232)
    --(axis cs:83.1932773109244,0.00116374589266155)
    --(axis cs:82.3613445378151,0.00116374589266155)
    --(axis cs:82.3613445378151,0.00129305099184617)
    --(axis cs:81.5294117647059,0.00129305099184617)
    --(axis cs:81.5294117647059,0.000775830595107703)
    --(axis cs:80.6974789915966,0.000775830595107703)
    --(axis cs:80.6974789915966,0.00168096628940002)
    --(axis cs:79.8655462184874,0.00168096628940002)
    --(axis cs:79.8655462184874,0)
    --(axis cs:79.0336134453782,0)
    --(axis cs:79.0336134453782,0.00135770354143848)
    --(axis cs:78.2016806722689,0.00135770354143848)
    --(axis cs:78.2016806722689,0.00129305099184617)
    --(axis cs:77.3697478991597,0.00129305099184617)
    --(axis cs:77.3697478991597,0.00135770354143848)
    --(axis cs:76.5378151260504,0.00135770354143848)
    --(axis cs:76.5378151260504,0.00168096628940002)
    --(axis cs:75.7058823529412,0.00168096628940002)
    --(axis cs:75.7058823529412,0.00129305099184617)
    --(axis cs:74.8739495798319,0.00129305099184617)
    --(axis cs:74.8739495798319,0)
    --(axis cs:74.0420168067227,0)
    --(axis cs:74.0420168067227,0.00116374589266155)
    --(axis cs:73.2100840336135,0.00116374589266155)
    --(axis cs:73.2100840336135,0.00109909334306925)
    --(axis cs:72.3781512605042,0.00109909334306925)
    --(axis cs:72.3781512605042,0.00174561883899233)
    --(axis cs:71.546218487395,0.00174561883899233)
    --(axis cs:71.546218487395,0.00122839844225386)
    --(axis cs:70.7142857142857,0.00122839844225386)
    --(axis cs:70.7142857142857,0.00181027138858464)
    --(axis cs:69.8823529411765,0.00181027138858464)
    --(axis cs:69.8823529411765,0)
    --(axis cs:69.0504201680672,0)
    --(axis cs:69.0504201680672,0.00142235609103079)
    --(axis cs:68.218487394958,0.00142235609103079)
    --(axis cs:68.218487394958,0.00155166119021541)
    --(axis cs:67.3865546218487,0.00155166119021541)
    --(axis cs:67.3865546218487,0.00161631373980771)
    --(axis cs:66.5546218487395,0.00161631373980771)
    --(axis cs:66.5546218487395,0.00122839844225386)
    --(axis cs:65.7226890756303,0.00122839844225386)
    --(axis cs:65.7226890756303,0.00174561883899233)
    --(axis cs:64.890756302521,0.00174561883899233)
    --(axis cs:64.890756302521,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.0588235294118,0.00219818668613849)
    --(axis cs:63.2268907563025,0.00219818668613849)
    --(axis cs:63.2268907563025,0.00265075453328465)
    --(axis cs:62.3949579831933,0.00265075453328465)
    --(axis cs:62.3949579831933,0.00232749178532311)
    --(axis cs:61.563025210084,0.00232749178532311)
    --(axis cs:61.563025210084,0.00187492393817695)
    --(axis cs:60.7310924369748,0.00187492393817695)
    --(axis cs:60.7310924369748,0.00206888158695387)
    --(axis cs:59.8991596638655,0.00206888158695387)
    --(axis cs:59.8991596638655,0)
    --(axis cs:59.0672268907563,0)
    --(axis cs:59.0672268907563,0.00187492393817696)
    --(axis cs:58.2352941176471,0.00187492393817696)
    --(axis cs:58.2352941176471,0.00181027138858464)
    --(axis cs:57.4033613445378,0.00181027138858464)
    --(axis cs:57.4033613445378,0.00239214433491542)
    --(axis cs:56.5714285714286,0.00239214433491542)
    --(axis cs:56.5714285714286,0.00213353413654618)
    --(axis cs:55.7394957983193,0.00213353413654618)
    --(axis cs:55.7394957983193,0.0030386698308385)
    --(axis cs:54.9075630252101,0.0030386698308385)
    --(axis cs:54.9075630252101,0)
    --(axis cs:54.0756302521008,0)
    --(axis cs:54.0756302521008,0.00232749178532311)
    --(axis cs:53.2436974789916,0.00232749178532311)
    --(axis cs:53.2436974789916,0.00258610198369234)
    --(axis cs:52.4117647058824,0.00258610198369234)
    --(axis cs:52.4117647058824,0.00290936473165389)
    --(axis cs:51.5798319327731,0.00290936473165389)
    --(axis cs:51.5798319327731,0.00316797493002312)
    --(axis cs:50.7478991596639,0.00316797493002312)
    --(axis cs:50.7478991596639,0.00258610198369234)
    --(axis cs:49.9159663865546,0.00258610198369234)
    --(axis cs:49.9159663865546,0)
    --(axis cs:49.0840336134454,0)
    --(axis cs:49.0840336134454,0.00342658512839236)
    --(axis cs:48.2521008403361,0.00342658512839236)
    --(axis cs:48.2521008403361,0.00265075453328467)
    --(axis cs:47.4201680672269,0.00265075453328467)
    --(axis cs:47.4201680672269,0.00349123767798466)
    --(axis cs:46.5882352941177,0.00349123767798466)
    --(axis cs:46.5882352941177,0.00362054277716928)
    --(axis cs:45.7563025210084,0.00362054277716928)
    --(axis cs:45.7563025210084,0.00413776317390775)
    --(axis cs:44.9243697478992,0.00413776317390775)
    --(axis cs:44.9243697478992,0)
    --(axis cs:44.0924369747899,0)
    --(axis cs:44.0924369747899,0.00394380552513082)
    --(axis cs:43.2605042016807,0.00394380552513082)
    --(axis cs:43.2605042016807,0.00362054277716928)
    --(axis cs:42.4285714285714,0.00362054277716928)
    --(axis cs:42.4285714285714,0.00407311062431544)
    --(axis cs:41.5966386554622,0.00407311062431544)
    --(axis cs:41.5966386554622,0.00420241572350006)
    --(axis cs:40.7647058823529,0.00420241572350006)
    --(axis cs:40.7647058823529,0.00478428866983084)
    --(axis cs:39.9327731092437,0.00478428866983084)
    --(axis cs:39.9327731092437,0)
    --(axis cs:39.1008403361345,0)
    --(axis cs:39.1008403361345,0.0045256784714616)
    --(axis cs:38.2689075630252,0.0045256784714616)
    --(axis cs:38.2689075630252,0.00420241572350006)
    --(axis cs:37.436974789916,0.00420241572350006)
    --(axis cs:37.436974789916,0.00439637337227702)
    --(axis cs:36.6050420168067,0.00439637337227702)
    --(axis cs:36.6050420168067,0.00588338201290008)
    --(axis cs:35.7731092436975,0.00588338201290008)
    --(axis cs:35.7731092436975,0.00478428866983084)
    --(axis cs:34.9411764705882,0.00478428866983084)
    --(axis cs:34.9411764705882,0)
    --(axis cs:34.109243697479,0)
    --(axis cs:34.109243697479,0.00665921260800778)
    --(axis cs:33.2773109243698,0.00665921260800778)
    --(axis cs:33.2773109243698,0.00711178045515394)
    --(axis cs:32.4453781512605,0.00711178045515394)
    --(axis cs:32.4453781512605,0.00698247535596933)
    --(axis cs:31.6134453781513,0.00698247535596933)
    --(axis cs:31.6134453781513,0.00814622124863088)
    --(axis cs:30.781512605042,0.00814622124863088)
    --(axis cs:30.781512605042,0.00724108555433856)
    --(axis cs:29.9495798319328,0.00724108555433856)
    --(axis cs:29.9495798319328,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.1176470588235,0.00821087379822319)
    --(axis cs:28.2857142857143,0.00821087379822319)
    --(axis cs:28.2857142857143,0.00834017889740781)
    --(axis cs:27.453781512605,0.00834017889740781)
    --(axis cs:27.453781512605,0.00969788243884629)
    --(axis cs:26.6218487394958,0.00969788243884629)
    --(axis cs:26.6218487394958,0.00982718753803091)
    --(axis cs:25.7899159663866,0.00982718753803091)
    --(axis cs:25.7899159663866,0.0111848910794694)
    --(axis cs:24.9579831932773,0.0111848910794694)
    --(axis cs:24.9579831932773,0)
    --(axis cs:24.1260504201681,0)
    --(axis cs:24.1260504201681,0.0109909334306925)
    --(axis cs:23.2941176470588,0.0109909334306925)
    --(axis cs:23.2941176470588,0.0115081538274309)
    --(axis cs:22.4621848739496,0.0115081538274309)
    --(axis cs:22.4621848739496,0.013835645612754)
    --(axis cs:21.6302521008403,0.013835645612754)
    --(axis cs:21.6302521008403,0.0137709930631617)
    --(axis cs:20.7983193277311,0.0137709930631617)
    --(axis cs:20.7983193277311,0.014870086406231)
    --(axis cs:19.9663865546218,0.014870086406231)
    --(axis cs:19.9663865546218,0)
    --(axis cs:19.1344537815126,0)
    --(axis cs:19.1344537815126,0.0177147985882926)
    --(axis cs:18.3025210084034,0.0177147985882926)
    --(axis cs:18.3025210084034,0.0178441036874772)
    --(axis cs:17.4705882352941,0.0178441036874772)
    --(axis cs:17.4705882352941,0.0190078495801387)
    --(axis cs:16.6386554621849,0.0190078495801387)
    --(axis cs:16.6386554621849,0.0228870025556772)
    --(axis cs:15.8067226890756,0.0228870025556772)
    --(axis cs:15.8067226890756,0.0249558841426311)
    --(axis cs:14.9747899159664,0.0249558841426311)
    --(axis cs:14.9747899159664,0)
    --(axis cs:14.1428571428571,0)
    --(axis cs:14.1428571428571,0.0276066386759158)
    --(axis cs:13.3109243697479,0.0276066386759158)
    --(axis cs:13.3109243697479,0.0301927406596081)
    --(axis cs:12.4789915966387,0.0301927406596081)
    --(axis cs:12.4789915966387,0.034977029329439)
    --(axis cs:11.6470588235294,0.034977029329439)
    --(axis cs:11.6470588235294,0.0377570889619082)
    --(axis cs:10.8151260504202,0.0377570889619082)
    --(axis cs:10.8151260504202,0.0411190215407083)
    --(axis cs:9.98319327731092,0.0411190215407083)
    --(axis cs:9.98319327731092,0)
    --(axis cs:9.15126050420168,0)
    --(axis cs:9.15126050420168,0.0480368443470853)
    --(axis cs:8.31932773109244,0.0480368443470853)
    --(axis cs:8.31932773109244,0.0524978702689546)
    --(axis cs:7.48739495798319,0.0524978702689546)
    --(axis cs:7.48739495798319,0.0588338201290009)
    --(axis cs:6.65546218487395,0.0588338201290009)
    --(axis cs:6.65546218487395,0.0627129731045394)
    --(axis cs:5.82352941176471,0.0627129731045394)
    --(axis cs:5.82352941176471,0.0691135755141779)
    --(axis cs:4.99159663865546,0.0691135755141779)
    --(axis cs:4.99159663865546,0)
    --(axis cs:4.15966386554622,0)
    --(axis cs:4.15966386554622,0.0767425763660703)
    --(axis cs:3.32773109243697,0.0767425763660703)
    --(axis cs:3.32773109243697,0.0753202202750395)
    --(axis cs:2.49579831932773,0.0753202202750395)
    --(axis cs:2.49579831932773,0.0649758123402702)
    --(axis cs:1.66386554621849,0.0649758123402702)
    --(axis cs:1.66386554621849,0.050493641231593)
    --(axis cs:0.831932773109244,0.050493641231593)
    --(axis cs:0.831932773109244,0.0804924242424242)
    --(axis cs:0,0.0804924242424242)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={unreliable-sources},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.111918559779133,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.00899697013799764)
    --(axis cs:0,0)
    --(axis cs:1.16470588235294,0)
    --(axis cs:1.16470588235294,0)
    --(axis cs:2.32941176470588,0)
    --(axis cs:2.32941176470588,0)
    --(axis cs:3.49411764705882,0)
    --(axis cs:3.49411764705882,0)
    --(axis cs:4.65882352941177,0)
    --(axis cs:4.65882352941177,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:6.98823529411765,0)
    --(axis cs:6.98823529411765,0)
    --(axis cs:8.15294117647059,0)
    --(axis cs:8.15294117647059,0)
    --(axis cs:9.31764705882353,0)
    --(axis cs:9.31764705882353,0)
    --(axis cs:10.4823529411765,0)
    --(axis cs:10.4823529411765,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:12.8117647058824,0)
    --(axis cs:12.8117647058824,0)
    --(axis cs:13.9764705882353,0)
    --(axis cs:13.9764705882353,0)
    --(axis cs:15.1411764705882,0)
    --(axis cs:15.1411764705882,0)
    --(axis cs:16.3058823529412,0)
    --(axis cs:16.3058823529412,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:18.6352941176471,0)
    --(axis cs:18.6352941176471,0)
    --(axis cs:19.8,0)
    --(axis cs:19.8,0)
    --(axis cs:20.9647058823529,0)
    --(axis cs:20.9647058823529,0)
    --(axis cs:22.1294117647059,0)
    --(axis cs:22.1294117647059,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:24.4588235294118,0)
    --(axis cs:24.4588235294118,0)
    --(axis cs:25.6235294117647,0)
    --(axis cs:25.6235294117647,0)
    --(axis cs:26.7882352941176,0)
    --(axis cs:26.7882352941176,0)
    --(axis cs:27.9529411764706,0)
    --(axis cs:27.9529411764706,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:30.2823529411765,0)
    --(axis cs:30.2823529411765,0)
    --(axis cs:31.4470588235294,0)
    --(axis cs:31.4470588235294,0)
    --(axis cs:32.6117647058824,0)
    --(axis cs:32.6117647058824,0)
    --(axis cs:33.7764705882353,0)
    --(axis cs:33.7764705882353,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:36.1058823529412,0)
    --(axis cs:36.1058823529412,0)
    --(axis cs:37.2705882352941,0)
    --(axis cs:37.2705882352941,0)
    --(axis cs:38.4352941176471,0)
    --(axis cs:38.4352941176471,0)
    --(axis cs:39.6,0)
    --(axis cs:39.6,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:41.9294117647059,0)
    --(axis cs:41.9294117647059,0)
    --(axis cs:43.0941176470588,0)
    --(axis cs:43.0941176470588,0)
    --(axis cs:44.2588235294118,0)
    --(axis cs:44.2588235294118,0)
    --(axis cs:45.4235294117647,0)
    --(axis cs:45.4235294117647,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:47.7529411764706,0)
    --(axis cs:47.7529411764706,0)
    --(axis cs:48.9176470588235,0)
    --(axis cs:48.9176470588235,0)
    --(axis cs:50.0823529411765,0)
    --(axis cs:50.0823529411765,0)
    --(axis cs:51.2470588235294,0)
    --(axis cs:51.2470588235294,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:53.5764705882353,0)
    --(axis cs:53.5764705882353,0)
    --(axis cs:54.7411764705882,0)
    --(axis cs:54.7411764705882,0)
    --(axis cs:55.9058823529412,0)
    --(axis cs:55.9058823529412,0)
    --(axis cs:57.0705882352941,0)
    --(axis cs:57.0705882352941,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:59.4,0)
    --(axis cs:59.4,0)
    --(axis cs:60.5647058823529,0)
    --(axis cs:60.5647058823529,0)
    --(axis cs:61.7294117647059,0)
    --(axis cs:61.7294117647059,0)
    --(axis cs:62.8941176470588,0)
    --(axis cs:62.8941176470588,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:65.2235294117647,0)
    --(axis cs:65.2235294117647,0)
    --(axis cs:66.3882352941176,0)
    --(axis cs:66.3882352941176,0)
    --(axis cs:67.5529411764706,0)
    --(axis cs:67.5529411764706,0)
    --(axis cs:68.7176470588235,0)
    --(axis cs:68.7176470588235,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:71.0470588235294,0)
    --(axis cs:71.0470588235294,0)
    --(axis cs:72.2117647058824,0)
    --(axis cs:72.2117647058824,0)
    --(axis cs:73.3764705882353,0)
    --(axis cs:73.3764705882353,0)
    --(axis cs:74.5411764705882,0)
    --(axis cs:74.5411764705882,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:76.8705882352941,0)
    --(axis cs:76.8705882352941,0)
    --(axis cs:78.0352941176471,0)
    --(axis cs:78.0352941176471,0)
    --(axis cs:79.2,0)
    --(axis cs:79.2,0)
    --(axis cs:80.364705882353,0)
    --(axis cs:80.364705882353,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:82.6941176470588,0)
    --(axis cs:82.6941176470588,0)
    --(axis cs:83.8588235294118,0)
    --(axis cs:83.8588235294118,0)
    --(axis cs:85.0235294117647,0)
    --(axis cs:85.0235294117647,0)
    --(axis cs:86.1882352941176,0)
    --(axis cs:86.1882352941176,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:88.5176470588235,0)
    --(axis cs:88.5176470588235,0)
    --(axis cs:89.6823529411765,0)
    --(axis cs:89.6823529411765,0)
    --(axis cs:90.8470588235294,0)
    --(axis cs:90.8470588235294,0)
    --(axis cs:92.0117647058824,0)
    --(axis cs:92.0117647058824,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:94.3411764705882,0)
    --(axis cs:94.3411764705882,0)
    --(axis cs:95.5058823529412,0)
    --(axis cs:95.5058823529412,0)
    --(axis cs:96.6705882352941,0)
    --(axis cs:96.6705882352941,0)
    --(axis cs:97.8352941176471,0)
    --(axis cs:97.8352941176471,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000749747511499809)
    --(axis cs:99,0.000749747511499809)
    --(axis cs:99,0.000749747511499809)
    --(axis cs:97.8352941176471,0.000749747511499809)
    --(axis cs:97.8352941176471,0.0004998316743332)
    --(axis cs:96.6705882352941,0.0004998316743332)
    --(axis cs:96.6705882352941,0.000249915837166603)
    --(axis cs:95.5058823529412,0.000249915837166603)
    --(axis cs:95.5058823529412,0.0006247895929165)
    --(axis cs:94.3411764705882,0.0006247895929165)
    --(axis cs:94.3411764705882,0.000249915837166603)
    --(axis cs:93.1764705882353,0.000249915837166603)
    --(axis cs:93.1764705882353,0.0006247895929165)
    --(axis cs:92.0117647058824,0.0006247895929165)
    --(axis cs:92.0117647058824,0.000624789592916507)
    --(axis cs:90.8470588235294,0.000624789592916507)
    --(axis cs:90.8470588235294,0.0001249579185833)
    --(axis cs:89.6823529411765,0.0001249579185833)
    --(axis cs:89.6823529411765,0.000499831674333206)
    --(axis cs:88.5176470588235,0.000499831674333206)
    --(axis cs:88.5176470588235,0.0006247895929165)
    --(axis cs:87.3529411764706,0.0006247895929165)
    --(axis cs:87.3529411764706,0.0001249579185833)
    --(axis cs:86.1882352941176,0.0001249579185833)
    --(axis cs:86.1882352941176,0.000374873755749904)
    --(axis cs:85.0235294117647,0.000374873755749904)
    --(axis cs:85.0235294117647,0.000874705430083099)
    --(axis cs:83.8588235294118,0.000874705430083099)
    --(axis cs:83.8588235294118,0.000999663348666412)
    --(axis cs:82.6941176470588,0.000999663348666412)
    --(axis cs:82.6941176470588,0.0004998316743332)
    --(axis cs:81.5294117647059,0.0004998316743332)
    --(axis cs:81.5294117647059,0.000624789592916507)
    --(axis cs:80.364705882353,0.000624789592916507)
    --(axis cs:80.364705882353,0.0007497475114998)
    --(axis cs:79.2,0.0007497475114998)
    --(axis cs:79.2,0.000499831674333206)
    --(axis cs:78.0352941176471,0.000499831674333206)
    --(axis cs:78.0352941176471,0.0013745371044163)
    --(axis cs:76.8705882352941,0.0013745371044163)
    --(axis cs:76.8705882352941,0.000499831674333206)
    --(axis cs:75.7058823529412,0.000499831674333206)
    --(axis cs:75.7058823529412,0.0006247895929165)
    --(axis cs:74.5411764705882,0.0006247895929165)
    --(axis cs:74.5411764705882,0.0004998316743332)
    --(axis cs:73.3764705882353,0.0004998316743332)
    --(axis cs:73.3764705882353,0.000374873755749904)
    --(axis cs:72.2117647058824,0.000374873755749904)
    --(axis cs:72.2117647058824,0.0006247895929165)
    --(axis cs:71.0470588235294,0.0006247895929165)
    --(axis cs:71.0470588235294,0.00149949502299962)
    --(axis cs:69.8823529411765,0.00149949502299962)
    --(axis cs:69.8823529411765,0.0014994950229996)
    --(axis cs:68.7176470588235,0.0014994950229996)
    --(axis cs:68.7176470588235,0.00087470543008311)
    --(axis cs:67.5529411764706,0.00087470543008311)
    --(axis cs:67.5529411764706,0.000874705430083099)
    --(axis cs:66.3882352941176,0.000874705430083099)
    --(axis cs:66.3882352941176,0.000624789592916507)
    --(axis cs:65.2235294117647,0.000624789592916507)
    --(axis cs:65.2235294117647,0.0007497475114998)
    --(axis cs:64.0588235294118,0.0007497475114998)
    --(axis cs:64.0588235294118,0.00299899004599922)
    --(axis cs:62.8941176470588,0.00299899004599922)
    --(axis cs:62.8941176470588,0.000249915837166601)
    --(axis cs:61.7294117647059,0.000249915837166601)
    --(axis cs:61.7294117647059,0.000624789592916503)
    --(axis cs:60.5647058823529,0.000624789592916503)
    --(axis cs:60.5647058823529,0.00112462126724971)
    --(axis cs:59.4,0.00112462126724971)
    --(axis cs:59.4,0.00124957918583301)
    --(axis cs:58.2352941176471,0.00124957918583301)
    --(axis cs:58.2352941176471,0.000874705430083105)
    --(axis cs:57.0705882352941,0.000874705430083105)
    --(axis cs:57.0705882352941,0.0039986533946656)
    --(axis cs:55.9058823529412,0.0039986533946656)
    --(axis cs:55.9058823529412,0.00174941086016621)
    --(axis cs:54.7411764705882,0.00174941086016621)
    --(axis cs:54.7411764705882,0.00187436877874951)
    --(axis cs:53.5764705882353,0.00187436877874951)
    --(axis cs:53.5764705882353,0.00174941086016621)
    --(axis cs:52.4117647058824,0.00174941086016621)
    --(axis cs:52.4117647058824,0.00237420045308271)
    --(axis cs:51.2470588235294,0.00237420045308271)
    --(axis cs:51.2470588235294,0.00137453710441631)
    --(axis cs:50.0823529411765,0.00137453710441631)
    --(axis cs:50.0823529411765,0.00312394796458252)
    --(axis cs:48.9176470588235,0.00312394796458252)
    --(axis cs:48.9176470588235,0.00262411629024931)
    --(axis cs:47.7529411764706,0.00262411629024931)
    --(axis cs:47.7529411764706,0.00262411629024931)
    --(axis cs:46.5882352941177,0.00262411629024931)
    --(axis cs:46.5882352941177,0.00212428461591611)
    --(axis cs:45.4235294117647,0.00212428461591611)
    --(axis cs:45.4235294117647,0.00162445294158291)
    --(axis cs:44.2588235294118,0.00162445294158291)
    --(axis cs:44.2588235294118,0.0029989900459992)
    --(axis cs:43.0941176470588,0.0029989900459992)
    --(axis cs:43.0941176470588,0.00562310633624853)
    --(axis cs:41.9294117647059,0.00562310633624853)
    --(axis cs:41.9294117647059,0.00399865339466562)
    --(axis cs:40.7647058823529,0.00399865339466562)
    --(axis cs:40.7647058823529,0.00387369547608232)
    --(axis cs:39.6,0.00387369547608232)
    --(axis cs:39.6,0.00312394796458252)
    --(axis cs:38.4352941176471,0.00312394796458252)
    --(axis cs:38.4352941176471,0.00199932669733281)
    --(axis cs:37.2705882352941,0.00199932669733281)
    --(axis cs:37.2705882352941,0.00524823258049863)
    --(axis cs:36.1058823529412,0.00524823258049863)
    --(axis cs:36.1058823529412,0.010371507242414)
    --(axis cs:34.9411764705882,0.010371507242414)
    --(axis cs:34.9411764705882,0.00512327466191533)
    --(axis cs:33.7764705882353,0.00512327466191533)
    --(axis cs:33.7764705882353,0.00337386380174912)
    --(axis cs:32.6117647058824,0.00337386380174912)
    --(axis cs:32.6117647058824,0.00649781176633162)
    --(axis cs:31.4470588235294,0.00649781176633162)
    --(axis cs:31.4470588235294,0.00774739095216464)
    --(axis cs:30.2823529411765,0.00774739095216464)
    --(axis cs:30.2823529411765,0.00612293801058173)
    --(axis cs:29.1176470588235,0.00612293801058173)
    --(axis cs:29.1176470588235,0.0129956235326632)
    --(axis cs:27.9529411764706,0.0129956235326632)
    --(axis cs:27.9529411764706,0.00762243303358134)
    --(axis cs:26.7882352941176,0.00762243303358134)
    --(axis cs:26.7882352941176,0.00787234887074794)
    --(axis cs:25.6235294117647,0.00787234887074794)
    --(axis cs:25.6235294117647,0.00912192805658095)
    --(axis cs:24.4588235294118,0.00912192805658095)
    --(axis cs:24.4588235294118,0.00899697013799765)
    --(axis cs:23.2941176470588,0.00899697013799765)
    --(axis cs:23.2941176470588,0.0118710022654136)
    --(axis cs:22.1294117647059,0.0118710022654136)
    --(axis cs:22.1294117647059,0.0232421728564939)
    --(axis cs:20.9647058823529,0.0232421728564939)
    --(axis cs:20.9647058823529,0.0167443610901623)
    --(axis cs:19.8,0.0167443610901623)
    --(axis cs:19.8,0.0164944452529957)
    --(axis cs:18.6352941176471,0.0164944452529957)
    --(axis cs:18.6352941176471,0.016619403171579)
    --(axis cs:17.4705882352941,0.016619403171579)
    --(axis cs:17.4705882352941,0.0223674674264108)
    --(axis cs:16.3058823529412,0.0223674674264108)
    --(axis cs:16.3058823529412,0.0206180565662446)
    --(axis cs:15.1411764705882,0.0206180565662446)
    --(axis cs:15.1411764705882,0.0521074520492363)
    --(axis cs:13.9764705882353,0.0521074520492363)
    --(axis cs:13.9764705882353,0.0268659524954096)
    --(axis cs:12.8117647058824,0.0268659524954096)
    --(axis cs:12.8117647058824,0.031989227157325)
    --(axis cs:11.6470588235294,0.031989227157325)
    --(axis cs:11.6470588235294,0.0372374597378235)
    --(axis cs:10.4823529411765,0.0372374597378235)
    --(axis cs:10.4823529411765,0.0471091353059044)
    --(axis cs:9.31764705882353,0.0471091353059044)
    --(axis cs:9.31764705882353,0.0464843457129879)
    --(axis cs:8.15294117647059,0.0464843457129879)
    --(axis cs:8.15294117647059,0.106589104551555)
    --(axis cs:6.98823529411765,0.106589104551555)
    --(axis cs:6.98823529411765,0.0529821574793195)
    --(axis cs:5.82352941176471,0.0529821574793195)
    --(axis cs:5.82352941176471,0.0552314000138189)
    --(axis cs:4.65882352941177,0.0552314000138189)
    --(axis cs:4.65882352941177,0.0434853556669886)
    --(axis cs:3.49411764705882,0.0434853556669886)
    --(axis cs:3.49411764705882,0.0331138484245747)
    --(axis cs:2.32941176470588,0.0331138484245747)
    --(axis cs:2.32941176470588,0.0236170466122438)
    --(axis cs:1.16470588235294,0.0236170466122438)
    --(axis cs:1.16470588235294,0.00899697013799764)
    --(axis cs:0,0.00899697013799764)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.0915925291199294)
    --(axis cs:0,0)
    --(axis cs:1.16470588235294,0)
    --(axis cs:1.16470588235294,0)
    --(axis cs:2.32941176470588,0)
    --(axis cs:2.32941176470588,0)
    --(axis cs:3.49411764705882,0)
    --(axis cs:3.49411764705882,0)
    --(axis cs:4.65882352941177,0)
    --(axis cs:4.65882352941177,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:5.82352941176471,0)
    --(axis cs:6.98823529411765,0)
    --(axis cs:6.98823529411765,0)
    --(axis cs:8.15294117647059,0)
    --(axis cs:8.15294117647059,0)
    --(axis cs:9.31764705882353,0)
    --(axis cs:9.31764705882353,0)
    --(axis cs:10.4823529411765,0)
    --(axis cs:10.4823529411765,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:11.6470588235294,0)
    --(axis cs:12.8117647058824,0)
    --(axis cs:12.8117647058824,0)
    --(axis cs:13.9764705882353,0)
    --(axis cs:13.9764705882353,0)
    --(axis cs:15.1411764705882,0)
    --(axis cs:15.1411764705882,0)
    --(axis cs:16.3058823529412,0)
    --(axis cs:16.3058823529412,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:17.4705882352941,0)
    --(axis cs:18.6352941176471,0)
    --(axis cs:18.6352941176471,0)
    --(axis cs:19.8,0)
    --(axis cs:19.8,0)
    --(axis cs:20.9647058823529,0)
    --(axis cs:20.9647058823529,0)
    --(axis cs:22.1294117647059,0)
    --(axis cs:22.1294117647059,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:23.2941176470588,0)
    --(axis cs:24.4588235294118,0)
    --(axis cs:24.4588235294118,0)
    --(axis cs:25.6235294117647,0)
    --(axis cs:25.6235294117647,0)
    --(axis cs:26.7882352941176,0)
    --(axis cs:26.7882352941176,0)
    --(axis cs:27.9529411764706,0)
    --(axis cs:27.9529411764706,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:29.1176470588235,0)
    --(axis cs:30.2823529411765,0)
    --(axis cs:30.2823529411765,0)
    --(axis cs:31.4470588235294,0)
    --(axis cs:31.4470588235294,0)
    --(axis cs:32.6117647058824,0)
    --(axis cs:32.6117647058824,0)
    --(axis cs:33.7764705882353,0)
    --(axis cs:33.7764705882353,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:34.9411764705882,0)
    --(axis cs:36.1058823529412,0)
    --(axis cs:36.1058823529412,0)
    --(axis cs:37.2705882352941,0)
    --(axis cs:37.2705882352941,0)
    --(axis cs:38.4352941176471,0)
    --(axis cs:38.4352941176471,0)
    --(axis cs:39.6,0)
    --(axis cs:39.6,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:40.7647058823529,0)
    --(axis cs:41.9294117647059,0)
    --(axis cs:41.9294117647059,0)
    --(axis cs:43.0941176470588,0)
    --(axis cs:43.0941176470588,0)
    --(axis cs:44.2588235294118,0)
    --(axis cs:44.2588235294118,0)
    --(axis cs:45.4235294117647,0)
    --(axis cs:45.4235294117647,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:46.5882352941177,0)
    --(axis cs:47.7529411764706,0)
    --(axis cs:47.7529411764706,0)
    --(axis cs:48.9176470588235,0)
    --(axis cs:48.9176470588235,0)
    --(axis cs:50.0823529411765,0)
    --(axis cs:50.0823529411765,0)
    --(axis cs:51.2470588235294,0)
    --(axis cs:51.2470588235294,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:52.4117647058824,0)
    --(axis cs:53.5764705882353,0)
    --(axis cs:53.5764705882353,0)
    --(axis cs:54.7411764705882,0)
    --(axis cs:54.7411764705882,0)
    --(axis cs:55.9058823529412,0)
    --(axis cs:55.9058823529412,0)
    --(axis cs:57.0705882352941,0)
    --(axis cs:57.0705882352941,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:58.2352941176471,0)
    --(axis cs:59.4,0)
    --(axis cs:59.4,0)
    --(axis cs:60.5647058823529,0)
    --(axis cs:60.5647058823529,0)
    --(axis cs:61.7294117647059,0)
    --(axis cs:61.7294117647059,0)
    --(axis cs:62.8941176470588,0)
    --(axis cs:62.8941176470588,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:64.0588235294118,0)
    --(axis cs:65.2235294117647,0)
    --(axis cs:65.2235294117647,0)
    --(axis cs:66.3882352941176,0)
    --(axis cs:66.3882352941176,0)
    --(axis cs:67.5529411764706,0)
    --(axis cs:67.5529411764706,0)
    --(axis cs:68.7176470588235,0)
    --(axis cs:68.7176470588235,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:69.8823529411765,0)
    --(axis cs:71.0470588235294,0)
    --(axis cs:71.0470588235294,0)
    --(axis cs:72.2117647058824,0)
    --(axis cs:72.2117647058824,0)
    --(axis cs:73.3764705882353,0)
    --(axis cs:73.3764705882353,0)
    --(axis cs:74.5411764705882,0)
    --(axis cs:74.5411764705882,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:75.7058823529412,0)
    --(axis cs:76.8705882352941,0)
    --(axis cs:76.8705882352941,0)
    --(axis cs:78.0352941176471,0)
    --(axis cs:78.0352941176471,0)
    --(axis cs:79.2,0)
    --(axis cs:79.2,0)
    --(axis cs:80.364705882353,0)
    --(axis cs:80.364705882353,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:82.6941176470588,0)
    --(axis cs:82.6941176470588,0)
    --(axis cs:83.8588235294118,0)
    --(axis cs:83.8588235294118,0)
    --(axis cs:85.0235294117647,0)
    --(axis cs:85.0235294117647,0)
    --(axis cs:86.1882352941176,0)
    --(axis cs:86.1882352941176,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:87.3529411764706,0)
    --(axis cs:88.5176470588235,0)
    --(axis cs:88.5176470588235,0)
    --(axis cs:89.6823529411765,0)
    --(axis cs:89.6823529411765,0)
    --(axis cs:90.8470588235294,0)
    --(axis cs:90.8470588235294,0)
    --(axis cs:92.0117647058824,0)
    --(axis cs:92.0117647058824,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:93.1764705882353,0)
    --(axis cs:94.3411764705882,0)
    --(axis cs:94.3411764705882,0)
    --(axis cs:95.5058823529412,0)
    --(axis cs:95.5058823529412,0)
    --(axis cs:96.6705882352941,0)
    --(axis cs:96.6705882352941,0)
    --(axis cs:97.8352941176471,0)
    --(axis cs:97.8352941176471,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000627346089862534)
    --(axis cs:99,0.000627346089862534)
    --(axis cs:99,0.000627346089862534)
    --(axis cs:97.8352941176471,0.000627346089862534)
    --(axis cs:97.8352941176471,0.000250938435945011)
    --(axis cs:96.6705882352941,0.000250938435945011)
    --(axis cs:96.6705882352941,0.000752815307835041)
    --(axis cs:95.5058823529412,0.000752815307835041)
    --(axis cs:95.5058823529412,0.000627346089862527)
    --(axis cs:94.3411764705882,0.000627346089862527)
    --(axis cs:94.3411764705882,0.000501876871890027)
    --(axis cs:93.1764705882353,0.000501876871890027)
    --(axis cs:93.1764705882353,0.000376407653917516)
    --(axis cs:92.0117647058824,0.000376407653917516)
    --(axis cs:92.0117647058824,0.00150563061567008)
    --(axis cs:90.8470588235294,0.00150563061567008)
    --(axis cs:90.8470588235294,0.000501876871890021)
    --(axis cs:89.6823529411765,0.000501876871890021)
    --(axis cs:89.6823529411765,0.00037640765391752)
    --(axis cs:88.5176470588235,0.00037640765391752)
    --(axis cs:88.5176470588235,0.000878284525807537)
    --(axis cs:87.3529411764706,0.000878284525807537)
    --(axis cs:87.3529411764706,0.000376407653917516)
    --(axis cs:86.1882352941176,0.000376407653917516)
    --(axis cs:86.1882352941176,0.00037640765391752)
    --(axis cs:85.0235294117647,0.00037640765391752)
    --(axis cs:85.0235294117647,0.000878284525807537)
    --(axis cs:83.8588235294118,0.000878284525807537)
    --(axis cs:83.8588235294118,0.00112922296175256)
    --(axis cs:82.6941176470588,0.00112922296175256)
    --(axis cs:82.6941176470588,0)
    --(axis cs:81.5294117647059,0)
    --(axis cs:81.5294117647059,0.000627346089862534)
    --(axis cs:80.364705882353,0.000627346089862534)
    --(axis cs:80.364705882353,0.000627346089862527)
    --(axis cs:79.2,0.000627346089862527)
    --(axis cs:79.2,0.00100375374378005)
    --(axis cs:78.0352941176471,0.00100375374378005)
    --(axis cs:78.0352941176471,0.000752815307835032)
    --(axis cs:76.8705882352941,0.000752815307835032)
    --(axis cs:76.8705882352941,0.000752815307835041)
    --(axis cs:75.7058823529412,0.000752815307835041)
    --(axis cs:75.7058823529412,0.00125469217972505)
    --(axis cs:74.5411764705882,0.00125469217972505)
    --(axis cs:74.5411764705882,0.000878284525807537)
    --(axis cs:73.3764705882353,0.000878284525807537)
    --(axis cs:73.3764705882353,0.000752815307835041)
    --(axis cs:72.2117647058824,0.000752815307835041)
    --(axis cs:72.2117647058824,0.000752815307835032)
    --(axis cs:71.0470588235294,0.000752815307835032)
    --(axis cs:71.0470588235294,0.00200750748756011)
    --(axis cs:69.8823529411765,0.00200750748756011)
    --(axis cs:69.8823529411765,0.00125469217972505)
    --(axis cs:68.7176470588235,0.00125469217972505)
    --(axis cs:68.7176470588235,0.00125469217972507)
    --(axis cs:67.5529411764706,0.00125469217972507)
    --(axis cs:67.5529411764706,0.000627346089862527)
    --(axis cs:66.3882352941176,0.000627346089862527)
    --(axis cs:66.3882352941176,0.000250938435945014)
    --(axis cs:65.2235294117647,0.000250938435945014)
    --(axis cs:65.2235294117647,0.000501876871890021)
    --(axis cs:64.0588235294118,0.000501876871890021)
    --(axis cs:64.0588235294118,0.00263485357742263)
    --(axis cs:62.8941176470588,0.00263485357742263)
    --(axis cs:62.8941176470588,0.00112922296175255)
    --(axis cs:61.7294117647059,0.00112922296175255)
    --(axis cs:61.7294117647059,0.00125469217972506)
    --(axis cs:60.5647058823529,0.00125469217972506)
    --(axis cs:60.5647058823529,0.00125469217972506)
    --(axis cs:59.4,0.00125469217972506)
    --(axis cs:59.4,0.00138016139769757)
    --(axis cs:58.2352941176471,0.00138016139769757)
    --(axis cs:58.2352941176471,0.00175656905161508)
    --(axis cs:57.0705882352941,0.00175656905161508)
    --(axis cs:57.0705882352941,0.00313673044931263)
    --(axis cs:55.9058823529412,0.00313673044931263)
    --(axis cs:55.9058823529412,0.00175656905161508)
    --(axis cs:54.7411764705882,0.00175656905161508)
    --(axis cs:54.7411764705882,0.00175656905161508)
    --(axis cs:53.5764705882353,0.00175656905161508)
    --(axis cs:53.5764705882353,0.00238391514147762)
    --(axis cs:52.4117647058824,0.00238391514147762)
    --(axis cs:52.4117647058824,0.0020075074875601)
    --(axis cs:51.2470588235294,0.0020075074875601)
    --(axis cs:51.2470588235294,0.00288579201336764)
    --(axis cs:50.0823529411765,0.00288579201336764)
    --(axis cs:50.0823529411765,0.00439142262903771)
    --(axis cs:48.9176470588235,0.00439142262903771)
    --(axis cs:48.9176470588235,0.00238391514147762)
    --(axis cs:47.7529411764706,0.00238391514147762)
    --(axis cs:47.7529411764706,0.00276032279539513)
    --(axis cs:46.5882352941177,0.00276032279539513)
    --(axis cs:46.5882352941177,0.00175656905161508)
    --(axis cs:45.4235294117647,0.00175656905161508)
    --(axis cs:45.4235294117647,0.00263485357742263)
    --(axis cs:44.2588235294118,0.00263485357742263)
    --(axis cs:44.2588235294118,0.00250938435945011)
    --(axis cs:43.0941176470588,0.00250938435945011)
    --(axis cs:43.0941176470588,0.00552064559079027)
    --(axis cs:41.9294117647059,0.00552064559079027)
    --(axis cs:41.9294117647059,0.00464236106498272)
    --(axis cs:40.7647058823529,0.00464236106498272)
    --(axis cs:40.7647058823529,0.00388954575714769)
    --(axis cs:39.6,0.00388954575714769)
    --(axis cs:39.6,0.00363860732120268)
    --(axis cs:38.4352941176471,0.00363860732120268)
    --(axis cs:38.4352941176471,0.00376407653917518)
    --(axis cs:37.2705882352941,0.00376407653917518)
    --(axis cs:37.2705882352941,0.00489329950092774)
    --(axis cs:36.1058823529412,0.00489329950092774)
    --(axis cs:36.1058823529412,0.00978659900185547)
    --(axis cs:34.9411764705882,0.00978659900185547)
    --(axis cs:34.9411764705882,0.0062734608986253)
    --(axis cs:33.7764705882353,0.0062734608986253)
    --(axis cs:33.7764705882353,0.00301126123134015)
    --(axis cs:32.6117647058824,0.00301126123134015)
    --(axis cs:32.6117647058824,0.00476783028295522)
    --(axis cs:31.4470588235294,0.00476783028295522)
    --(axis cs:31.4470588235294,0.00589705324470778)
    --(axis cs:30.2823529411765,0.00589705324470778)
    --(axis cs:30.2823529411765,0.0062734608986253)
    --(axis cs:29.1176470588235,0.0062734608986253)
    --(axis cs:29.1176470588235,0.0143034908488656)
    --(axis cs:27.9529411764706,0.0143034908488656)
    --(axis cs:27.9529411764706,0.00690080698848783)
    --(axis cs:26.7882352941176,0.00690080698848783)
    --(axis cs:26.7882352941176,0.00941019134793795)
    --(axis cs:25.6235294117647,0.00941019134793795)
    --(axis cs:25.6235294117647,0.00853190682213041)
    --(axis cs:24.4588235294118,0.00853190682213041)
    --(axis cs:24.4588235294118,0.00978659900185547)
    --(axis cs:23.2941176470588,0.00978659900185547)
    --(axis cs:23.2941176470588,0.00991206821982798)
    --(axis cs:22.1294117647059,0.00991206821982798)
    --(axis cs:22.1294117647059,0.0239646206327486)
    --(axis cs:20.9647058823529,0.0239646206327486)
    --(axis cs:20.9647058823529,0.0140525524129207)
    --(axis cs:19.8,0.0140525524129207)
    --(axis cs:19.8,0.0139270831949482)
    --(axis cs:18.6352941176471,0.0139270831949482)
    --(axis cs:18.6352941176471,0.0160600599004808)
    --(axis cs:17.4705882352941,0.0160600599004808)
    --(axis cs:17.4705882352941,0.0181930366060134)
    --(axis cs:16.3058823529412,0.0181930366060134)
    --(axis cs:16.3058823529412,0.0202005440935734)
    --(axis cs:15.1411764705882,0.0202005440935734)
    --(axis cs:15.1411764705882,0.0486820565733323)
    --(axis cs:13.9764705882353,0.0486820565733323)
    --(axis cs:13.9764705882353,0.0257211896843637)
    --(axis cs:12.8117647058824,0.0257211896843637)
    --(axis cs:12.8117647058824,0.0268504126461163)
    --(axis cs:11.6470588235294,0.0268504126461163)
    --(axis cs:11.6470588235294,0.0331238735447415)
    --(axis cs:10.4823529411765,0.0331238735447415)
    --(axis cs:10.4823529411765,0.0366370116479718)
    --(axis cs:9.31764705882353,0.0366370116479718)
    --(axis cs:9.31764705882353,0.0410284342770095)
    --(axis cs:8.15294117647059,0.0410284342770095)
    --(axis cs:8.15294117647059,0.0869501680549466)
    --(axis cs:6.98823529411765,0.0869501680549466)
    --(axis cs:6.98823529411765,0.0436632878544321)
    --(axis cs:5.82352941176471,0.0436632878544321)
    --(axis cs:5.82352941176471,0.042408595674707)
    --(axis cs:4.65882352941177,0.042408595674707)
    --(axis cs:4.65882352941177,0.0370134193018893)
    --(axis cs:3.49411764705882,0.0370134193018893)
    --(axis cs:3.49411764705882,0.0282305740438139)
    --(axis cs:2.32941176470588,0.0282305740438139)
    --(axis cs:2.32941176470588,0.0268504126461163)
    --(axis cs:1.16470588235294,0.0268504126461163)
    --(axis cs:1.16470588235294,0.0915925291199294)
    --(axis cs:0,0.0915925291199294)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={more-citations-needed},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.0959531139444546,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.00339407684389902)
    --(axis cs:0,0)
    --(axis cs:1.20731707317073,0)
    --(axis cs:1.20731707317073,0)
    --(axis cs:2.41463414634146,0)
    --(axis cs:2.41463414634146,0)
    --(axis cs:3.6219512195122,0)
    --(axis cs:3.6219512195122,0)
    --(axis cs:4.82926829268293,0)
    --(axis cs:4.82926829268293,0)
    --(axis cs:6.03658536585366,0)
    --(axis cs:6.03658536585366,0)
    --(axis cs:7.24390243902439,0)
    --(axis cs:7.24390243902439,0)
    --(axis cs:8.45121951219512,0)
    --(axis cs:8.45121951219512,0)
    --(axis cs:9.65853658536585,0)
    --(axis cs:9.65853658536585,0)
    --(axis cs:10.8658536585366,0)
    --(axis cs:10.8658536585366,0)
    --(axis cs:12.0731707317073,0)
    --(axis cs:12.0731707317073,0)
    --(axis cs:13.280487804878,0)
    --(axis cs:13.280487804878,0)
    --(axis cs:14.4878048780488,0)
    --(axis cs:14.4878048780488,0)
    --(axis cs:15.6951219512195,0)
    --(axis cs:15.6951219512195,0)
    --(axis cs:16.9024390243902,0)
    --(axis cs:16.9024390243902,0)
    --(axis cs:18.109756097561,0)
    --(axis cs:18.109756097561,0)
    --(axis cs:19.3170731707317,0)
    --(axis cs:19.3170731707317,0)
    --(axis cs:20.5243902439024,0)
    --(axis cs:20.5243902439024,0)
    --(axis cs:21.7317073170732,0)
    --(axis cs:21.7317073170732,0)
    --(axis cs:22.9390243902439,0)
    --(axis cs:22.9390243902439,0)
    --(axis cs:24.1463414634146,0)
    --(axis cs:24.1463414634146,0)
    --(axis cs:25.3536585365854,0)
    --(axis cs:25.3536585365854,0)
    --(axis cs:26.5609756097561,0)
    --(axis cs:26.5609756097561,0)
    --(axis cs:27.7682926829268,0)
    --(axis cs:27.7682926829268,0)
    --(axis cs:28.9756097560976,0)
    --(axis cs:28.9756097560976,0)
    --(axis cs:30.1829268292683,0)
    --(axis cs:30.1829268292683,0)
    --(axis cs:31.390243902439,0)
    --(axis cs:31.390243902439,0)
    --(axis cs:32.5975609756098,0)
    --(axis cs:32.5975609756098,0)
    --(axis cs:33.8048780487805,0)
    --(axis cs:33.8048780487805,0)
    --(axis cs:35.0121951219512,0)
    --(axis cs:35.0121951219512,0)
    --(axis cs:36.219512195122,0)
    --(axis cs:36.219512195122,0)
    --(axis cs:37.4268292682927,0)
    --(axis cs:37.4268292682927,0)
    --(axis cs:38.6341463414634,0)
    --(axis cs:38.6341463414634,0)
    --(axis cs:39.8414634146341,0)
    --(axis cs:39.8414634146341,0)
    --(axis cs:41.0487804878049,0)
    --(axis cs:41.0487804878049,0)
    --(axis cs:42.2560975609756,0)
    --(axis cs:42.2560975609756,0)
    --(axis cs:43.4634146341463,0)
    --(axis cs:43.4634146341463,0)
    --(axis cs:44.6707317073171,0)
    --(axis cs:44.6707317073171,0)
    --(axis cs:45.8780487804878,0)
    --(axis cs:45.8780487804878,0)
    --(axis cs:47.0853658536585,0)
    --(axis cs:47.0853658536585,0)
    --(axis cs:48.2926829268293,0)
    --(axis cs:48.2926829268293,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.7073170731707,0)
    --(axis cs:50.7073170731707,0)
    --(axis cs:51.9146341463415,0)
    --(axis cs:51.9146341463415,0)
    --(axis cs:53.1219512195122,0)
    --(axis cs:53.1219512195122,0)
    --(axis cs:54.3292682926829,0)
    --(axis cs:54.3292682926829,0)
    --(axis cs:55.5365853658537,0)
    --(axis cs:55.5365853658537,0)
    --(axis cs:56.7439024390244,0)
    --(axis cs:56.7439024390244,0)
    --(axis cs:57.9512195121951,0)
    --(axis cs:57.9512195121951,0)
    --(axis cs:59.1585365853659,0)
    --(axis cs:59.1585365853659,0)
    --(axis cs:60.3658536585366,0)
    --(axis cs:60.3658536585366,0)
    --(axis cs:61.5731707317073,0)
    --(axis cs:61.5731707317073,0)
    --(axis cs:62.780487804878,0)
    --(axis cs:62.780487804878,0)
    --(axis cs:63.9878048780488,0)
    --(axis cs:63.9878048780488,0)
    --(axis cs:65.1951219512195,0)
    --(axis cs:65.1951219512195,0)
    --(axis cs:66.4024390243902,0)
    --(axis cs:66.4024390243902,0)
    --(axis cs:67.609756097561,0)
    --(axis cs:67.609756097561,0)
    --(axis cs:68.8170731707317,0)
    --(axis cs:68.8170731707317,0)
    --(axis cs:70.0243902439024,0)
    --(axis cs:70.0243902439024,0)
    --(axis cs:71.2317073170732,0)
    --(axis cs:71.2317073170732,0)
    --(axis cs:72.4390243902439,0)
    --(axis cs:72.4390243902439,0)
    --(axis cs:73.6463414634146,0)
    --(axis cs:73.6463414634146,0)
    --(axis cs:74.8536585365854,0)
    --(axis cs:74.8536585365854,0)
    --(axis cs:76.0609756097561,0)
    --(axis cs:76.0609756097561,0)
    --(axis cs:77.2682926829268,0)
    --(axis cs:77.2682926829268,0)
    --(axis cs:78.4756097560976,0)
    --(axis cs:78.4756097560976,0)
    --(axis cs:79.6829268292683,0)
    --(axis cs:79.6829268292683,0)
    --(axis cs:80.890243902439,0)
    --(axis cs:80.890243902439,0)
    --(axis cs:82.0975609756098,0)
    --(axis cs:82.0975609756098,0)
    --(axis cs:83.3048780487805,0)
    --(axis cs:83.3048780487805,0)
    --(axis cs:84.5121951219512,0)
    --(axis cs:84.5121951219512,0)
    --(axis cs:85.719512195122,0)
    --(axis cs:85.719512195122,0)
    --(axis cs:86.9268292682927,0)
    --(axis cs:86.9268292682927,0)
    --(axis cs:88.1341463414634,0)
    --(axis cs:88.1341463414634,0)
    --(axis cs:89.3414634146341,0)
    --(axis cs:89.3414634146341,0)
    --(axis cs:90.5487804878049,0)
    --(axis cs:90.5487804878049,0)
    --(axis cs:91.7560975609756,0)
    --(axis cs:91.7560975609756,0)
    --(axis cs:92.9634146341463,0)
    --(axis cs:92.9634146341463,0)
    --(axis cs:94.1707317073171,0)
    --(axis cs:94.1707317073171,0)
    --(axis cs:95.3780487804878,0)
    --(axis cs:95.3780487804878,0)
    --(axis cs:96.5853658536585,0)
    --(axis cs:96.5853658536585,0)
    --(axis cs:97.7926829268293,0)
    --(axis cs:97.7926829268293,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.00147290127188071)
    --(axis cs:99,0.00147290127188071)
    --(axis cs:99,0.00147290127188071)
    --(axis cs:97.7926829268293,0.00147290127188071)
    --(axis cs:97.7926829268293,0.000640391857339432)
    --(axis cs:96.5853658536585,0.000640391857339432)
    --(axis cs:96.5853658536585,0.000768470228807327)
    --(axis cs:95.3780487804878,0.000768470228807327)
    --(axis cs:95.3780487804878,0.000704431043073383)
    --(axis cs:94.1707317073171,0.000704431043073383)
    --(axis cs:94.1707317073171,0.00128078371467886)
    --(axis cs:92.9634146341463,0.00128078371467886)
    --(axis cs:92.9634146341463,0.00115270534321099)
    --(axis cs:91.7560975609756,0.00115270534321099)
    --(axis cs:91.7560975609756,0.00115270534321099)
    --(axis cs:90.5487804878049,0.00115270534321099)
    --(axis cs:90.5487804878049,0.0010246269717431)
    --(axis cs:89.3414634146341,0.0010246269717431)
    --(axis cs:89.3414634146341,0.00115270534321098)
    --(axis cs:88.1341463414634,0.00115270534321098)
    --(axis cs:88.1341463414634,0.00204925394348621)
    --(axis cs:86.9268292682927,0.00204925394348621)
    --(axis cs:86.9268292682927,0.000576352671605495)
    --(axis cs:85.719512195122,0.000576352671605495)
    --(axis cs:85.719512195122,0.000960587786009159)
    --(axis cs:84.5121951219512,0.000960587786009159)
    --(axis cs:84.5121951219512,0.000704431043073375)
    --(axis cs:83.3048780487805,0.000704431043073375)
    --(axis cs:83.3048780487805,0.00108866615747705)
    --(axis cs:82.0975609756098,0.00108866615747705)
    --(axis cs:82.0975609756098,0.00147290127188071)
    --(axis cs:80.890243902439,0.00147290127188071)
    --(axis cs:80.890243902439,0.00108866615747705)
    --(axis cs:79.6829268292683,0.00108866615747705)
    --(axis cs:79.6829268292683,0.00102462697174309)
    --(axis cs:78.4756097560976,0.00102462697174309)
    --(axis cs:78.4756097560976,0.00134482290041282)
    --(axis cs:77.2682926829268,0.00134482290041282)
    --(axis cs:77.2682926829268,0.00121674452894493)
    --(axis cs:76.0609756097561,0.00121674452894493)
    --(axis cs:76.0609756097561,0.00224137150068801)
    --(axis cs:74.8536585365854,0.00224137150068801)
    --(axis cs:74.8536585365854,0.000832509414541271)
    --(axis cs:73.6463414634146,0.000832509414541271)
    --(axis cs:73.6463414634146,0.00147290127188071)
    --(axis cs:72.4390243902439,0.00147290127188071)
    --(axis cs:72.4390243902439,0.000768470228807327)
    --(axis cs:71.2317073170732,0.000768470228807327)
    --(axis cs:71.2317073170732,0.00102462697174309)
    --(axis cs:70.0243902439024,0.00102462697174309)
    --(axis cs:70.0243902439024,0.00185713638628437)
    --(axis cs:68.8170731707317,0.00185713638628437)
    --(axis cs:68.8170731707317,0.00224137150068804)
    --(axis cs:67.609756097561,0.00224137150068804)
    --(axis cs:67.609756097561,0.00153694045761465)
    --(axis cs:66.4024390243902,0.00153694045761465)
    --(axis cs:66.4024390243902,0.00160097964334858)
    --(axis cs:65.1951219512195,0.00160097964334858)
    --(axis cs:65.1951219512195,0.00243348905788987)
    --(axis cs:63.9878048780488,0.00243348905788987)
    --(axis cs:63.9878048780488,0.00185713638628437)
    --(axis cs:62.780487804878,0.00185713638628437)
    --(axis cs:62.780487804878,0.00198521475775225)
    --(axis cs:61.5731707317073,0.00198521475775225)
    --(axis cs:61.5731707317073,0.00256156742935776)
    --(axis cs:60.3658536585366,0.00256156742935776)
    --(axis cs:60.3658536585366,0.00140886208614676)
    --(axis cs:59.1585365853659,0.00140886208614676)
    --(axis cs:59.1585365853659,0.00409850788697241)
    --(axis cs:57.9512195121951,0.00409850788697241)
    --(axis cs:57.9512195121951,0.00217733231495408)
    --(axis cs:56.7439024390244,0.00217733231495408)
    --(axis cs:56.7439024390244,0.00300984172949535)
    --(axis cs:55.5365853658537,0.00300984172949535)
    --(axis cs:55.5365853658537,0.00256156742935776)
    --(axis cs:54.3292682926829,0.00256156742935776)
    --(axis cs:54.3292682926829,0.00256156742935774)
    --(axis cs:53.1219512195122,0.00256156742935774)
    --(axis cs:53.1219512195122,0.00537929160165129)
    --(axis cs:51.9146341463415,0.00537929160165129)
    --(axis cs:51.9146341463415,0.00281772417229352)
    --(axis cs:50.7073170731707,0.00281772417229352)
    --(axis cs:50.7073170731707,0.00243348905788987)
    --(axis cs:49.5,0.00243348905788987)
    --(axis cs:49.5,0.00384235114403661)
    --(axis cs:48.2926829268293,0.00384235114403661)
    --(axis cs:48.2926829268293,0.00358619440110086)
    --(axis cs:47.0853658536585,0.00358619440110086)
    --(axis cs:47.0853658536585,0.00621180101619253)
    --(axis cs:45.8780487804878,0.00621180101619253)
    --(axis cs:45.8780487804878,0.00300984172949537)
    --(axis cs:44.6707317073171,0.00300984172949537)
    --(axis cs:44.6707317073171,0.00377831195830267)
    --(axis cs:43.4634146341463,0.00377831195830267)
    --(axis cs:43.4634146341463,0.00313792010096325)
    --(axis cs:42.2560975609756,0.00313792010096325)
    --(axis cs:42.2560975609756,0.00422658625844027)
    --(axis cs:41.0487804878049,0.00422658625844027)
    --(axis cs:41.0487804878049,0.00730046717366961)
    --(axis cs:39.8414634146341,0.00730046717366961)
    --(axis cs:39.8414634146341,0.00473889974431182)
    --(axis cs:38.6341463414634,0.00473889974431182)
    --(axis cs:38.6341463414634,0.00537929160165126)
    --(axis cs:37.4268292682927,0.00537929160165126)
    --(axis cs:37.4268292682927,0.00518717404444946)
    --(axis cs:36.219512195122,0.00518717404444946)
    --(axis cs:36.219512195122,0.00422658625844027)
    --(axis cs:35.0121951219512,0.00422658625844027)
    --(axis cs:35.0121951219512,0.0108866615747705)
    --(axis cs:33.8048780487805,0.0108866615747705)
    --(axis cs:33.8048780487805,0.00557140915885309)
    --(axis cs:32.5975609756098,0.00557140915885309)
    --(axis cs:32.5975609756098,0.00704431043073383)
    --(axis cs:31.390243902439,0.00704431043073383)
    --(axis cs:31.390243902439,0.00691623205926592)
    --(axis cs:30.1829268292683,0.00691623205926592)
    --(axis cs:30.1829268292683,0.013704385747064)
    --(axis cs:28.9756097560976,0.013704385747064)
    --(axis cs:28.9756097560976,0.00819701577394478)
    --(axis cs:27.7682926829268,0.00819701577394478)
    --(axis cs:27.7682926829268,0.00851721170261452)
    --(axis cs:26.5609756097561,0.00851721170261452)
    --(axis cs:26.5609756097561,0.00954183867435762)
    --(axis cs:25.3536585365854,0.00954183867435762)
    --(axis cs:25.3536585365854,0.00979799541729339)
    --(axis cs:24.1463414634146,0.00979799541729339)
    --(axis cs:24.1463414634146,0.0222215974496785)
    --(axis cs:22.9390243902439,0.0222215974496785)
    --(axis cs:22.9390243902439,0.0112068575034402)
    --(axis cs:21.7317073170732,0.0112068575034402)
    --(axis cs:21.7317073170732,0.0135122681898621)
    --(axis cs:20.5243902439024,0.0135122681898621)
    --(axis cs:20.5243902439024,0.0146649735330731)
    --(axis cs:19.3170731707317,0.0146649735330731)
    --(axis cs:19.3170731707317,0.01364034656133)
    --(axis cs:18.109756097561,0.01364034656133)
    --(axis cs:18.109756097561,0.0344530819248617)
    --(axis cs:16.9024390243902,0.0344530819248617)
    --(axis cs:16.9024390243902,0.0194679124631189)
    --(axis cs:15.6951219512195,0.0194679124631189)
    --(axis cs:15.6951219512195,0.0202363826919262)
    --(axis cs:14.4878048780488,0.0202363826919262)
    --(axis cs:14.4878048780488,0.0259999094079811)
    --(axis cs:13.280487804878,0.0259999094079811)
    --(axis cs:13.280487804878,0.0292018686946784)
    --(axis cs:12.0731707317073,0.0292018686946784)
    --(axis cs:12.0731707317073,0.0772952971808701)
    --(axis cs:10.8658536585366,0.0772952971808701)
    --(axis cs:10.8658536585366,0.0468126447715129)
    --(axis cs:9.65853658536585,0.0468126447715129)
    --(axis cs:9.65853658536585,0.0481574676719257)
    --(axis cs:8.45121951219512,0.0481574676719257)
    --(axis cs:8.45121951219512,0.0578273847177512)
    --(axis cs:7.24390243902439,0.0578273847177512)
    --(axis cs:7.24390243902439,0.0562264050744026)
    --(axis cs:6.03658536585366,0.0562264050744026)
    --(axis cs:6.03658536585366,0.0913839180423377)
    --(axis cs:4.82926829268293,0.0913839180423377)
    --(axis cs:4.82926829268293,0.0226058325640821)
    --(axis cs:3.6219512195122,0.0226058325640821)
    --(axis cs:3.6219512195122,0.0108866615747704)
    --(axis cs:2.41463414634146,0.0108866615747704)
    --(axis cs:2.41463414634146,0.00454678218711001)
    --(axis cs:1.20731707317073,0.00454678218711001)
    --(axis cs:1.20731707317073,0.00339407684389902)
    --(axis cs:0,0.00339407684389902)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.0558124675909205)
    --(axis cs:0,0)
    --(axis cs:1.20731707317073,0)
    --(axis cs:1.20731707317073,0)
    --(axis cs:2.41463414634146,0)
    --(axis cs:2.41463414634146,0)
    --(axis cs:3.6219512195122,0)
    --(axis cs:3.6219512195122,0)
    --(axis cs:4.82926829268293,0)
    --(axis cs:4.82926829268293,0)
    --(axis cs:6.03658536585366,0)
    --(axis cs:6.03658536585366,0)
    --(axis cs:7.24390243902439,0)
    --(axis cs:7.24390243902439,0)
    --(axis cs:8.45121951219512,0)
    --(axis cs:8.45121951219512,0)
    --(axis cs:9.65853658536585,0)
    --(axis cs:9.65853658536585,0)
    --(axis cs:10.8658536585366,0)
    --(axis cs:10.8658536585366,0)
    --(axis cs:12.0731707317073,0)
    --(axis cs:12.0731707317073,0)
    --(axis cs:13.280487804878,0)
    --(axis cs:13.280487804878,0)
    --(axis cs:14.4878048780488,0)
    --(axis cs:14.4878048780488,0)
    --(axis cs:15.6951219512195,0)
    --(axis cs:15.6951219512195,0)
    --(axis cs:16.9024390243902,0)
    --(axis cs:16.9024390243902,0)
    --(axis cs:18.109756097561,0)
    --(axis cs:18.109756097561,0)
    --(axis cs:19.3170731707317,0)
    --(axis cs:19.3170731707317,0)
    --(axis cs:20.5243902439024,0)
    --(axis cs:20.5243902439024,0)
    --(axis cs:21.7317073170732,0)
    --(axis cs:21.7317073170732,0)
    --(axis cs:22.9390243902439,0)
    --(axis cs:22.9390243902439,0)
    --(axis cs:24.1463414634146,0)
    --(axis cs:24.1463414634146,0)
    --(axis cs:25.3536585365854,0)
    --(axis cs:25.3536585365854,0)
    --(axis cs:26.5609756097561,0)
    --(axis cs:26.5609756097561,0)
    --(axis cs:27.7682926829268,0)
    --(axis cs:27.7682926829268,0)
    --(axis cs:28.9756097560976,0)
    --(axis cs:28.9756097560976,0)
    --(axis cs:30.1829268292683,0)
    --(axis cs:30.1829268292683,0)
    --(axis cs:31.390243902439,0)
    --(axis cs:31.390243902439,0)
    --(axis cs:32.5975609756098,0)
    --(axis cs:32.5975609756098,0)
    --(axis cs:33.8048780487805,0)
    --(axis cs:33.8048780487805,0)
    --(axis cs:35.0121951219512,0)
    --(axis cs:35.0121951219512,0)
    --(axis cs:36.219512195122,0)
    --(axis cs:36.219512195122,0)
    --(axis cs:37.4268292682927,0)
    --(axis cs:37.4268292682927,0)
    --(axis cs:38.6341463414634,0)
    --(axis cs:38.6341463414634,0)
    --(axis cs:39.8414634146341,0)
    --(axis cs:39.8414634146341,0)
    --(axis cs:41.0487804878049,0)
    --(axis cs:41.0487804878049,0)
    --(axis cs:42.2560975609756,0)
    --(axis cs:42.2560975609756,0)
    --(axis cs:43.4634146341463,0)
    --(axis cs:43.4634146341463,0)
    --(axis cs:44.6707317073171,0)
    --(axis cs:44.6707317073171,0)
    --(axis cs:45.8780487804878,0)
    --(axis cs:45.8780487804878,0)
    --(axis cs:47.0853658536585,0)
    --(axis cs:47.0853658536585,0)
    --(axis cs:48.2926829268293,0)
    --(axis cs:48.2926829268293,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.7073170731707,0)
    --(axis cs:50.7073170731707,0)
    --(axis cs:51.9146341463415,0)
    --(axis cs:51.9146341463415,0)
    --(axis cs:53.1219512195122,0)
    --(axis cs:53.1219512195122,0)
    --(axis cs:54.3292682926829,0)
    --(axis cs:54.3292682926829,0)
    --(axis cs:55.5365853658537,0)
    --(axis cs:55.5365853658537,0)
    --(axis cs:56.7439024390244,0)
    --(axis cs:56.7439024390244,0)
    --(axis cs:57.9512195121951,0)
    --(axis cs:57.9512195121951,0)
    --(axis cs:59.1585365853659,0)
    --(axis cs:59.1585365853659,0)
    --(axis cs:60.3658536585366,0)
    --(axis cs:60.3658536585366,0)
    --(axis cs:61.5731707317073,0)
    --(axis cs:61.5731707317073,0)
    --(axis cs:62.780487804878,0)
    --(axis cs:62.780487804878,0)
    --(axis cs:63.9878048780488,0)
    --(axis cs:63.9878048780488,0)
    --(axis cs:65.1951219512195,0)
    --(axis cs:65.1951219512195,0)
    --(axis cs:66.4024390243902,0)
    --(axis cs:66.4024390243902,0)
    --(axis cs:67.609756097561,0)
    --(axis cs:67.609756097561,0)
    --(axis cs:68.8170731707317,0)
    --(axis cs:68.8170731707317,0)
    --(axis cs:70.0243902439024,0)
    --(axis cs:70.0243902439024,0)
    --(axis cs:71.2317073170732,0)
    --(axis cs:71.2317073170732,0)
    --(axis cs:72.4390243902439,0)
    --(axis cs:72.4390243902439,0)
    --(axis cs:73.6463414634146,0)
    --(axis cs:73.6463414634146,0)
    --(axis cs:74.8536585365854,0)
    --(axis cs:74.8536585365854,0)
    --(axis cs:76.0609756097561,0)
    --(axis cs:76.0609756097561,0)
    --(axis cs:77.2682926829268,0)
    --(axis cs:77.2682926829268,0)
    --(axis cs:78.4756097560976,0)
    --(axis cs:78.4756097560976,0)
    --(axis cs:79.6829268292683,0)
    --(axis cs:79.6829268292683,0)
    --(axis cs:80.890243902439,0)
    --(axis cs:80.890243902439,0)
    --(axis cs:82.0975609756098,0)
    --(axis cs:82.0975609756098,0)
    --(axis cs:83.3048780487805,0)
    --(axis cs:83.3048780487805,0)
    --(axis cs:84.5121951219512,0)
    --(axis cs:84.5121951219512,0)
    --(axis cs:85.719512195122,0)
    --(axis cs:85.719512195122,0)
    --(axis cs:86.9268292682927,0)
    --(axis cs:86.9268292682927,0)
    --(axis cs:88.1341463414634,0)
    --(axis cs:88.1341463414634,0)
    --(axis cs:89.3414634146341,0)
    --(axis cs:89.3414634146341,0)
    --(axis cs:90.5487804878049,0)
    --(axis cs:90.5487804878049,0)
    --(axis cs:91.7560975609756,0)
    --(axis cs:91.7560975609756,0)
    --(axis cs:92.9634146341463,0)
    --(axis cs:92.9634146341463,0)
    --(axis cs:94.1707317073171,0)
    --(axis cs:94.1707317073171,0)
    --(axis cs:95.3780487804878,0)
    --(axis cs:95.3780487804878,0)
    --(axis cs:96.5853658536585,0)
    --(axis cs:96.5853658536585,0)
    --(axis cs:97.7926829268293,0)
    --(axis cs:97.7926829268293,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.00116141551056251)
    --(axis cs:99,0.00116141551056251)
    --(axis cs:99,0.00116141551056251)
    --(axis cs:97.7926829268293,0.00116141551056251)
    --(axis cs:97.7926829268293,0.000645230839201387)
    --(axis cs:96.5853658536585,0.000645230839201387)
    --(axis cs:96.5853658536585,0.00109689242664237)
    --(axis cs:95.3780487804878,0.00109689242664237)
    --(axis cs:95.3780487804878,0.000387138503520837)
    --(axis cs:94.1707317073171,0.000387138503520837)
    --(axis cs:94.1707317073171,0.00187116943368402)
    --(axis cs:92.9634146341463,0.00187116943368402)
    --(axis cs:92.9634146341463,0.00109689242664237)
    --(axis cs:91.7560975609756,0.00109689242664237)
    --(axis cs:91.7560975609756,0.000580707755281256)
    --(axis cs:90.5487804878049,0.000580707755281256)
    --(axis cs:90.5487804878049,0.000709753923121535)
    --(axis cs:89.3414634146341,0.000709753923121535)
    --(axis cs:89.3414634146341,0.000838800090961804)
    --(axis cs:88.1341463414634,0.000838800090961804)
    --(axis cs:88.1341463414634,0.0030971080281667)
    --(axis cs:86.9268292682927,0.0030971080281667)
    --(axis cs:86.9268292682927,0.000967846258802093)
    --(axis cs:85.719512195122,0.000967846258802093)
    --(axis cs:85.719512195122,0.000838800090961814)
    --(axis cs:84.5121951219512,0.000838800090961814)
    --(axis cs:84.5121951219512,0.00103236934272222)
    --(axis cs:83.3048780487805,0.00103236934272222)
    --(axis cs:83.3048780487805,0.000838800090961814)
    --(axis cs:82.0975609756098,0.000838800090961814)
    --(axis cs:82.0975609756098,0.00174212326584377)
    --(axis cs:80.890243902439,0.00174212326584377)
    --(axis cs:80.890243902439,0.00122593859448265)
    --(axis cs:79.6829268292683,0.00122593859448265)
    --(axis cs:79.6829268292683,0.00141950784624305)
    --(axis cs:78.4756097560976,0.00141950784624305)
    --(axis cs:78.4756097560976,0.00167760018192363)
    --(axis cs:77.2682926829268,0.00167760018192363)
    --(axis cs:77.2682926829268,0.00116141551056251)
    --(axis cs:76.0609756097561,0.00116141551056251)
    --(axis cs:76.0609756097561,0.00245187718896527)
    --(axis cs:74.8536585365854,0.00245187718896527)
    --(axis cs:74.8536585365854,0.00122593859448265)
    --(axis cs:73.6463414634146,0.00122593859448265)
    --(axis cs:73.6463414634146,0.00154855401408335)
    --(axis cs:72.4390243902439,0.00154855401408335)
    --(axis cs:72.4390243902439,0.00193569251760419)
    --(axis cs:71.2317073170732,0.00193569251760419)
    --(axis cs:71.2317073170732,0.00135498476232291)
    --(axis cs:70.0243902439024,0.00135498476232291)
    --(axis cs:70.0243902439024,0.00296806186032642)
    --(axis cs:68.8170731707317,0.00296806186032642)
    --(axis cs:68.8170731707317,0.00180664634976391)
    --(axis cs:67.609756097561,0.00180664634976391)
    --(axis cs:67.609756097561,0.0024518771889653)
    --(axis cs:66.4024390243902,0.0024518771889653)
    --(axis cs:66.4024390243902,0.00187116943368402)
    --(axis cs:65.1951219512195,0.00187116943368402)
    --(axis cs:65.1951219512195,0.00374233886736809)
    --(axis cs:63.9878048780488,0.00374233886736809)
    --(axis cs:63.9878048780488,0.0021292617693646)
    --(axis cs:62.780487804878,0.0021292617693646)
    --(axis cs:62.780487804878,0.00135498476232292)
    --(axis cs:61.5731707317073,0.00135498476232292)
    --(axis cs:61.5731707317073,0.00251640027288544)
    --(axis cs:60.3658536585366,0.00251640027288544)
    --(axis cs:60.3658536585366,0.00212926176936459)
    --(axis cs:59.1585365853659,0.00212926176936459)
    --(axis cs:59.1585365853659,0.00483923129401046)
    --(axis cs:57.9512195121951,0.00483923129401046)
    --(axis cs:57.9512195121951,0.0029680618603264)
    --(axis cs:56.7439024390244,0.0029680618603264)
    --(axis cs:56.7439024390244,0.00309710802816668)
    --(axis cs:55.5365853658537,0.00309710802816668)
    --(axis cs:55.5365853658537,0.00374233886736809)
    --(axis cs:54.3292682926829,0.00374233886736809)
    --(axis cs:54.3292682926829,0.00309710802816668)
    --(axis cs:53.1219512195122,0.00309710802816668)
    --(axis cs:53.1219512195122,0.0058716006367327)
    --(axis cs:51.9146341463415,0.0058716006367327)
    --(axis cs:51.9146341463415,0.00309710802816668)
    --(axis cs:50.7073170731707,0.00309710802816668)
    --(axis cs:50.7073170731707,0.00367781578344795)
    --(axis cs:49.5,0.00367781578344795)
    --(axis cs:49.5,0.00277449260856598)
    --(axis cs:48.2926829268293,0.00277449260856598)
    --(axis cs:48.2926829268293,0.00354876961560767)
    --(axis cs:47.0853658536585,0.00354876961560767)
    --(axis cs:47.0853658536585,0.00696849306337503)
    --(axis cs:45.8780487804878,0.00696849306337503)
    --(axis cs:45.8780487804878,0.00458113895832991)
    --(axis cs:44.6707317073171,0.00458113895832991)
    --(axis cs:44.6707317073171,0.00374233886736807)
    --(axis cs:43.4634146341463,0.00374233886736807)
    --(axis cs:43.4634146341463,0.00477470821009032)
    --(axis cs:42.2560975609756,0.00477470821009032)
    --(axis cs:42.2560975609756,0.00509732362969099)
    --(axis cs:41.0487804878049,0.00509732362969099)
    --(axis cs:41.0487804878049,0.00754920081865632)
    --(axis cs:39.8414634146341,0.00754920081865632)
    --(axis cs:39.8414634146341,0.00471018512617016)
    --(axis cs:38.6341463414634,0.00471018512617016)
    --(axis cs:38.6341463414634,0.00516184671361113)
    --(axis cs:37.4268292682927,0.00516184671361113)
    --(axis cs:37.4268292682927,0.00541993904929172)
    --(axis cs:36.219512195122,0.00541993904929172)
    --(axis cs:36.219512195122,0.00535541596537155)
    --(axis cs:35.0121951219512,0.00535541596537155)
    --(axis cs:35.0121951219512,0.0120012936091459)
    --(axis cs:33.8048780487805,0.0120012936091459)
    --(axis cs:33.8048780487805,0.0070975392312153)
    --(axis cs:32.5975609756098,0.0070975392312153)
    --(axis cs:32.5975609756098,0.00754920081865632)
    --(axis cs:31.390243902439,0.00754920081865632)
    --(axis cs:31.390243902439,0.00716206231513546)
    --(axis cs:30.1829268292683,0.00716206231513546)
    --(axis cs:30.1829268292683,0.0158081555604341)
    --(axis cs:28.9756097560976,0.0158081555604341)
    --(axis cs:28.9756097560976,0.00916227791665976)
    --(axis cs:27.7682926829268,0.00916227791665976)
    --(axis cs:27.7682926829268,0.00896870866489937)
    --(axis cs:26.5609756097561,0.00896870866489937)
    --(axis cs:26.5609756097561,0.00993655492370146)
    --(axis cs:25.3536585365854,0.00993655492370146)
    --(axis cs:25.3536585365854,0.0116141551056251)
    --(axis cs:24.1463414634146,0.0116141551056251)
    --(axis cs:24.1463414634146,0.0220668947006876)
    --(axis cs:22.9390243902439,0.0220668947006876)
    --(axis cs:22.9390243902439,0.0125820013644272)
    --(axis cs:21.7317073170732,0.0125820013644272)
    --(axis cs:21.7317073170732,0.0130981860357883)
    --(axis cs:20.5243902439024,0.0130981860357883)
    --(axis cs:20.5243902439024,0.0147757862177119)
    --(axis cs:19.3170731707317,0.0147757862177119)
    --(axis cs:19.3170731707317,0.0165824325674758)
    --(axis cs:18.109756097561,0.0165824325674758)
    --(axis cs:18.109756097561,0.0368426809183996)
    --(axis cs:16.9024390243902,0.0368426809183996)
    --(axis cs:16.9024390243902,0.0190343097564411)
    --(axis cs:15.6951219512195,0.0190343097564411)
    --(axis cs:15.6951219512195,0.0223895101202883)
    --(axis cs:14.4878048780488,0.0223895101202883)
    --(axis cs:14.4878048780488,0.0257447104841355)
    --(axis cs:13.280487804878,0.0257447104841355)
    --(axis cs:13.280487804878,0.0311001264495072)
    --(axis cs:12.0731707317073,0.0311001264495072)
    --(axis cs:12.0731707317073,0.0673620996126254)
    --(axis cs:10.8658536585366,0.0673620996126254)
    --(axis cs:10.8658536585366,0.0396171735269655)
    --(axis cs:9.65853658536585,0.0396171735269655)
    --(axis cs:9.65853658536585,0.0389719426877642)
    --(axis cs:8.45121951219512,0.0389719426877642)
    --(axis cs:8.45121951219512,0.0434885585621739)
    --(axis cs:7.24390243902439,0.0434885585621739)
    --(axis cs:7.24390243902439,0.0402624043661669)
    --(axis cs:6.03658536585366,0.0402624043661669)
    --(axis cs:6.03658536585366,0.0617485913115733)
    --(axis cs:4.82926829268293,0.0617485913115733)
    --(axis cs:4.82926829268293,0.0158081555604341)
    --(axis cs:3.6219512195122,0.0158081555604341)
    --(axis cs:3.6219512195122,0.010194647259382)
    --(axis cs:2.41463414634146,0.010194647259382)
    --(axis cs:2.41463414634146,0.00954941642018062)
    --(axis cs:1.20731707317073,0.00954941642018062)
    --(axis cs:1.20731707317073,0.0558124675909205)
    --(axis cs:0,0.0558124675909205)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xlabel={third-party},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.95, xmax=103.95,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.115988934993084,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.00479483633010604)
    --(axis cs:0,0)
    --(axis cs:1.125,0)
    --(axis cs:1.125,0)
    --(axis cs:2.25,0)
    --(axis cs:2.25,0)
    --(axis cs:3.375,0)
    --(axis cs:3.375,0)
    --(axis cs:4.5,0)
    --(axis cs:4.5,0)
    --(axis cs:5.625,0)
    --(axis cs:5.625,0)
    --(axis cs:6.75,0)
    --(axis cs:6.75,0)
    --(axis cs:7.875,0)
    --(axis cs:7.875,0)
    --(axis cs:9,0)
    --(axis cs:9,0)
    --(axis cs:10.125,0)
    --(axis cs:10.125,0)
    --(axis cs:11.25,0)
    --(axis cs:11.25,0)
    --(axis cs:12.375,0)
    --(axis cs:12.375,0)
    --(axis cs:13.5,0)
    --(axis cs:13.5,0)
    --(axis cs:14.625,0)
    --(axis cs:14.625,0)
    --(axis cs:15.75,0)
    --(axis cs:15.75,0)
    --(axis cs:16.875,0)
    --(axis cs:16.875,0)
    --(axis cs:18,0)
    --(axis cs:18,0)
    --(axis cs:19.125,0)
    --(axis cs:19.125,0)
    --(axis cs:20.25,0)
    --(axis cs:20.25,0)
    --(axis cs:21.375,0)
    --(axis cs:21.375,0)
    --(axis cs:22.5,0)
    --(axis cs:22.5,0)
    --(axis cs:23.625,0)
    --(axis cs:23.625,0)
    --(axis cs:24.75,0)
    --(axis cs:24.75,0)
    --(axis cs:25.875,0)
    --(axis cs:25.875,0)
    --(axis cs:27,0)
    --(axis cs:27,0)
    --(axis cs:28.125,0)
    --(axis cs:28.125,0)
    --(axis cs:29.25,0)
    --(axis cs:29.25,0)
    --(axis cs:30.375,0)
    --(axis cs:30.375,0)
    --(axis cs:31.5,0)
    --(axis cs:31.5,0)
    --(axis cs:32.625,0)
    --(axis cs:32.625,0)
    --(axis cs:33.75,0)
    --(axis cs:33.75,0)
    --(axis cs:34.875,0)
    --(axis cs:34.875,0)
    --(axis cs:36,0)
    --(axis cs:36,0)
    --(axis cs:37.125,0)
    --(axis cs:37.125,0)
    --(axis cs:38.25,0)
    --(axis cs:38.25,0)
    --(axis cs:39.375,0)
    --(axis cs:39.375,0)
    --(axis cs:40.5,0)
    --(axis cs:40.5,0)
    --(axis cs:41.625,0)
    --(axis cs:41.625,0)
    --(axis cs:42.75,0)
    --(axis cs:42.75,0)
    --(axis cs:43.875,0)
    --(axis cs:43.875,0)
    --(axis cs:45,0)
    --(axis cs:45,0)
    --(axis cs:46.125,0)
    --(axis cs:46.125,0)
    --(axis cs:47.25,0)
    --(axis cs:47.25,0)
    --(axis cs:48.375,0)
    --(axis cs:48.375,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.625,0)
    --(axis cs:50.625,0)
    --(axis cs:51.75,0)
    --(axis cs:51.75,0)
    --(axis cs:52.875,0)
    --(axis cs:52.875,0)
    --(axis cs:54,0)
    --(axis cs:54,0)
    --(axis cs:55.125,0)
    --(axis cs:55.125,0)
    --(axis cs:56.25,0)
    --(axis cs:56.25,0)
    --(axis cs:57.375,0)
    --(axis cs:57.375,0)
    --(axis cs:58.5,0)
    --(axis cs:58.5,0)
    --(axis cs:59.625,0)
    --(axis cs:59.625,0)
    --(axis cs:60.75,0)
    --(axis cs:60.75,0)
    --(axis cs:61.875,0)
    --(axis cs:61.875,0)
    --(axis cs:63,0)
    --(axis cs:63,0)
    --(axis cs:64.125,0)
    --(axis cs:64.125,0)
    --(axis cs:65.25,0)
    --(axis cs:65.25,0)
    --(axis cs:66.375,0)
    --(axis cs:66.375,0)
    --(axis cs:67.5,0)
    --(axis cs:67.5,0)
    --(axis cs:68.625,0)
    --(axis cs:68.625,0)
    --(axis cs:69.75,0)
    --(axis cs:69.75,0)
    --(axis cs:70.875,0)
    --(axis cs:70.875,0)
    --(axis cs:72,0)
    --(axis cs:72,0)
    --(axis cs:73.125,0)
    --(axis cs:73.125,0)
    --(axis cs:74.25,0)
    --(axis cs:74.25,0)
    --(axis cs:75.375,0)
    --(axis cs:75.375,0)
    --(axis cs:76.5,0)
    --(axis cs:76.5,0)
    --(axis cs:77.625,0)
    --(axis cs:77.625,0)
    --(axis cs:78.75,0)
    --(axis cs:78.75,0)
    --(axis cs:79.875,0)
    --(axis cs:79.875,0)
    --(axis cs:81,0)
    --(axis cs:81,0)
    --(axis cs:82.125,0)
    --(axis cs:82.125,0)
    --(axis cs:83.25,0)
    --(axis cs:83.25,0)
    --(axis cs:84.375,0)
    --(axis cs:84.375,0)
    --(axis cs:85.5,0)
    --(axis cs:85.5,0)
    --(axis cs:86.625,0)
    --(axis cs:86.625,0)
    --(axis cs:87.75,0)
    --(axis cs:87.75,0)
    --(axis cs:88.875,0)
    --(axis cs:88.875,0)
    --(axis cs:90,0)
    --(axis cs:90,0)
    --(axis cs:91.125,0)
    --(axis cs:91.125,0)
    --(axis cs:92.25,0)
    --(axis cs:92.25,0)
    --(axis cs:93.375,0)
    --(axis cs:93.375,0)
    --(axis cs:94.5,0)
    --(axis cs:94.5,0)
    --(axis cs:95.625,0)
    --(axis cs:95.625,0)
    --(axis cs:96.75,0)
    --(axis cs:96.75,0)
    --(axis cs:97.875,0)
    --(axis cs:97.875,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.000553250345781466)
    --(axis cs:99,0.000553250345781466)
    --(axis cs:99,0.000553250345781466)
    --(axis cs:97.875,0.000553250345781466)
    --(axis cs:97.875,0.000184416781927155)
    --(axis cs:96.75,0.000184416781927155)
    --(axis cs:96.75,0.000368833563854311)
    --(axis cs:95.625,0.000368833563854311)
    --(axis cs:95.625,0.000553250345781466)
    --(axis cs:94.5,0.000553250345781466)
    --(axis cs:94.5,0.000553250345781466)
    --(axis cs:93.375,0.000553250345781466)
    --(axis cs:93.375,0)
    --(axis cs:92.25,0)
    --(axis cs:92.25,0.000368833563854311)
    --(axis cs:91.125,0.000368833563854311)
    --(axis cs:91.125,0.000922083909635777)
    --(axis cs:90,0.000922083909635777)
    --(axis cs:90,0.000184416781927155)
    --(axis cs:88.875,0.000184416781927155)
    --(axis cs:88.875,0.000368833563854311)
    --(axis cs:87.75,0.000368833563854311)
    --(axis cs:87.75,0.000184416781927155)
    --(axis cs:86.625,0.000184416781927155)
    --(axis cs:86.625,0.000368833563854311)
    --(axis cs:85.5,0.000368833563854311)
    --(axis cs:85.5,0.000184416781927155)
    --(axis cs:84.375,0.000184416781927155)
    --(axis cs:84.375,0.000737667127708621)
    --(axis cs:83.25,0.000737667127708621)
    --(axis cs:83.25,0.000368833563854311)
    --(axis cs:82.125,0.000368833563854311)
    --(axis cs:82.125,0.00110650069156293)
    --(axis cs:81,0.00110650069156293)
    --(axis cs:81,0.000368833563854311)
    --(axis cs:79.875,0.000368833563854311)
    --(axis cs:79.875,0.000553250345781466)
    --(axis cs:78.75,0.000553250345781466)
    --(axis cs:78.75,0.000184416781927155)
    --(axis cs:77.625,0.000184416781927155)
    --(axis cs:77.625,0.000737667127708621)
    --(axis cs:76.5,0.000737667127708621)
    --(axis cs:76.5,0.000368833563854311)
    --(axis cs:75.375,0.000368833563854311)
    --(axis cs:75.375,0.000368833563854311)
    --(axis cs:74.25,0.000368833563854311)
    --(axis cs:74.25,0.000184416781927155)
    --(axis cs:73.125,0.000184416781927155)
    --(axis cs:73.125,0.00184416781927155)
    --(axis cs:72,0.00184416781927155)
    --(axis cs:72,0.000553250345781466)
    --(axis cs:70.875,0.000553250345781466)
    --(axis cs:70.875,0.000922083909635777)
    --(axis cs:69.75,0.000922083909635777)
    --(axis cs:69.75,0.00110650069156293)
    --(axis cs:68.625,0.00110650069156293)
    --(axis cs:68.625,0.00110650069156293)
    --(axis cs:67.5,0.00110650069156293)
    --(axis cs:67.5,0.00147533425541724)
    --(axis cs:66.375,0.00147533425541724)
    --(axis cs:66.375,0.00129091747349009)
    --(axis cs:65.25,0.00129091747349009)
    --(axis cs:65.25,0.000737667127708621)
    --(axis cs:64.125,0.000737667127708621)
    --(axis cs:64.125,0.00276625172890733)
    --(axis cs:63,0.00276625172890733)
    --(axis cs:63,0.000553250345781466)
    --(axis cs:61.875,0.000553250345781466)
    --(axis cs:61.875,0.0016597510373444)
    --(axis cs:60.75,0.0016597510373444)
    --(axis cs:60.75,0.000553250345781466)
    --(axis cs:59.625,0.000553250345781466)
    --(axis cs:59.625,0.000922083909635777)
    --(axis cs:58.5,0.000922083909635777)
    --(axis cs:58.5,0.000922083909635777)
    --(axis cs:57.375,0.000922083909635777)
    --(axis cs:57.375,0.00129091747349009)
    --(axis cs:56.25,0.00129091747349009)
    --(axis cs:56.25,0.000922083909635777)
    --(axis cs:55.125,0.000922083909635777)
    --(axis cs:55.125,0.00313508529276164)
    --(axis cs:54,0.00313508529276164)
    --(axis cs:54,0.00221300138312586)
    --(axis cs:52.875,0.00221300138312586)
    --(axis cs:52.875,0.000737667127708621)
    --(axis cs:51.75,0.000737667127708621)
    --(axis cs:51.75,0.00110650069156293)
    --(axis cs:50.625,0.00110650069156293)
    --(axis cs:50.625,0.00110650069156293)
    --(axis cs:49.5,0.00110650069156293)
    --(axis cs:49.5,0.00239741816505302)
    --(axis cs:48.375,0.00239741816505302)
    --(axis cs:48.375,0.00129091747349009)
    --(axis cs:47.25,0.00129091747349009)
    --(axis cs:47.25,0.00110650069156293)
    --(axis cs:46.125,0.00110650069156293)
    --(axis cs:46.125,0.00479483633010604)
    --(axis cs:45,0.00479483633010604)
    --(axis cs:45,0.00295066851083449)
    --(axis cs:43.875,0.00295066851083449)
    --(axis cs:43.875,0.00202858460119871)
    --(axis cs:42.75,0.00202858460119871)
    --(axis cs:42.75,0.00202858460119871)
    --(axis cs:41.625,0.00202858460119871)
    --(axis cs:41.625,0.00276625172890733)
    --(axis cs:40.5,0.00276625172890733)
    --(axis cs:40.5,0.00184416781927155)
    --(axis cs:39.375,0.00184416781927155)
    --(axis cs:39.375,0.00239741816505302)
    --(axis cs:38.25,0.00239741816505302)
    --(axis cs:38.25,0.00202858460119871)
    --(axis cs:37.125,0.00202858460119871)
    --(axis cs:37.125,0.00885200553250346)
    --(axis cs:36,0.00885200553250346)
    --(axis cs:36,0.00442600276625173)
    --(axis cs:34.875,0.00442600276625173)
    --(axis cs:34.875,0.00387275242047026)
    --(axis cs:33.75,0.00387275242047026)
    --(axis cs:33.75,0.00461041954817888)
    --(axis cs:32.625,0.00461041954817888)
    --(axis cs:32.625,0.00553250345781466)
    --(axis cs:31.5,0.00553250345781466)
    --(axis cs:31.5,0.00516366989396035)
    --(axis cs:30.375,0.00516366989396035)
    --(axis cs:30.375,0.00313508529276164)
    --(axis cs:29.25,0.00313508529276164)
    --(axis cs:29.25,0.00534808667588751)
    --(axis cs:28.125,0.00534808667588751)
    --(axis cs:28.125,0.010696173351775)
    --(axis cs:27,0.010696173351775)
    --(axis cs:27,0.00848317196864915)
    --(axis cs:25.875,0.00848317196864915)
    --(axis cs:25.875,0.00774550484094053)
    --(axis cs:24.75,0.00774550484094053)
    --(axis cs:24.75,0.010696173351775)
    --(axis cs:23.625,0.010696173351775)
    --(axis cs:23.625,0.0105117565698479)
    --(axis cs:22.5,0.0105117565698479)
    --(axis cs:22.5,0.00995850622406639)
    --(axis cs:21.375,0.00995850622406639)
    --(axis cs:21.375,0.0110650069156293)
    --(axis cs:20.25,0.0110650069156293)
    --(axis cs:20.25,0.0116182572614108)
    --(axis cs:19.125,0.0116182572614108)
    --(axis cs:19.125,0.0285846011987091)
    --(axis cs:18,0.0285846011987091)
    --(axis cs:18,0.0201014292300599)
    --(axis cs:16.875,0.0201014292300599)
    --(axis cs:16.875,0.0208390963577686)
    --(axis cs:15.75,0.0208390963577686)
    --(axis cs:15.75,0.027293683725219)
    --(axis cs:14.625,0.027293683725219)
    --(axis cs:14.625,0.0298755186721992)
    --(axis cs:13.5,0.0298755186721992)
    --(axis cs:13.5,0.0363301060396496)
    --(axis cs:12.375,0.0363301060396496)
    --(axis cs:12.375,0.0402028584601199)
    --(axis cs:11.25,0.0402028584601199)
    --(axis cs:11.25,0.0398340248962656)
    --(axis cs:10.125,0.0398340248962656)
    --(axis cs:10.125,0.110465652374366)
    --(axis cs:9,0.110465652374366)
    --(axis cs:9,0.0573536191793453)
    --(axis cs:7.875,0.0573536191793453)
    --(axis cs:7.875,0.0671277086214846)
    --(axis cs:6.75,0.0671277086214846)
    --(axis cs:6.75,0.065283540802213)
    --(axis cs:5.625,0.065283540802213)
    --(axis cs:5.625,0.0582757030889811)
    --(axis cs:4.5,0.0582757030889811)
    --(axis cs:4.5,0.0418626094974643)
    --(axis cs:3.375,0.0418626094974643)
    --(axis cs:3.375,0.0378054402950669)
    --(axis cs:2.25,0.0378054402950669)
    --(axis cs:2.25,0.0188105117565699)
    --(axis cs:1.125,0.0188105117565699)
    --(axis cs:1.125,0.00479483633010604)
    --(axis cs:0,0.00479483633010604)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.0829580359823553)
    --(axis cs:0,0)
    --(axis cs:1.125,0)
    --(axis cs:1.125,0)
    --(axis cs:2.25,0)
    --(axis cs:2.25,0)
    --(axis cs:3.375,0)
    --(axis cs:3.375,0)
    --(axis cs:4.5,0)
    --(axis cs:4.5,0)
    --(axis cs:5.625,0)
    --(axis cs:5.625,0)
    --(axis cs:6.75,0)
    --(axis cs:6.75,0)
    --(axis cs:7.875,0)
    --(axis cs:7.875,0)
    --(axis cs:9,0)
    --(axis cs:9,0)
    --(axis cs:10.125,0)
    --(axis cs:10.125,0)
    --(axis cs:11.25,0)
    --(axis cs:11.25,0)
    --(axis cs:12.375,0)
    --(axis cs:12.375,0)
    --(axis cs:13.5,0)
    --(axis cs:13.5,0)
    --(axis cs:14.625,0)
    --(axis cs:14.625,0)
    --(axis cs:15.75,0)
    --(axis cs:15.75,0)
    --(axis cs:16.875,0)
    --(axis cs:16.875,0)
    --(axis cs:18,0)
    --(axis cs:18,0)
    --(axis cs:19.125,0)
    --(axis cs:19.125,0)
    --(axis cs:20.25,0)
    --(axis cs:20.25,0)
    --(axis cs:21.375,0)
    --(axis cs:21.375,0)
    --(axis cs:22.5,0)
    --(axis cs:22.5,0)
    --(axis cs:23.625,0)
    --(axis cs:23.625,0)
    --(axis cs:24.75,0)
    --(axis cs:24.75,0)
    --(axis cs:25.875,0)
    --(axis cs:25.875,0)
    --(axis cs:27,0)
    --(axis cs:27,0)
    --(axis cs:28.125,0)
    --(axis cs:28.125,0)
    --(axis cs:29.25,0)
    --(axis cs:29.25,0)
    --(axis cs:30.375,0)
    --(axis cs:30.375,0)
    --(axis cs:31.5,0)
    --(axis cs:31.5,0)
    --(axis cs:32.625,0)
    --(axis cs:32.625,0)
    --(axis cs:33.75,0)
    --(axis cs:33.75,0)
    --(axis cs:34.875,0)
    --(axis cs:34.875,0)
    --(axis cs:36,0)
    --(axis cs:36,0)
    --(axis cs:37.125,0)
    --(axis cs:37.125,0)
    --(axis cs:38.25,0)
    --(axis cs:38.25,0)
    --(axis cs:39.375,0)
    --(axis cs:39.375,0)
    --(axis cs:40.5,0)
    --(axis cs:40.5,0)
    --(axis cs:41.625,0)
    --(axis cs:41.625,0)
    --(axis cs:42.75,0)
    --(axis cs:42.75,0)
    --(axis cs:43.875,0)
    --(axis cs:43.875,0)
    --(axis cs:45,0)
    --(axis cs:45,0)
    --(axis cs:46.125,0)
    --(axis cs:46.125,0)
    --(axis cs:47.25,0)
    --(axis cs:47.25,0)
    --(axis cs:48.375,0)
    --(axis cs:48.375,0)
    --(axis cs:49.5,0)
    --(axis cs:49.5,0)
    --(axis cs:50.625,0)
    --(axis cs:50.625,0)
    --(axis cs:51.75,0)
    --(axis cs:51.75,0)
    --(axis cs:52.875,0)
    --(axis cs:52.875,0)
    --(axis cs:54,0)
    --(axis cs:54,0)
    --(axis cs:55.125,0)
    --(axis cs:55.125,0)
    --(axis cs:56.25,0)
    --(axis cs:56.25,0)
    --(axis cs:57.375,0)
    --(axis cs:57.375,0)
    --(axis cs:58.5,0)
    --(axis cs:58.5,0)
    --(axis cs:59.625,0)
    --(axis cs:59.625,0)
    --(axis cs:60.75,0)
    --(axis cs:60.75,0)
    --(axis cs:61.875,0)
    --(axis cs:61.875,0)
    --(axis cs:63,0)
    --(axis cs:63,0)
    --(axis cs:64.125,0)
    --(axis cs:64.125,0)
    --(axis cs:65.25,0)
    --(axis cs:65.25,0)
    --(axis cs:66.375,0)
    --(axis cs:66.375,0)
    --(axis cs:67.5,0)
    --(axis cs:67.5,0)
    --(axis cs:68.625,0)
    --(axis cs:68.625,0)
    --(axis cs:69.75,0)
    --(axis cs:69.75,0)
    --(axis cs:70.875,0)
    --(axis cs:70.875,0)
    --(axis cs:72,0)
    --(axis cs:72,0)
    --(axis cs:73.125,0)
    --(axis cs:73.125,0)
    --(axis cs:74.25,0)
    --(axis cs:74.25,0)
    --(axis cs:75.375,0)
    --(axis cs:75.375,0)
    --(axis cs:76.5,0)
    --(axis cs:76.5,0)
    --(axis cs:77.625,0)
    --(axis cs:77.625,0)
    --(axis cs:78.75,0)
    --(axis cs:78.75,0)
    --(axis cs:79.875,0)
    --(axis cs:79.875,0)
    --(axis cs:81,0)
    --(axis cs:81,0)
    --(axis cs:82.125,0)
    --(axis cs:82.125,0)
    --(axis cs:83.25,0)
    --(axis cs:83.25,0)
    --(axis cs:84.375,0)
    --(axis cs:84.375,0)
    --(axis cs:85.5,0)
    --(axis cs:85.5,0)
    --(axis cs:86.625,0)
    --(axis cs:86.625,0)
    --(axis cs:87.75,0)
    --(axis cs:87.75,0)
    --(axis cs:88.875,0)
    --(axis cs:88.875,0)
    --(axis cs:90,0)
    --(axis cs:90,0)
    --(axis cs:91.125,0)
    --(axis cs:91.125,0)
    --(axis cs:92.25,0)
    --(axis cs:92.25,0)
    --(axis cs:93.375,0)
    --(axis cs:93.375,0)
    --(axis cs:94.5,0)
    --(axis cs:94.5,0)
    --(axis cs:95.625,0)
    --(axis cs:95.625,0)
    --(axis cs:96.75,0)
    --(axis cs:96.75,0)
    --(axis cs:97.875,0)
    --(axis cs:97.875,0)
    --(axis cs:99,0)
    --(axis cs:99,0)
    --(axis cs:99,0.00092380886394605)
    --(axis cs:99,0.00092380886394605)
    --(axis cs:99,0.00092380886394605)
    --(axis cs:97.875,0.00092380886394605)
    --(axis cs:97.875,0.00036952354557842)
    --(axis cs:96.75,0.00036952354557842)
    --(axis cs:96.75,0.00055428531836763)
    --(axis cs:95.625,0.00055428531836763)
    --(axis cs:95.625,0)
    --(axis cs:94.5,0)
    --(axis cs:94.5,0.00036952354557842)
    --(axis cs:93.375,0.00036952354557842)
    --(axis cs:93.375,0.00055428531836763)
    --(axis cs:92.25,0.00055428531836763)
    --(axis cs:92.25,0)
    --(axis cs:91.125,0)
    --(axis cs:91.125,0.00073904709115684)
    --(axis cs:90,0.00073904709115684)
    --(axis cs:90,0.00036952354557842)
    --(axis cs:88.875,0.00036952354557842)
    --(axis cs:88.875,0.00055428531836763)
    --(axis cs:87.75,0.00055428531836763)
    --(axis cs:87.75,0.00018476177278921)
    --(axis cs:86.625,0.00018476177278921)
    --(axis cs:86.625,0.00055428531836763)
    --(axis cs:85.5,0.00055428531836763)
    --(axis cs:85.5,0.00055428531836763)
    --(axis cs:84.375,0.00055428531836763)
    --(axis cs:84.375,0.00073904709115684)
    --(axis cs:83.25,0.00073904709115684)
    --(axis cs:83.25,0.00055428531836763)
    --(axis cs:82.125,0.00055428531836763)
    --(axis cs:82.125,0.00203237950068131)
    --(axis cs:81,0.00203237950068131)
    --(axis cs:81,0.00073904709115684)
    --(axis cs:79.875,0.00073904709115684)
    --(axis cs:79.875,0.00055428531836763)
    --(axis cs:78.75,0.00055428531836763)
    --(axis cs:78.75,0.00018476177278921)
    --(axis cs:77.625,0.00018476177278921)
    --(axis cs:77.625,0.00036952354557842)
    --(axis cs:76.5,0.00036952354557842)
    --(axis cs:76.5,0.00018476177278921)
    --(axis cs:75.375,0.00018476177278921)
    --(axis cs:75.375,0.00073904709115684)
    --(axis cs:74.25,0.00073904709115684)
    --(axis cs:74.25,0.00073904709115684)
    --(axis cs:73.125,0.00073904709115684)
    --(axis cs:73.125,0.0018476177278921)
    --(axis cs:72,0.0018476177278921)
    --(axis cs:72,0.00036952354557842)
    --(axis cs:70.875,0.00036952354557842)
    --(axis cs:70.875,0.00147809418231368)
    --(axis cs:69.75,0.00147809418231368)
    --(axis cs:69.75,0.00055428531836763)
    --(axis cs:68.625,0.00055428531836763)
    --(axis cs:68.625,0.00240190304625973)
    --(axis cs:67.5,0.00240190304625973)
    --(axis cs:67.5,0.00092380886394605)
    --(axis cs:66.375,0.00092380886394605)
    --(axis cs:66.375,0.00092380886394605)
    --(axis cs:65.25,0.00092380886394605)
    --(axis cs:65.25,0.00147809418231368)
    --(axis cs:64.125,0.00147809418231368)
    --(axis cs:64.125,0.00258666481904894)
    --(axis cs:63,0.00258666481904894)
    --(axis cs:63,0.00092380886394605)
    --(axis cs:61.875,0.00092380886394605)
    --(axis cs:61.875,0.00092380886394605)
    --(axis cs:60.75,0.00092380886394605)
    --(axis cs:60.75,0.00203237950068131)
    --(axis cs:59.625,0.00203237950068131)
    --(axis cs:59.625,0.00129333240952447)
    --(axis cs:58.5,0.00129333240952447)
    --(axis cs:58.5,0.00203237950068131)
    --(axis cs:57.375,0.00203237950068131)
    --(axis cs:57.375,0.0018476177278921)
    --(axis cs:56.25,0.0018476177278921)
    --(axis cs:56.25,0.00110857063673526)
    --(axis cs:55.125,0.00110857063673526)
    --(axis cs:55.125,0.00387999722857341)
    --(axis cs:54,0.00387999722857341)
    --(axis cs:54,0.00203237950068131)
    --(axis cs:52.875,0.00203237950068131)
    --(axis cs:52.875,0.00166285595510289)
    --(axis cs:51.75,0.00166285595510289)
    --(axis cs:51.75,0.00203237950068131)
    --(axis cs:50.625,0.00203237950068131)
    --(axis cs:50.625,0.0018476177278921)
    --(axis cs:49.5,0.0018476177278921)
    --(axis cs:49.5,0.00258666481904894)
    --(axis cs:48.375,0.00258666481904894)
    --(axis cs:48.375,0.00166285595510289)
    --(axis cs:47.25,0.00166285595510289)
    --(axis cs:47.25,0.00277142659183815)
    --(axis cs:46.125,0.00277142659183815)
    --(axis cs:46.125,0.00591237672925472)
    --(axis cs:45,0.00591237672925472)
    --(axis cs:45,0.00221714127347052)
    --(axis cs:43.875,0.00221714127347052)
    --(axis cs:43.875,0.00147809418231368)
    --(axis cs:42.75,0.00147809418231368)
    --(axis cs:42.75,0.00314095013741657)
    --(axis cs:41.625,0.00314095013741657)
    --(axis cs:41.625,0.00480380609251946)
    --(axis cs:40.5,0.00480380609251946)
    --(axis cs:40.5,0.00258666481904894)
    --(axis cs:39.375,0.00258666481904894)
    --(axis cs:39.375,0.00295618836462736)
    --(axis cs:38.25,0.00295618836462736)
    --(axis cs:38.25,0.00387999722857341)
    --(axis cs:37.125,0.00387999722857341)
    --(axis cs:37.125,0.0073904709115684)
    --(axis cs:36,0.0073904709115684)
    --(axis cs:36,0.0055428531836763)
    --(axis cs:34.875,0.0055428531836763)
    --(axis cs:34.875,0.0036952354557842)
    --(axis cs:33.75,0.0036952354557842)
    --(axis cs:33.75,0.0036952354557842)
    --(axis cs:32.625,0.0036952354557842)
    --(axis cs:32.625,0.00480380609251946)
    --(axis cs:31.5,0.00480380609251946)
    --(axis cs:31.5,0.0055428531836763)
    --(axis cs:30.375,0.0055428531836763)
    --(axis cs:30.375,0.00535809141088709)
    --(axis cs:29.25,0.00535809141088709)
    --(axis cs:29.25,0.00702094736598998)
    --(axis cs:28.125,0.00702094736598998)
    --(axis cs:28.125,0.0147809418231368)
    --(axis cs:27,0.0147809418231368)
    --(axis cs:27,0.0073904709115684)
    --(axis cs:25.875,0.0073904709115684)
    --(axis cs:25.875,0.0116399916857202)
    --(axis cs:24.75,0.0116399916857202)
    --(axis cs:24.75,0.00960761218503891)
    --(axis cs:23.625,0.00960761218503891)
    --(axis cs:23.625,0.0121942770040879)
    --(axis cs:22.5,0.0121942770040879)
    --(axis cs:22.5,0.0136723711864015)
    --(axis cs:21.375,0.0136723711864015)
    --(axis cs:21.375,0.0133028476408231)
    --(axis cs:20.25,0.0133028476408231)
    --(axis cs:20.25,0.0142266565047692)
    --(axis cs:19.125,0.0142266565047692)
    --(axis cs:19.125,0.0321485484653225)
    --(axis cs:18,0.0321485484653225)
    --(axis cs:18,0.0205085567796023)
    --(axis cs:16.875,0.0205085567796023)
    --(axis cs:16.875,0.0230952215986512)
    --(axis cs:15.75,0.0230952215986512)
    --(axis cs:15.75,0.0240190304625973)
    --(axis cs:14.625,0.0240190304625973)
    --(axis cs:14.625,0.0260514099632786)
    --(axis cs:13.5,0.0260514099632786)
    --(axis cs:13.5,0.0339961661932146)
    --(axis cs:12.375,0.0339961661932146)
    --(axis cs:12.375,0.0327028337836902)
    --(axis cs:11.25,0.0327028337836902)
    --(axis cs:11.25,0.037876163421788)
    --(axis cs:10.125,0.037876163421788)
    --(axis cs:10.125,0.0833275595279337)
    --(axis cs:9,0.0833275595279337)
    --(axis cs:9,0.0476685373796162)
    --(axis cs:7.875,0.0476685373796162)
    --(axis cs:7.875,0.0445275872421996)
    --(axis cs:6.75,0.0445275872421996)
    --(axis cs:6.75,0.0423104459687291)
    --(axis cs:5.625,0.0423104459687291)
    --(axis cs:5.625,0.0441580636966212)
    --(axis cs:4.5,0.0441580636966212)
    --(axis cs:4.5,0.0365828310122636)
    --(axis cs:3.375,0.0365828310122636)
    --(axis cs:3.375,0.0260514099632786)
    --(axis cs:2.25,0.0260514099632786)
    --(axis cs:2.25,0.0303009307374304)
    --(axis cs:1.125,0.0303009307374304)
    --(axis cs:1.125,0.0829580359823553)
    --(axis cs:0,0.0829580359823553)
    --cycle;


    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=white!80!black,
      fill=color0
    },
    tick align=outside,
    x grid style={white},
    xlabel={hoax},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-4.85, xmax=101.85,
    xtick style={color=white!15!black},
    y grid style={white},
    ylabel={Density},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=0.271199856358386,
    ytick style={color=white!15!black}
    ]
    \path [draw=color1, fill=color1, fill opacity=0.25, very thin]
    (axis cs:0,0.00101976255163944)
    --(axis cs:0,0)
    --(axis cs:0.708029197080292,0)
    --(axis cs:0.708029197080292,0)
    --(axis cs:1.41605839416058,0)
    --(axis cs:1.41605839416058,0)
    --(axis cs:2.12408759124088,0)
    --(axis cs:2.12408759124088,0)
    --(axis cs:2.83211678832117,0)
    --(axis cs:2.83211678832117,0)
    --(axis cs:3.54014598540146,0)
    --(axis cs:3.54014598540146,0)
    --(axis cs:4.24817518248175,0)
    --(axis cs:4.24817518248175,0)
    --(axis cs:4.95620437956204,0)
    --(axis cs:4.95620437956204,0)
    --(axis cs:5.66423357664234,0)
    --(axis cs:5.66423357664234,0)
    --(axis cs:6.37226277372263,0)
    --(axis cs:6.37226277372263,0)
    --(axis cs:7.08029197080292,0)
    --(axis cs:7.08029197080292,0)
    --(axis cs:7.78832116788321,0)
    --(axis cs:7.78832116788321,0)
    --(axis cs:8.4963503649635,0)
    --(axis cs:8.4963503649635,0)
    --(axis cs:9.2043795620438,0)
    --(axis cs:9.2043795620438,0)
    --(axis cs:9.91240875912409,0)
    --(axis cs:9.91240875912409,0)
    --(axis cs:10.6204379562044,0)
    --(axis cs:10.6204379562044,0)
    --(axis cs:11.3284671532847,0)
    --(axis cs:11.3284671532847,0)
    --(axis cs:12.036496350365,0)
    --(axis cs:12.036496350365,0)
    --(axis cs:12.7445255474453,0)
    --(axis cs:12.7445255474453,0)
    --(axis cs:13.4525547445255,0)
    --(axis cs:13.4525547445255,0)
    --(axis cs:14.1605839416058,0)
    --(axis cs:14.1605839416058,0)
    --(axis cs:14.8686131386861,0)
    --(axis cs:14.8686131386861,0)
    --(axis cs:15.5766423357664,0)
    --(axis cs:15.5766423357664,0)
    --(axis cs:16.2846715328467,0)
    --(axis cs:16.2846715328467,0)
    --(axis cs:16.992700729927,0)
    --(axis cs:16.992700729927,0)
    --(axis cs:17.7007299270073,0)
    --(axis cs:17.7007299270073,0)
    --(axis cs:18.4087591240876,0)
    --(axis cs:18.4087591240876,0)
    --(axis cs:19.1167883211679,0)
    --(axis cs:19.1167883211679,0)
    --(axis cs:19.8248175182482,0)
    --(axis cs:19.8248175182482,0)
    --(axis cs:20.5328467153285,0)
    --(axis cs:20.5328467153285,0)
    --(axis cs:21.2408759124088,0)
    --(axis cs:21.2408759124088,0)
    --(axis cs:21.9489051094891,0)
    --(axis cs:21.9489051094891,0)
    --(axis cs:22.6569343065693,0)
    --(axis cs:22.6569343065693,0)
    --(axis cs:23.3649635036496,0)
    --(axis cs:23.3649635036496,0)
    --(axis cs:24.0729927007299,0)
    --(axis cs:24.0729927007299,0)
    --(axis cs:24.7810218978102,0)
    --(axis cs:24.7810218978102,0)
    --(axis cs:25.4890510948905,0)
    --(axis cs:25.4890510948905,0)
    --(axis cs:26.1970802919708,0)
    --(axis cs:26.1970802919708,0)
    --(axis cs:26.9051094890511,0)
    --(axis cs:26.9051094890511,0)
    --(axis cs:27.6131386861314,0)
    --(axis cs:27.6131386861314,0)
    --(axis cs:28.3211678832117,0)
    --(axis cs:28.3211678832117,0)
    --(axis cs:29.029197080292,0)
    --(axis cs:29.029197080292,0)
    --(axis cs:29.7372262773723,0)
    --(axis cs:29.7372262773723,0)
    --(axis cs:30.4452554744526,0)
    --(axis cs:30.4452554744526,0)
    --(axis cs:31.1532846715328,0)
    --(axis cs:31.1532846715328,0)
    --(axis cs:31.8613138686131,0)
    --(axis cs:31.8613138686131,0)
    --(axis cs:32.5693430656934,0)
    --(axis cs:32.5693430656934,0)
    --(axis cs:33.2773722627737,0)
    --(axis cs:33.2773722627737,0)
    --(axis cs:33.985401459854,0)
    --(axis cs:33.985401459854,0)
    --(axis cs:34.6934306569343,0)
    --(axis cs:34.6934306569343,0)
    --(axis cs:35.4014598540146,0)
    --(axis cs:35.4014598540146,0)
    --(axis cs:36.1094890510949,0)
    --(axis cs:36.1094890510949,0)
    --(axis cs:36.8175182481752,0)
    --(axis cs:36.8175182481752,0)
    --(axis cs:37.5255474452555,0)
    --(axis cs:37.5255474452555,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:38.9416058394161,0)
    --(axis cs:38.9416058394161,0)
    --(axis cs:39.6496350364963,0)
    --(axis cs:39.6496350364963,0)
    --(axis cs:40.3576642335766,0)
    --(axis cs:40.3576642335766,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:41.7737226277372,0)
    --(axis cs:41.7737226277372,0)
    --(axis cs:42.4817518248175,0)
    --(axis cs:42.4817518248175,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:43.8978102189781,0)
    --(axis cs:43.8978102189781,0)
    --(axis cs:44.6058394160584,0)
    --(axis cs:44.6058394160584,0)
    --(axis cs:45.3138686131387,0)
    --(axis cs:45.3138686131387,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:46.7299270072993,0)
    --(axis cs:46.7299270072993,0)
    --(axis cs:47.4379562043796,0)
    --(axis cs:47.4379562043796,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:48.8540145985401,0)
    --(axis cs:48.8540145985401,0)
    --(axis cs:49.5620437956204,0)
    --(axis cs:49.5620437956204,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:51.6861313868613,0)
    --(axis cs:51.6861313868613,0)
    --(axis cs:52.3941605839416,0)
    --(axis cs:52.3941605839416,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:53.8102189781022,0)
    --(axis cs:53.8102189781022,0)
    --(axis cs:54.5182481751825,0)
    --(axis cs:54.5182481751825,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:56.6423357664234,0)
    --(axis cs:56.6423357664234,0)
    --(axis cs:57.3503649635037,0)
    --(axis cs:57.3503649635037,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:60.8905109489051,0)
    --(axis cs:60.8905109489051,0)
    --(axis cs:61.5985401459854,0)
    --(axis cs:61.5985401459854,0)
    --(axis cs:62.3065693430657,0)
    --(axis cs:62.3065693430657,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:63.7226277372263,0)
    --(axis cs:63.7226277372263,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:65.8467153284672,0)
    --(axis cs:65.8467153284672,0)
    --(axis cs:66.5547445255474,0)
    --(axis cs:66.5547445255474,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:67.970802919708,0)
    --(axis cs:67.970802919708,0)
    --(axis cs:68.6788321167883,0)
    --(axis cs:68.6788321167883,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:70.8029197080292,0)
    --(axis cs:70.8029197080292,0)
    --(axis cs:71.5109489051095,0)
    --(axis cs:71.5109489051095,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:72.9270072992701,0)
    --(axis cs:72.9270072992701,0)
    --(axis cs:73.6350364963504,0)
    --(axis cs:73.6350364963504,0)
    --(axis cs:74.3430656934307,0)
    --(axis cs:74.3430656934307,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:75.7591240875912,0)
    --(axis cs:75.7591240875912,0)
    --(axis cs:76.4671532846715,0)
    --(axis cs:76.4671532846715,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:77.8832116788321,0)
    --(axis cs:77.8832116788321,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:79.2992700729927,0)
    --(axis cs:79.2992700729927,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:80.7153284671533,0)
    --(axis cs:80.7153284671533,0)
    --(axis cs:81.4233576642336,0)
    --(axis cs:81.4233576642336,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:82.8394160583942,0)
    --(axis cs:82.8394160583942,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:86.3795620437956,0)
    --(axis cs:86.3795620437956,0)
    --(axis cs:87.0875912408759,0)
    --(axis cs:87.0875912408759,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:90.6277372262774,0)
    --(axis cs:90.6277372262774,0)
    --(axis cs:91.3357664233577,0)
    --(axis cs:91.3357664233577,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:93.4598540145985,0)
    --(axis cs:93.4598540145985,0)
    --(axis cs:94.1678832116788,0)
    --(axis cs:94.1678832116788,0)
    --(axis cs:94.8759124087591,0)
    --(axis cs:94.8759124087591,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:96.2919708029197,0)
    --(axis cs:96.2919708029197,0)
    --(axis cs:97,0)
    --(axis cs:97,0)
    --(axis cs:97,0)
    --(axis cs:97,0)
    --(axis cs:97,0)
    --(axis cs:96.2919708029197,0)
    --(axis cs:96.2919708029197,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:95.5839416058394,0.00101976255163943)
    --(axis cs:94.8759124087591,0.00101976255163943)
    --(axis cs:94.8759124087591,0)
    --(axis cs:94.1678832116788,0)
    --(axis cs:94.1678832116788,0.00101976255163943)
    --(axis cs:93.4598540145985,0.00101976255163943)
    --(axis cs:93.4598540145985,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:91.3357664233577,0)
    --(axis cs:91.3357664233577,0.00101976255163943)
    --(axis cs:90.6277372262774,0.00101976255163943)
    --(axis cs:90.6277372262774,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:87.0875912408759,0)
    --(axis cs:87.0875912408759,0.00101976255163945)
    --(axis cs:86.3795620437956,0.00101976255163945)
    --(axis cs:86.3795620437956,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:83.5474452554745,0.00101976255163943)
    --(axis cs:82.8394160583942,0.00101976255163943)
    --(axis cs:82.8394160583942,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:82.1313868613139,0.00101976255163943)
    --(axis cs:81.4233576642336,0.00101976255163943)
    --(axis cs:81.4233576642336,0)
    --(axis cs:80.7153284671533,0)
    --(axis cs:80.7153284671533,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:80.007299270073,0.00101976255163943)
    --(axis cs:79.2992700729927,0.00101976255163943)
    --(axis cs:79.2992700729927,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:78.5912408759124,0.00101976255163945)
    --(axis cs:77.8832116788321,0.00101976255163945)
    --(axis cs:77.8832116788321,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:77.1751824817518,0.00101976255163943)
    --(axis cs:76.4671532846715,0.00101976255163943)
    --(axis cs:76.4671532846715,0.00101976255163943)
    --(axis cs:75.7591240875912,0.00101976255163943)
    --(axis cs:75.7591240875912,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:75.051094890511,0.00101976255163943)
    --(axis cs:74.3430656934307,0.00101976255163943)
    --(axis cs:74.3430656934307,0.00203952510327887)
    --(axis cs:73.6350364963504,0.00203952510327887)
    --(axis cs:73.6350364963504,0.00101976255163943)
    --(axis cs:72.9270072992701,0.00101976255163943)
    --(axis cs:72.9270072992701,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:71.5109489051095,0)
    --(axis cs:71.5109489051095,0)
    --(axis cs:70.8029197080292,0)
    --(axis cs:70.8029197080292,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:69.3868613138686,0.00101976255163943)
    --(axis cs:68.6788321167883,0.00101976255163943)
    --(axis cs:68.6788321167883,0)
    --(axis cs:67.970802919708,0)
    --(axis cs:67.970802919708,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:67.2627737226277,0.00101976255163943)
    --(axis cs:66.5547445255474,0.00101976255163943)
    --(axis cs:66.5547445255474,0.00101976255163943)
    --(axis cs:65.8467153284672,0.00101976255163943)
    --(axis cs:65.8467153284672,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:63.7226277372263,0)
    --(axis cs:63.7226277372263,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:63.014598540146,0.00203952510327887)
    --(axis cs:62.3065693430657,0.00203952510327887)
    --(axis cs:62.3065693430657,0)
    --(axis cs:61.5985401459854,0)
    --(axis cs:61.5985401459854,0.00101976255163943)
    --(axis cs:60.8905109489051,0.00101976255163943)
    --(axis cs:60.8905109489051,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:57.3503649635037,0)
    --(axis cs:57.3503649635037,0.00101976255163943)
    --(axis cs:56.6423357664234,0.00101976255163943)
    --(axis cs:56.6423357664234,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:54.5182481751825,0)
    --(axis cs:54.5182481751825,0.00101976255163943)
    --(axis cs:53.8102189781022,0.00101976255163943)
    --(axis cs:53.8102189781022,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:53.1021897810219,0.00101976255163943)
    --(axis cs:52.3941605839416,0.00101976255163943)
    --(axis cs:52.3941605839416,0.00203952510327887)
    --(axis cs:51.6861313868613,0.00203952510327887)
    --(axis cs:51.6861313868613,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:50.2700729927007,0.00101976255163943)
    --(axis cs:49.5620437956204,0.00101976255163943)
    --(axis cs:49.5620437956204,0)
    --(axis cs:48.8540145985401,0)
    --(axis cs:48.8540145985401,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:47.4379562043796,0)
    --(axis cs:47.4379562043796,0.00101976255163944)
    --(axis cs:46.7299270072993,0.00101976255163944)
    --(axis cs:46.7299270072993,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:46.021897810219,0.00101976255163943)
    --(axis cs:45.3138686131387,0.00101976255163943)
    --(axis cs:45.3138686131387,0)
    --(axis cs:44.6058394160584,0)
    --(axis cs:44.6058394160584,0.00101976255163943)
    --(axis cs:43.8978102189781,0.00101976255163943)
    --(axis cs:43.8978102189781,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:42.4817518248175,0)
    --(axis cs:42.4817518248175,0.00101976255163943)
    --(axis cs:41.7737226277372,0.00101976255163943)
    --(axis cs:41.7737226277372,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:40.3576642335766,0)
    --(axis cs:40.3576642335766,0.0030592876549183)
    --(axis cs:39.6496350364963,0.0030592876549183)
    --(axis cs:39.6496350364963,0.00203952510327889)
    --(axis cs:38.9416058394161,0.00203952510327889)
    --(axis cs:38.9416058394161,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:37.5255474452555,0)
    --(axis cs:37.5255474452555,0.00101976255163943)
    --(axis cs:36.8175182481752,0.00101976255163943)
    --(axis cs:36.8175182481752,0)
    --(axis cs:36.1094890510949,0)
    --(axis cs:36.1094890510949,0.00101976255163943)
    --(axis cs:35.4014598540146,0.00101976255163943)
    --(axis cs:35.4014598540146,0.00203952510327889)
    --(axis cs:34.6934306569343,0.00203952510327889)
    --(axis cs:34.6934306569343,0.00203952510327887)
    --(axis cs:33.985401459854,0.00203952510327887)
    --(axis cs:33.985401459854,0)
    --(axis cs:33.2773722627737,0)
    --(axis cs:33.2773722627737,0.0061185753098366)
    --(axis cs:32.5693430656934,0.0061185753098366)
    --(axis cs:32.5693430656934,0.00203952510327888)
    --(axis cs:31.8613138686131,0.00203952510327888)
    --(axis cs:31.8613138686131,0)
    --(axis cs:31.1532846715328,0)
    --(axis cs:31.1532846715328,0.00815810041311547)
    --(axis cs:30.4452554744526,0.00815810041311547)
    --(axis cs:30.4452554744526,0.00713833786147607)
    --(axis cs:29.7372262773723,0.00713833786147607)
    --(axis cs:29.7372262773723,0)
    --(axis cs:29.029197080292,0)
    --(axis cs:29.029197080292,0.0061185753098366)
    --(axis cs:28.3211678832117,0.0061185753098366)
    --(axis cs:28.3211678832117,0.00407905020655776)
    --(axis cs:27.6131386861314,0.00407905020655776)
    --(axis cs:27.6131386861314,0.0030592876549183)
    --(axis cs:26.9051094890511,0.0030592876549183)
    --(axis cs:26.9051094890511,0)
    --(axis cs:26.1970802919708,0)
    --(axis cs:26.1970802919708,0.00815810041311551)
    --(axis cs:25.4890510948905,0.00815810041311551)
    --(axis cs:25.4890510948905,0.00713833786147604)
    --(axis cs:24.7810218978102,0.00713833786147604)
    --(axis cs:24.7810218978102,0)
    --(axis cs:24.0729927007299,0)
    --(axis cs:24.0729927007299,0.00815810041311551)
    --(axis cs:23.3649635036496,0.00815810041311551)
    --(axis cs:23.3649635036496,0.0061185753098366)
    --(axis cs:22.6569343065693,0.0061185753098366)
    --(axis cs:22.6569343065693,0.0061185753098366)
    --(axis cs:21.9489051094891,0.0061185753098366)
    --(axis cs:21.9489051094891,0)
    --(axis cs:21.2408759124088,0)
    --(axis cs:21.2408759124088,0.0061185753098366)
    --(axis cs:20.5328467153285,0.0061185753098366)
    --(axis cs:20.5328467153285,0.0061185753098366)
    --(axis cs:19.8248175182482,0.0061185753098366)
    --(axis cs:19.8248175182482,0)
    --(axis cs:19.1167883211679,0)
    --(axis cs:19.1167883211679,0.00509881275819717)
    --(axis cs:18.4087591240876,0.00509881275819717)
    --(axis cs:18.4087591240876,0.00713833786147604)
    --(axis cs:17.7007299270073,0.00713833786147604)
    --(axis cs:17.7007299270073,0.00611857530983663)
    --(axis cs:16.992700729927,0.00611857530983663)
    --(axis cs:16.992700729927,0)
    --(axis cs:16.2846715328467,0)
    --(axis cs:16.2846715328467,0.00611857530983662)
    --(axis cs:15.5766423357664,0.00611857530983662)
    --(axis cs:15.5766423357664,0.0183557259295099)
    --(axis cs:14.8686131386861,0.0183557259295099)
    --(axis cs:14.8686131386861,0)
    --(axis cs:14.1605839416058,0)
    --(axis cs:14.1605839416058,0.0101976255163944)
    --(axis cs:13.4525547445255,0.0101976255163944)
    --(axis cs:13.4525547445255,0.0152964382745915)
    --(axis cs:12.7445255474453,0.0152964382745915)
    --(axis cs:12.7445255474453,0)
    --(axis cs:12.036496350365,0)
    --(axis cs:12.036496350365,0.0254940637909859)
    --(axis cs:11.3284671532847,0.0254940637909859)
    --(axis cs:11.3284671532847,0.0305928765491831)
    --(axis cs:10.6204379562044,0.0305928765491831)
    --(axis cs:10.6204379562044,0.0418102646172168)
    --(axis cs:9.91240875912409,0.0418102646172168)
    --(axis cs:9.91240875912409,0)
    --(axis cs:9.2043795620438,0)
    --(axis cs:9.2043795620438,0.032632401652462)
    --(axis cs:8.4963503649635,0.032632401652462)
    --(axis cs:8.4963503649635,0.0448695522721352)
    --(axis cs:7.78832116788321,0.0448695522721352)
    --(axis cs:7.78832116788321,0)
    --(axis cs:7.08029197080292,0)
    --(axis cs:7.08029197080292,0.0683240909598423)
    --(axis cs:6.37226277372263,0.0683240909598423)
    --(axis cs:6.37226277372263,0.093818154750828)
    --(axis cs:5.66423357664234,0.093818154750828)
    --(axis cs:5.66423357664234,0.117272693438535)
    --(axis cs:4.95620437956204,0.117272693438535)
    --(axis cs:4.95620437956204,0)
    --(axis cs:4.24817518248175,0)
    --(axis cs:4.24817518248175,0.152964382745915)
    --(axis cs:3.54014598540146,0.152964382745915)
    --(axis cs:3.54014598540146,0.221288473705758)
    --(axis cs:2.83211678832117,0.221288473705758)
    --(axis cs:2.83211678832117,0)
    --(axis cs:2.12408759124088,0)
    --(axis cs:2.12408759124088,0.243723249841825)
    --(axis cs:1.41605839416058,0.243723249841825)
    --(axis cs:1.41605839416058,0.14378651978116)
    --(axis cs:0.708029197080292,0.14378651978116)
    --(axis cs:0.708029197080292,0.00101976255163944)
    --(axis cs:0,0.00101976255163944)
    --cycle;

    \path [draw=color2, fill=color2, fill opacity=0.25, very thin]
    (axis cs:0,0.258285577484177)
    --(axis cs:0,0)
    --(axis cs:0.708029197080292,0)
    --(axis cs:0.708029197080292,0)
    --(axis cs:1.41605839416058,0)
    --(axis cs:1.41605839416058,0)
    --(axis cs:2.12408759124088,0)
    --(axis cs:2.12408759124088,0)
    --(axis cs:2.83211678832117,0)
    --(axis cs:2.83211678832117,0)
    --(axis cs:3.54014598540146,0)
    --(axis cs:3.54014598540146,0)
    --(axis cs:4.24817518248175,0)
    --(axis cs:4.24817518248175,0)
    --(axis cs:4.95620437956204,0)
    --(axis cs:4.95620437956204,0)
    --(axis cs:5.66423357664234,0)
    --(axis cs:5.66423357664234,0)
    --(axis cs:6.37226277372263,0)
    --(axis cs:6.37226277372263,0)
    --(axis cs:7.08029197080292,0)
    --(axis cs:7.08029197080292,0)
    --(axis cs:7.78832116788321,0)
    --(axis cs:7.78832116788321,0)
    --(axis cs:8.4963503649635,0)
    --(axis cs:8.4963503649635,0)
    --(axis cs:9.2043795620438,0)
    --(axis cs:9.2043795620438,0)
    --(axis cs:9.91240875912409,0)
    --(axis cs:9.91240875912409,0)
    --(axis cs:10.6204379562044,0)
    --(axis cs:10.6204379562044,0)
    --(axis cs:11.3284671532847,0)
    --(axis cs:11.3284671532847,0)
    --(axis cs:12.036496350365,0)
    --(axis cs:12.036496350365,0)
    --(axis cs:12.7445255474453,0)
    --(axis cs:12.7445255474453,0)
    --(axis cs:13.4525547445255,0)
    --(axis cs:13.4525547445255,0)
    --(axis cs:14.1605839416058,0)
    --(axis cs:14.1605839416058,0)
    --(axis cs:14.8686131386861,0)
    --(axis cs:14.8686131386861,0)
    --(axis cs:15.5766423357664,0)
    --(axis cs:15.5766423357664,0)
    --(axis cs:16.2846715328467,0)
    --(axis cs:16.2846715328467,0)
    --(axis cs:16.992700729927,0)
    --(axis cs:16.992700729927,0)
    --(axis cs:17.7007299270073,0)
    --(axis cs:17.7007299270073,0)
    --(axis cs:18.4087591240876,0)
    --(axis cs:18.4087591240876,0)
    --(axis cs:19.1167883211679,0)
    --(axis cs:19.1167883211679,0)
    --(axis cs:19.8248175182482,0)
    --(axis cs:19.8248175182482,0)
    --(axis cs:20.5328467153285,0)
    --(axis cs:20.5328467153285,0)
    --(axis cs:21.2408759124088,0)
    --(axis cs:21.2408759124088,0)
    --(axis cs:21.9489051094891,0)
    --(axis cs:21.9489051094891,0)
    --(axis cs:22.6569343065693,0)
    --(axis cs:22.6569343065693,0)
    --(axis cs:23.3649635036496,0)
    --(axis cs:23.3649635036496,0)
    --(axis cs:24.0729927007299,0)
    --(axis cs:24.0729927007299,0)
    --(axis cs:24.7810218978102,0)
    --(axis cs:24.7810218978102,0)
    --(axis cs:25.4890510948905,0)
    --(axis cs:25.4890510948905,0)
    --(axis cs:26.1970802919708,0)
    --(axis cs:26.1970802919708,0)
    --(axis cs:26.9051094890511,0)
    --(axis cs:26.9051094890511,0)
    --(axis cs:27.6131386861314,0)
    --(axis cs:27.6131386861314,0)
    --(axis cs:28.3211678832117,0)
    --(axis cs:28.3211678832117,0)
    --(axis cs:29.029197080292,0)
    --(axis cs:29.029197080292,0)
    --(axis cs:29.7372262773723,0)
    --(axis cs:29.7372262773723,0)
    --(axis cs:30.4452554744526,0)
    --(axis cs:30.4452554744526,0)
    --(axis cs:31.1532846715328,0)
    --(axis cs:31.1532846715328,0)
    --(axis cs:31.8613138686131,0)
    --(axis cs:31.8613138686131,0)
    --(axis cs:32.5693430656934,0)
    --(axis cs:32.5693430656934,0)
    --(axis cs:33.2773722627737,0)
    --(axis cs:33.2773722627737,0)
    --(axis cs:33.985401459854,0)
    --(axis cs:33.985401459854,0)
    --(axis cs:34.6934306569343,0)
    --(axis cs:34.6934306569343,0)
    --(axis cs:35.4014598540146,0)
    --(axis cs:35.4014598540146,0)
    --(axis cs:36.1094890510949,0)
    --(axis cs:36.1094890510949,0)
    --(axis cs:36.8175182481752,0)
    --(axis cs:36.8175182481752,0)
    --(axis cs:37.5255474452555,0)
    --(axis cs:37.5255474452555,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:38.9416058394161,0)
    --(axis cs:38.9416058394161,0)
    --(axis cs:39.6496350364963,0)
    --(axis cs:39.6496350364963,0)
    --(axis cs:40.3576642335766,0)
    --(axis cs:40.3576642335766,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:41.7737226277372,0)
    --(axis cs:41.7737226277372,0)
    --(axis cs:42.4817518248175,0)
    --(axis cs:42.4817518248175,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:43.8978102189781,0)
    --(axis cs:43.8978102189781,0)
    --(axis cs:44.6058394160584,0)
    --(axis cs:44.6058394160584,0)
    --(axis cs:45.3138686131387,0)
    --(axis cs:45.3138686131387,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:46.7299270072993,0)
    --(axis cs:46.7299270072993,0)
    --(axis cs:47.4379562043796,0)
    --(axis cs:47.4379562043796,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:48.8540145985401,0)
    --(axis cs:48.8540145985401,0)
    --(axis cs:49.5620437956204,0)
    --(axis cs:49.5620437956204,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:51.6861313868613,0)
    --(axis cs:51.6861313868613,0)
    --(axis cs:52.3941605839416,0)
    --(axis cs:52.3941605839416,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:53.8102189781022,0)
    --(axis cs:53.8102189781022,0)
    --(axis cs:54.5182481751825,0)
    --(axis cs:54.5182481751825,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:56.6423357664234,0)
    --(axis cs:56.6423357664234,0)
    --(axis cs:57.3503649635037,0)
    --(axis cs:57.3503649635037,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:60.8905109489051,0)
    --(axis cs:60.8905109489051,0)
    --(axis cs:61.5985401459854,0)
    --(axis cs:61.5985401459854,0)
    --(axis cs:62.3065693430657,0)
    --(axis cs:62.3065693430657,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:63.7226277372263,0)
    --(axis cs:63.7226277372263,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:65.8467153284672,0)
    --(axis cs:65.8467153284672,0)
    --(axis cs:66.5547445255474,0)
    --(axis cs:66.5547445255474,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:67.970802919708,0)
    --(axis cs:67.970802919708,0)
    --(axis cs:68.6788321167883,0)
    --(axis cs:68.6788321167883,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:70.8029197080292,0)
    --(axis cs:70.8029197080292,0)
    --(axis cs:71.5109489051095,0)
    --(axis cs:71.5109489051095,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:72.9270072992701,0)
    --(axis cs:72.9270072992701,0)
    --(axis cs:73.6350364963504,0)
    --(axis cs:73.6350364963504,0)
    --(axis cs:74.3430656934307,0)
    --(axis cs:74.3430656934307,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:75.7591240875912,0)
    --(axis cs:75.7591240875912,0)
    --(axis cs:76.4671532846715,0)
    --(axis cs:76.4671532846715,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:77.8832116788321,0)
    --(axis cs:77.8832116788321,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:79.2992700729927,0)
    --(axis cs:79.2992700729927,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:80.7153284671533,0)
    --(axis cs:80.7153284671533,0)
    --(axis cs:81.4233576642336,0)
    --(axis cs:81.4233576642336,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:82.8394160583942,0)
    --(axis cs:82.8394160583942,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:86.3795620437956,0)
    --(axis cs:86.3795620437956,0)
    --(axis cs:87.0875912408759,0)
    --(axis cs:87.0875912408759,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:90.6277372262774,0)
    --(axis cs:90.6277372262774,0)
    --(axis cs:91.3357664233577,0)
    --(axis cs:91.3357664233577,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:93.4598540145985,0)
    --(axis cs:93.4598540145985,0)
    --(axis cs:94.1678832116788,0)
    --(axis cs:94.1678832116788,0)
    --(axis cs:94.8759124087591,0)
    --(axis cs:94.8759124087591,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:96.2919708029197,0)
    --(axis cs:96.2919708029197,0)
    --(axis cs:97,0)
    --(axis cs:97,0)
    --(axis cs:97,0.00102494276779435)
    --(axis cs:97,0.00102494276779435)
    --(axis cs:97,0.00102494276779435)
    --(axis cs:96.2919708029197,0.00102494276779435)
    --(axis cs:96.2919708029197,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:95.5839416058394,0)
    --(axis cs:94.8759124087591,0)
    --(axis cs:94.8759124087591,0)
    --(axis cs:94.1678832116788,0)
    --(axis cs:94.1678832116788,0.00102494276779435)
    --(axis cs:93.4598540145985,0.00102494276779435)
    --(axis cs:93.4598540145985,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:92.7518248175183,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:92.043795620438,0)
    --(axis cs:91.3357664233577,0)
    --(axis cs:91.3357664233577,0.0020498855355887)
    --(axis cs:90.6277372262774,0.0020498855355887)
    --(axis cs:90.6277372262774,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:89.9197080291971,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:89.2116788321168,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:88.5036496350365,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:87.7956204379562,0)
    --(axis cs:87.0875912408759,0)
    --(axis cs:87.0875912408759,0.00102494276779437)
    --(axis cs:86.3795620437956,0.00102494276779437)
    --(axis cs:86.3795620437956,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:85.6715328467153,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:84.963503649635,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:84.2554744525548,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:83.5474452554745,0)
    --(axis cs:82.8394160583942,0)
    --(axis cs:82.8394160583942,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:82.1313868613139,0)
    --(axis cs:81.4233576642336,0)
    --(axis cs:81.4233576642336,0.00102494276779435)
    --(axis cs:80.7153284671533,0.00102494276779435)
    --(axis cs:80.7153284671533,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:80.007299270073,0)
    --(axis cs:79.2992700729927,0)
    --(axis cs:79.2992700729927,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:78.5912408759124,0)
    --(axis cs:77.8832116788321,0)
    --(axis cs:77.8832116788321,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:77.1751824817518,0)
    --(axis cs:76.4671532846715,0)
    --(axis cs:76.4671532846715,0.0020498855355887)
    --(axis cs:75.7591240875912,0.0020498855355887)
    --(axis cs:75.7591240875912,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:75.051094890511,0)
    --(axis cs:74.3430656934307,0)
    --(axis cs:74.3430656934307,0.0020498855355887)
    --(axis cs:73.6350364963504,0.0020498855355887)
    --(axis cs:73.6350364963504,0.0020498855355887)
    --(axis cs:72.9270072992701,0.0020498855355887)
    --(axis cs:72.9270072992701,0)
    --(axis cs:72.2189781021898,0)
    --(axis cs:72.2189781021898,0.00102494276779435)
    --(axis cs:71.5109489051095,0.00102494276779435)
    --(axis cs:71.5109489051095,0.00102494276779435)
    --(axis cs:70.8029197080292,0.00102494276779435)
    --(axis cs:70.8029197080292,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:70.0948905109489,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:69.3868613138686,0)
    --(axis cs:68.6788321167883,0)
    --(axis cs:68.6788321167883,0.00102494276779435)
    --(axis cs:67.970802919708,0.00102494276779435)
    --(axis cs:67.970802919708,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:67.2627737226277,0)
    --(axis cs:66.5547445255474,0)
    --(axis cs:66.5547445255474,0)
    --(axis cs:65.8467153284672,0)
    --(axis cs:65.8467153284672,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:65.1386861313869,0)
    --(axis cs:64.4306569343066,0)
    --(axis cs:64.4306569343066,0.00102494276779436)
    --(axis cs:63.7226277372263,0.00102494276779436)
    --(axis cs:63.7226277372263,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:63.014598540146,0)
    --(axis cs:62.3065693430657,0)
    --(axis cs:62.3065693430657,0)
    --(axis cs:61.5985401459854,0)
    --(axis cs:61.5985401459854,0.00102494276779435)
    --(axis cs:60.8905109489051,0.00102494276779435)
    --(axis cs:60.8905109489051,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:60.1824817518248,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:59.4744525547445,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:58.7664233576642,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:58.0583941605839,0)
    --(axis cs:57.3503649635037,0)
    --(axis cs:57.3503649635037,0.00102494276779435)
    --(axis cs:56.6423357664234,0.00102494276779435)
    --(axis cs:56.6423357664234,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:55.9343065693431,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:55.2262773722628,0)
    --(axis cs:54.5182481751825,0)
    --(axis cs:54.5182481751825,0.00102494276779435)
    --(axis cs:53.8102189781022,0.00102494276779435)
    --(axis cs:53.8102189781022,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:53.1021897810219,0)
    --(axis cs:52.3941605839416,0)
    --(axis cs:52.3941605839416,0)
    --(axis cs:51.6861313868613,0)
    --(axis cs:51.6861313868613,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:50.978102189781,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:50.2700729927007,0)
    --(axis cs:49.5620437956204,0)
    --(axis cs:49.5620437956204,0.00102494276779435)
    --(axis cs:48.8540145985401,0.00102494276779435)
    --(axis cs:48.8540145985401,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:48.1459854014599,0)
    --(axis cs:47.4379562043796,0)
    --(axis cs:47.4379562043796,0.00204988553558872)
    --(axis cs:46.7299270072993,0.00204988553558872)
    --(axis cs:46.7299270072993,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:46.021897810219,0)
    --(axis cs:45.3138686131387,0)
    --(axis cs:45.3138686131387,0)
    --(axis cs:44.6058394160584,0)
    --(axis cs:44.6058394160584,0.00102494276779435)
    --(axis cs:43.8978102189781,0.00102494276779435)
    --(axis cs:43.8978102189781,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:43.1897810218978,0)
    --(axis cs:42.4817518248175,0)
    --(axis cs:42.4817518248175,0.00102494276779435)
    --(axis cs:41.7737226277372,0.00102494276779435)
    --(axis cs:41.7737226277372,0)
    --(axis cs:41.0656934306569,0)
    --(axis cs:41.0656934306569,0.00102494276779435)
    --(axis cs:40.3576642335766,0.00102494276779435)
    --(axis cs:40.3576642335766,0.00102494276779435)
    --(axis cs:39.6496350364963,0.00102494276779435)
    --(axis cs:39.6496350364963,0.00204988553558872)
    --(axis cs:38.9416058394161,0.00204988553558872)
    --(axis cs:38.9416058394161,0)
    --(axis cs:38.2335766423358,0)
    --(axis cs:38.2335766423358,0.00307482830338305)
    --(axis cs:37.5255474452555,0.00307482830338305)
    --(axis cs:37.5255474452555,0.00102494276779435)
    --(axis cs:36.8175182481752,0.00102494276779435)
    --(axis cs:36.8175182481752,0)
    --(axis cs:36.1094890510949,0)
    --(axis cs:36.1094890510949,0.0020498855355887)
    --(axis cs:35.4014598540146,0.0020498855355887)
    --(axis cs:35.4014598540146,0.00102494276779436)
    --(axis cs:34.6934306569343,0.00102494276779436)
    --(axis cs:34.6934306569343,0.00102494276779435)
    --(axis cs:33.985401459854,0.00102494276779435)
    --(axis cs:33.985401459854,0)
    --(axis cs:33.2773722627737,0)
    --(axis cs:33.2773722627737,0.00512471383897176)
    --(axis cs:32.5693430656934,0.00512471383897176)
    --(axis cs:32.5693430656934,0)
    --(axis cs:31.8613138686131,0)
    --(axis cs:31.8613138686131,0)
    --(axis cs:31.1532846715328,0)
    --(axis cs:31.1532846715328,0.0040997710711774)
    --(axis cs:30.4452554744526,0.0040997710711774)
    --(axis cs:30.4452554744526,0.00512471383897178)
    --(axis cs:29.7372262773723,0.00512471383897178)
    --(axis cs:29.7372262773723,0)
    --(axis cs:29.029197080292,0)
    --(axis cs:29.029197080292,0.00102494276779435)
    --(axis cs:28.3211678832117,0.00102494276779435)
    --(axis cs:28.3211678832117,0.00409977107117743)
    --(axis cs:27.6131386861314,0.00409977107117743)
    --(axis cs:27.6131386861314,0.0040997710711774)
    --(axis cs:26.9051094890511,0.0040997710711774)
    --(axis cs:26.9051094890511,0)
    --(axis cs:26.1970802919708,0)
    --(axis cs:26.1970802919708,0.00409977107117743)
    --(axis cs:25.4890510948905,0.00409977107117743)
    --(axis cs:25.4890510948905,0.00512471383897176)
    --(axis cs:24.7810218978102,0.00512471383897176)
    --(axis cs:24.7810218978102,0)
    --(axis cs:24.0729927007299,0)
    --(axis cs:24.0729927007299,0.00614965660676614)
    --(axis cs:23.3649635036496,0.00614965660676614)
    --(axis cs:23.3649635036496,0.00819954214235481)
    --(axis cs:22.6569343065693,0.00819954214235481)
    --(axis cs:22.6569343065693,0.00819954214235481)
    --(axis cs:21.9489051094891,0.00819954214235481)
    --(axis cs:21.9489051094891,0)
    --(axis cs:21.2408759124088,0)
    --(axis cs:21.2408759124088,0.00512471383897176)
    --(axis cs:20.5328467153285,0.00512471383897176)
    --(axis cs:20.5328467153285,0.00819954214235481)
    --(axis cs:19.8248175182482,0.00819954214235481)
    --(axis cs:19.8248175182482,0)
    --(axis cs:19.1167883211679,0)
    --(axis cs:19.1167883211679,0.00819954214235481)
    --(axis cs:18.4087591240876,0.00819954214235481)
    --(axis cs:18.4087591240876,0.00512471383897176)
    --(axis cs:17.7007299270073,0.00512471383897176)
    --(axis cs:17.7007299270073,0.00614965660676614)
    --(axis cs:16.992700729927,0.00614965660676614)
    --(axis cs:16.992700729927,0)
    --(axis cs:16.2846715328467,0)
    --(axis cs:16.2846715328467,0.00717459937456048)
    --(axis cs:15.5766423357664,0.00717459937456048)
    --(axis cs:15.5766423357664,0.0112743704457379)
    --(axis cs:14.8686131386861,0.0112743704457379)
    --(axis cs:14.8686131386861,0)
    --(axis cs:14.1605839416058,0)
    --(axis cs:14.1605839416058,0.014349198749121)
    --(axis cs:13.4525547445255,0.014349198749121)
    --(axis cs:13.4525547445255,0.0153741415169153)
    --(axis cs:12.7445255474453,0.0153741415169153)
    --(axis cs:12.7445255474453,0)
    --(axis cs:12.036496350365,0)
    --(axis cs:12.036496350365,0.017424027052504)
    --(axis cs:11.3284671532847,0.017424027052504)
    --(axis cs:11.3284671532847,0.0153741415169153)
    --(axis cs:10.6204379562044,0.0153741415169153)
    --(axis cs:10.6204379562044,0.037922882408391)
    --(axis cs:9.91240875912409,0.037922882408391)
    --(axis cs:9.91240875912409,0)
    --(axis cs:9.2043795620438,0)
    --(axis cs:9.2043795620438,0.0307482830338306)
    --(axis cs:8.4963503649635,0.0307482830338306)
    --(axis cs:8.4963503649635,0.0399727679439797)
    --(axis cs:7.78832116788321,0.0399727679439797)
    --(axis cs:7.78832116788321,0)
    --(axis cs:7.08029197080292,0)
    --(axis cs:7.08029197080292,0.0471473673185403)
    --(axis cs:6.37226277372263,0.0471473673185403)
    --(axis cs:6.37226277372263,0.0635464516032499)
    --(axis cs:5.66423357664234,0.0635464516032499)
    --(axis cs:5.66423357664234,0.10351921954723)
    --(axis cs:4.95620437956204,0.10351921954723)
    --(axis cs:4.95620437956204,0)
    --(axis cs:4.24817518248175,0)
    --(axis cs:4.24817518248175,0.114793589992967)
    --(axis cs:3.54014598540146,0.114793589992967)
    --(axis cs:3.54014598540146,0.138367273652238)
    --(axis cs:2.83211678832117,0.138367273652238)
    --(axis cs:2.83211678832117,0)
    --(axis cs:2.12408759124088,0)
    --(axis cs:2.12408759124088,0.17424027052504)
    --(axis cs:1.41605839416058,0.17424027052504)
    --(axis cs:1.41605839416058,0.19781395418431)
    --(axis cs:0.708029197080292,0.19781395418431)
    --(axis cs:0.708029197080292,0.258285577484177)
    --(axis cs:0,0.258285577484177)
    --cycle;

    \end{groupplot}
    \end{tikzpicture}%
  }
    \caption{Distribution of feature {\itshape revision\_templates} across all templates1}
    \label{fig:featuredist_templatecounts}
\end{figure*}

==> figures/xgboost_templates_accuracy_res.test.tex <==
\begin{figure}
    % This file was created by tikzplotlib v0.9.8.
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}
    
    \begin{axis}[width=0.8\linewidth,
    axis background/.style={fill=white!94.1176470588235!black},
    axis line style={white!94.1176470588235!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!79.6078431372549!black},
    xlabel={Template},
    xtick = {0,1,2,3,4,5,6,7},
    xticklabels = {Hoax,Third Party,More Citations Needed,Unreliable Sources,Original Research,Disputed,POV,Contradict},
    xmajorgrids,
    xmin=-0.79, xmax=7.79,
    xtick style={color=black},
    xticklabel style={rotate=90.0},
    y grid style={white!79.6078431372549!black},
    ylabel={Accuracy  (\%)},
    ymajorgrids,
    ymin=50, ymax=67.5,
    ytick style={color=black}
    ]
    \draw[draw=none,fill=color0,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,66.1761);
    \draw[draw=none,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,63.2854);
    \draw[draw=none,fill=color0,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,62.6343);
    \draw[draw=none,fill=color0,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,62.2848);
    \draw[draw=none,fill=color0,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,60.5191);
    \draw[draw=none,fill=color0,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,58.6693);
    \draw[draw=none,fill=color0,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,56.3124);
    \draw[draw=none,fill=color0,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,55.4453);
    \draw (axis cs:-0.25,66.1861) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{66.17};
    \draw (axis cs:0.75,63.2954) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{63.28};
    \draw (axis cs:1.75,62.6443) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{62.63};
    \draw (axis cs:2.75,62.2948) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{62.28};
    \draw (axis cs:3.75,60.5291) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{60.51};
    \draw (axis cs:4.75,58.6793) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{58.66};
    \draw (axis cs:5.75,56.3224) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{56.31};
    \draw (axis cs:6.75,55.4553) node[
      scale=0.7,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{55.44};
    \end{axis}
    \end{tikzpicture}
    \caption{XGB Accuracy Scores}
    \label{fig:xgb-acc-results}
\end{figure}
